Cell tracking for live-cell microscopy using an activity-prioritized assignment strategy

Cell tracking is an essential tool in live-cell imaging to determine single-cell features, such as division patterns or elongation rates. Unlike in common multiple object tracking, in microbial live-cell experiments cells are growing, moving, and dividing over time, to form cell colonies that are densely packed in mono-layer structures. With increasing cell numbers, following the precise cell-cell associations correctly over many generations becomes more and more challenging, due to the massively increasing number of possible associations. To tackle this challenge, we propose a fast parameter-free cell tracking approach, which consists of activity-prioritized nearest neighbor assignment of growing cells and a combinatorial solver that assigns splitting mother cells to their daughters. As input for the tracking, Omnipose is utilized for instance segmentation. Unlike conventional nearest-neighbor-based tracking approaches, the assignment steps of our proposed method are based on a Gaussian activity-based metric, predicting the cell-specific migration probability, thereby limiting the number of erroneous assignments. In addition to being a building block for cell tracking, the proposed activity map is a standalone tracking-free metric for indicating cell activity. Finally, we perform a quantitative analysis of the tracking accuracy for different frame rates, to inform life scientists about a suitable (in terms of tracking performance) choice of the frame rate for their cultivation experiments, when cell tracks are the desired key outcome.

==> images/C.glutamicum_highlighted.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
hide axis,
width=0.38\textwidth,
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=549.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=574.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=549.5, ymin=574.5, ymax=-0.5] {images/C.glutamicum_highlighted-011.png};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
293 227
294 227
295 228
296 228
297 228
298 228
299 228
300 228
301 228
302 228
303 228
304 228
305 228
306 228
307 228
308 228
309 228
310 227
311 226
312 225
312 224
312 223
312 222
313 221
313 220
313 219
313 218
313 217
313 216
312 215
312 214
312 213
311 212
311 211
310 210
310 209
309 208
309 207
309 206
308 205
308 204
307 203
307 202
306 201
305 200
305 199
304 198
304 197
303 196
302 195
302 194
301 193
301 192
300 191
299 190
298 189
297 188
297 187
296 186
295 186
294 185
293 184
292 184
291 183
290 183
289 182
288 182
287 182
286 182
285 182
284 182
283 182
282 182
281 183
280 183
279 183
278 184
277 184
276 185
275 186
274 187
274 188
274 189
274 190
274 191
274 192
274 193
274 194
274 195
274 196
274 197
274 198
274 199
274 200
274 201
274 202
274 203
274 204
275 205
276 206
276 207
277 208
278 209
279 210
279 211
280 212
280 213
281 214
282 215
283 216
283 217
284 218
285 219
286 220
287 221
288 222
288 223
289 224
290 224
291 225
292 226
293 227
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
256 223
257 222
258 222
259 221
260 220
261 219
262 218
263 218
264 217
264 216
265 215
266 214
267 213
267 212
268 211
268 210
269 209
269 208
270 207
271 206
271 205
272 204
273 203
273 202
273 201
273 200
273 199
273 198
273 197
273 196
273 195
273 194
273 193
273 192
273 191
273 190
273 189
273 188
272 187
271 186
270 185
269 184
268 184
267 183
266 183
265 183
264 183
263 183
262 183
261 183
260 183
259 183
258 183
257 184
256 184
255 184
254 185
253 185
252 186
251 187
250 188
249 189
249 190
248 191
247 192
246 193
245 194
244 195
244 196
243 197
243 198
242 199
241 200
241 201
240 202
239 203
239 204
238 205
238 206
237 207
237 208
237 209
237 210
236 211
236 212
236 213
236 214
236 215
236 216
237 217
237 218
237 219
238 220
238 221
239 222
240 223
241 223
242 223
243 224
244 224
245 224
246 224
247 224
248 224
249 224
250 225
251 225
252 225
253 225
254 224
255 223
256 223
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
360 265
361 264
362 264
363 263
364 262
365 261
366 261
367 260
368 259
368 258
369 257
369 256
370 255
370 254
370 253
371 252
371 251
371 250
371 249
372 248
372 247
372 246
372 245
373 244
373 243
373 242
373 241
374 240
374 239
374 238
374 237
375 236
375 235
375 234
375 233
375 232
375 231
375 230
374 229
374 228
374 227
374 226
374 225
373 224
373 223
372 222
372 221
371 220
370 219
369 219
368 218
367 218
366 217
365 217
364 217
363 217
362 217
361 217
360 218
359 218
358 218
357 219
356 219
355 220
354 221
353 221
352 222
352 223
351 224
350 225
350 226
349 227
349 228
348 229
348 230
348 231
347 232
346 233
346 234
346 235
345 236
345 237
345 238
345 239
344 240
344 241
344 242
344 243
344 244
344 245
344 246
344 247
344 248
344 249
343 250
344 251
344 252
344 253
345 254
345 255
346 256
346 257
346 258
347 259
347 260
347 261
348 262
348 263
349 264
349 265
350 265
351 265
352 266
353 266
354 266
355 266
356 266
357 266
358 266
359 266
360 265
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
259 256
260 256
261 257
262 257
263 258
264 258
265 259
266 259
267 260
268 261
269 261
270 262
271 262
272 262
273 263
274 263
275 263
276 264
277 264
278 264
279 264
280 265
281 265
282 265
283 265
284 264
285 264
286 264
287 263
288 263
289 263
290 262
291 262
292 262
292 261
293 260
294 259
294 258
295 257
295 256
295 255
295 254
295 253
294 252
294 251
293 250
292 249
291 248
291 247
290 246
289 245
288 244
288 243
287 242
286 242
285 241
284 241
283 240
282 239
281 239
280 238
279 237
278 237
277 236
276 236
275 235
274 234
273 234
272 233
271 233
270 232
269 231
268 231
267 231
266 230
265 230
264 229
263 229
262 229
261 229
260 228
259 228
258 228
257 228
256 227
255 227
254 226
253 226
252 226
251 226
250 226
249 225
248 225
247 225
246 225
245 225
244 225
243 225
242 224
241 224
240 224
239 223
238 224
237 224
236 224
235 224
234 224
233 224
232 225
231 225
230 225
229 225
228 226
227 226
226 227
225 228
224 229
224 230
223 231
223 232
223 233
223 234
223 235
223 236
223 237
223 238
224 239
224 240
225 241
225 242
227 243
226 243
228 244
229 245
230 245
231 246
232 246
233 247
234 247
235 248
236 249
237 249
238 250
239 250
240 250
241 250
242 251
243 251
244 251
245 251
246 252
247 252
248 252
249 253
250 253
251 253
252 253
253 254
254 254
255 255
256 255
257 255
258 256
259 256
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
319 266
320 266
321 267
322 268
323 268
324 269
325 270
326 271
327 271
328 272
329 273
330 274
331 274
332 274
333 274
334 275
335 275
336 275
337 275
338 275
339 274
340 274
341 274
342 273
343 273
344 272
345 271
345 270
346 269
347 268
347 267
347 266
348 265
348 264
347 263
347 262
346 261
346 260
346 259
345 258
345 257
345 256
344 255
344 254
343 253
343 252
343 251
342 250
341 250
340 249
339 248
338 247
337 246
336 245
335 244
334 244
333 243
332 242
331 241
330 240
329 240
328 239
327 238
326 238
325 237
324 237
323 236
322 236
321 235
320 235
319 235
318 234
317 233
316 233
315 232
314 232
313 231
312 231
311 231
310 230
309 230
308 229
307 229
306 229
305 230
304 230
303 229
302 229
301 229
300 229
299 229
298 229
297 229
296 229
295 229
294 230
293 231
292 231
291 232
290 233
289 234
289 235
289 236
288 237
288 238
288 239
288 240
288 241
288 242
289 243
290 244
290 245
291 246
292 247
293 248
293 249
294 250
295 251
295 252
296 253
297 253
298 254
299 255
300 255
301 256
302 257
303 257
304 258
305 259
306 259
307 260
308 260
309 261
310 261
311 262
312 263
313 263
314 263
315 264
316 264
317 265
318 265
319 266
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
233 277
234 277
235 277
236 277
237 277
238 277
239 277
240 277
241 277
242 278
243 278
244 278
245 278
246 278
247 279
249 280
248 279
250 280
252 281
251 280
254 282
253 281
255 282
257 283
256 282
258 282
259 282
260 282
261 282
262 282
263 282
264 282
265 281
266 281
267 281
268 280
269 279
270 278
271 277
271 276
272 275
273 274
273 273
273 272
273 271
273 270
272 269
272 268
272 267
271 266
270 265
270 264
269 263
269 262
268 262
267 261
266 261
265 260
264 259
263 259
262 258
261 258
260 257
259 257
258 257
257 256
256 256
255 256
254 255
253 255
252 254
251 254
250 254
249 254
248 253
247 253
246 253
245 252
244 252
243 252
242 252
241 251
240 251
239 251
238 251
237 250
236 251
235 250
234 250
233 250
232 250
231 250
230 250
229 250
228 250
227 249
226 249
225 249
224 249
223 249
222 249
221 249
220 248
219 248
218 248
217 248
216 248
215 248
214 248
213 248
212 248
211 248
210 248
209 248
208 248
207 248
206 248
205 248
204 248
203 249
202 249
201 249
200 249
199 249
198 250
197 250
196 251
195 252
194 253
193 254
193 255
192 256
192 257
192 258
192 259
192 260
192 261
192 262
192 263
193 264
193 265
194 266
195 266
196 267
197 268
198 268
199 269
200 269
201 270
202 270
203 270
204 271
205 271
206 272
207 272
208 272
209 273
210 273
211 273
212 274
213 274
214 274
215 274
216 274
217 275
218 275
219 275
220 275
221 275
222 276
223 276
224 276
225 276
226 276
227 276
228 276
229 276
230 276
231 276
232 276
233 277
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
163 334
164 333
165 333
166 332
167 332
167 331
167 330
167 329
168 328
168 327
169 326
169 325
170 324
170 323
171 322
171 321
171 320
171 319
172 318
172 317
172 316
172 315
173 314
173 313
174 312
174 311
175 310
175 309
176 308
176 307
176 306
177 305
177 304
177 303
178 302
178 301
178 300
179 299
179 298
179 297
179 296
179 295
179 294
179 293
179 292
179 291
178 290
178 289
178 288
178 287
178 286
178 285
179 284
179 283
178 282
178 281
178 280
178 279
178 278
178 277
178 276
178 275
178 274
178 273
179 271
178 272
179 270
179 269
179 268
178 267
178 266
178 265
178 264
178 263
178 262
178 261
178 260
178 259
177 258
177 257
177 256
176 255
175 254
175 253
174 252
173 251
172 251
171 250
170 250
169 249
168 249
167 249
166 249
165 249
164 249
163 249
162 250
161 250
160 250
159 251
158 252
157 253
156 254
155 255
155 256
154 257
154 258
154 259
153 260
153 261
153 262
152 263
152 264
152 265
152 266
152 267
151 268
151 269
151 270
151 271
151 272
151 273
151 274
151 275
151 276
151 277
151 278
151 279
151 280
151 281
151 282
151 283
152 284
152 285
152 286
152 287
152 288
152 289
152 290
152 291
152 292
152 293
152 294
151 295
151 296
150 297
150 298
149 299
149 300
149 301
149 302
149 303
149 304
149 305
148 306
148 307
148 308
148 309
148 310
147 312
148 311
147 313
147 314
147 315
147 316
147 317
146 319
147 318
146 320
146 321
146 322
146 323
146 324
146 325
146 326
146 327
146 328
146 329
146 330
146 331
147 332
148 333
149 334
150 335
151 336
152 336
153 336
154 336
155 336
156 336
157 336
158 336
159 336
160 336
161 336
162 335
163 334
};
\addplot [only marks, mark=square, mark size=0.05pt,semithick, color1]
table {%
378 334
378 333
379 335
380 336
381 337
382 337
383 337
384 338
385 338
386 338
387 339
388 338
389 338
390 337
391 337
392 336
393 335
394 335
395 334
396 333
397 332
398 331
398 330
398 329
398 328
398 327
398 326
398 325
398 324
397 322
398 323
397 321
397 320
397 319
397 318
396 317
396 316
395 315
395 314
394 313
394 312
393 311
393 310
393 309
392 308
392 307
391 306
391 305
391 304
390 303
390 302
390 301
390 300
389 299
389 298
389 297
388 296
388 295
388 294
388 293
387 292
387 291
387 290
387 289
386 288
386 287
386 286
386 285
386 284
385 283
385 282
385 281
385 280
385 279
384 278
384 277
384 276
384 275
384 274
384 273
383 272
382 271
382 270
381 269
380 268
380 267
379 266
378 265
377 264
376 263
375 262
374 262
373 262
372 261
371 261
370 261
369 261
368 261
367 261
366 262
365 262
364 263
363 264
362 265
361 265
360 266
359 267
359 268
359 269
359 270
359 271
359 272
359 273
359 274
359 275
359 277
358 276
359 278
359 279
359 280
359 281
359 282
359 283
360 284
360 285
360 286
360 287
361 288
361 289
361 290
361 291
361 292
361 293
361 294
362 295
362 296
362 297
362 298
362 299
363 300
363 301
363 302
363 303
364 304
364 305
364 306
365 307
365 308
365 309
366 310
366 311
365 312
366 313
367 314
368 315
368 316
369 317
369 318
370 319
370 320
371 321
371 322
371 323
372 324
372 325
372 326
373 326
374 327
374 328
375 329
376 330
376 331
377 332
378 334
};
\addplot [only marks, mark=square, mark size=0.05pt,semithick, red]
table {%
409 330
410 331
411 331
412 332
413 333
414 334
415 334
416 335
417 336
418 337
419 337
420 337
421 338
422 338
423 338
424 339
425 339
426 339
427 339
428 339
429 339
430 338
431 337
432 337
433 336
434 335
435 334
435 333
436 332
437 331
438 330
438 329
438 328
438 327
438 326
438 325
437 324
437 323
437 322
436 321
435 320
435 319
434 318
433 317
432 316
432 315
431 314
430 313
429 312
428 311
428 310
427 309
426 308
425 307
424 306
424 305
423 304
422 303
421 302
421 301
420 300
419 299
419 298
418 297
418 296
417 295
417 294
416 293
416 292
416 291
415 290
415 289
414 288
414 287
414 286
414 285
413 284
413 283
413 282
413 281
413 280
412 279
412 278
412 277
411 276
411 275
410 274
410 273
409 272
409 271
408 269
408 270
407 268
406 267
405 266
404 264
404 265
403 264
402 263
401 263
400 262
399 262
398 262
397 262
396 261
395 261
394 261
393 262
392 262
391 262
390 263
389 264
388 265
387 266
387 267
386 268
386 269
386 270
385 271
385 272
385 273
385 274
385 275
385 276
385 277
385 278
386 279
386 280
386 281
386 282
386 283
387 284
387 285
387 286
387 287
387 288
388 289
388 290
388 291
388 292
389 293
389 294
389 295
389 296
390 297
390 298
390 299
391 300
391 301
391 302
391 303
392 304
392 305
392 306
393 307
393 308
394 309
394 310
394 311
395 312
395 313
396 314
396 315
397 316
397 317
398 318
398 319
399 320
400 320
401 321
402 322
403 323
403 324
404 325
405 326
406 327
407 328
408 329
409 330
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
281 302
282 301
283 300
284 299
284 298
285 297
286 296
287 295
288 294
289 293
290 292
291 291
292 290
293 290
294 289
295 288
296 288
296 287
297 286
297 285
298 284
299 283
300 282
300 281
300 280
300 279
300 278
300 277
300 276
300 275
301 274
301 273
301 272
301 271
301 270
300 269
300 268
299 267
298 266
297 265
296 265
295 264
294 264
293 263
292 263
291 263
290 264
289 264
288 264
287 264
286 265
285 265
284 265
283 266
282 267
282 266
281 268
280 269
279 270
278 271
277 271
276 272
275 273
274 273
274 274
273 275
273 276
272 277
271 278
270 279
269 280
268 281
267 282
267 283
267 284
266 285
266 286
265 287
265 288
264 289
262 290
263 290
262 291
262 292
262 293
261 294
261 295
261 296
261 297
260 298
260 299
260 300
261 301
261 302
262 303
263 304
264 305
265 305
266 306
267 306
268 306
269 306
270 307
271 307
272 306
273 306
274 306
275 306
276 305
277 305
278 304
279 304
280 303
281 302
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
328 312
329 312
330 313
331 313
332 314
333 314
334 314
335 315
336 315
337 316
338 316
339 317
340 317
341 317
342 317
343 317
344 317
345 317
346 317
347 317
348 316
349 317
350 316
351 315
352 314
353 313
354 312
355 311
356 310
356 309
356 308
357 307
357 306
357 305
357 304
356 303
356 302
355 301
355 300
354 299
353 298
352 297
351 296
349 295
350 295
348 294
347 293
346 292
345 291
344 291
343 290
342 289
341 288
340 287
339 286
338 285
337 284
336 283
336 282
335 281
334 280
333 279
332 278
331 277
331 276
330 275
329 274
328 273
327 272
326 272
325 271
324 270
323 269
322 269
321 268
320 267
319 267
318 266
317 266
316 265
315 265
314 265
313 264
312 264
311 265
310 265
309 265
308 266
307 266
306 266
305 267
304 268
303 269
302 270
302 271
302 272
302 273
302 274
301 275
301 276
301 277
301 278
301 279
301 280
301 281
301 282
302 283
303 284
303 285
304 286
305 287
305 288
305 289
306 290
307 291
308 292
308 293
309 294
310 295
310 296
311 297
312 298
312 299
313 300
314 301
315 302
316 303
317 304
318 305
319 306
320 307
321 308
322 308
323 309
324 310
325 310
326 311
327 311
328 312
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
220 303
221 303
222 303
223 303
224 303
225 303
226 303
227 303
228 303
229 303
230 303
231 304
232 303
233 303
234 303
235 303
236 303
237 303
238 303
239 303
240 303
242 304
241 303
243 304
244 304
245 304
246 304
247 304
248 304
249 304
250 304
251 304
252 304
253 303
254 303
255 303
256 302
257 301
258 301
259 300
259 299
259 298
260 297
260 296
260 295
260 294
261 293
261 292
261 291
261 290
260 289
259 288
258 287
258 286
257 285
257 284
256 283
255 283
254 283
253 282
252 282
251 281
250 281
249 281
248 280
247 280
246 279
245 279
244 279
243 279
242 279
241 278
240 278
239 278
238 278
237 278
236 278
235 278
234 278
233 278
232 278
231 278
230 278
229 277
228 277
227 278
226 278
225 278
224 277
223 277
222 277
221 276
220 276
219 276
218 276
217 276
216 275
215 275
214 275
213 275
212 275
211 274
210 274
209 274
208 273
207 273
206 273
205 272
203 271
204 272
202 271
200 270
201 271
198 269
199 270
195 267
196 268
197 269
193 266
194 267
192 266
191 267
190 267
189 267
188 267
187 267
186 267
185 267
184 268
183 268
182 269
181 269
180 270
180 271
179 272
179 273
179 274
179 275
179 276
179 277
179 278
179 279
179 280
179 281
179 282
180 283
181 284
180 284
182 285
182 286
183 287
184 288
185 289
186 290
187 291
188 291
189 292
190 293
191 293
192 294
193 295
194 296
195 296
196 296
197 297
198 297
199 298
200 298
201 299
202 299
203 300
204 300
205 301
206 301
207 301
208 302
209 302
210 302
211 302
212 303
213 303
214 303
215 304
216 304
217 304
218 304
219 304
220 303
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
131 353
132 352
132 351
133 350
134 349
135 348
136 347
136 346
137 345
137 344
138 343
138 342
139 341
140 340
140 339
140 338
141 337
142 336
142 335
142 334
143 333
144 332
144 331
145 330
145 329
145 328
145 327
145 326
145 325
145 324
145 323
145 322
145 321
145 320
145 319
146 318
146 317
146 316
146 315
146 314
146 313
146 312
147 311
147 310
147 309
147 308
147 307
147 306
148 305
148 304
148 303
148 302
148 301
148 300
148 299
148 298
148 297
148 296
148 295
147 294
147 293
147 292
147 291
146 290
146 289
145 288
145 287
144 287
143 286
142 285
141 285
140 285
139 284
138 284
137 284
136 285
135 285
134 285
133 286
132 286
131 287
130 288
129 289
128 290
128 291
127 292
127 293
126 294
126 295
125 296
125 297
125 298
124 299
124 300
124 301
123 302
123 303
123 304
122 305
122 306
122 307
121 308
121 309
121 310
121 311
121 312
120 313
120 314
120 315
119 316
119 317
119 318
119 319
118 320
118 321
117 322
117 323
117 324
116 325
116 326
115 327
115 328
114 329
114 330
114 331
113 332
113 333
112 334
112 335
112 336
112 337
111 338
111 339
111 340
111 341
110 342
110 343
110 344
110 345
110 346
110 347
110 348
110 349
110 350
111 351
111 352
111 353
112 354
112 355
112 356
113 357
114 358
115 359
116 360
117 360
118 360
119 360
120 360
121 361
122 361
123 361
124 360
125 359
126 358
127 357
128 356
129 355
130 354
131 353
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
292 332
293 332
294 331
295 330
295 329
296 328
296 327
297 326
297 325
298 324
299 323
300 322
301 321
302 320
303 319
304 318
305 317
305 316
306 315
307 314
308 313
308 312
309 311
309 310
310 309
310 308
310 307
310 306
310 305
310 304
310 303
310 302
311 301
311 300
311 299
310 298
310 297
309 296
309 295
308 294
307 293
307 292
306 291
305 290
304 289
303 289
302 289
301 289
300 289
299 289
298 289
297 289
296 289
295 289
294 290
293 291
292 291
291 292
290 293
289 294
288 295
287 296
286 297
285 298
285 299
284 300
283 301
282 302
281 303
280 304
280 305
280 306
279 307
279 308
278 309
278 310
277 311
276 312
276 313
275 314
274 315
273 316
273 317
272 318
272 319
272 320
272 321
272 322
273 323
273 324
273 325
273 326
274 327
274 328
274 329
275 330
275 331
275 332
276 333
276 334
277 334
278 334
279 335
280 335
281 335
282 335
283 336
284 336
285 335
286 335
287 334
288 334
289 334
290 333
291 333
292 332
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
245 341
246 341
247 341
248 341
249 342
250 342
251 342
252 342
253 342
254 342
255 343
256 343
257 343
258 343
259 342
260 342
261 342
262 342
263 342
264 341
265 341
266 341
267 341
268 341
269 340
270 340
271 340
272 339
273 338
273 337
274 336
274 335
275 334
275 333
274 332
274 331
274 330
273 329
273 328
273 327
272 326
272 325
272 324
272 323
271 322
271 321
271 320
271 319
270 319
269 318
268 317
267 317
266 316
265 316
264 316
263 316
262 315
261 315
260 315
259 315
258 314
257 314
256 314
255 314
254 313
253 313
252 313
251 313
250 312
249 312
248 312
247 312
246 311
245 311
244 310
243 310
242 310
241 309
240 309
239 309
238 308
237 308
236 308
235 307
234 307
233 306
232 305
231 305
230 304
229 304
228 304
227 304
226 304
225 304
224 304
223 304
222 304
221 304
220 304
219 305
218 305
217 305
216 305
215 306
214 307
214 308
213 309
212 310
212 311
212 312
212 313
212 314
212 315
212 316
212 317
213 318
213 319
214 320
215 321
216 322
217 323
218 324
219 325
220 326
221 327
222 327
223 328
224 328
225 329
226 330
227 331
228 332
229 332
230 333
231 333
232 334
233 334
234 335
235 336
236 336
237 337
238 338
239 338
240 339
241 339
242 339
243 340
244 340
245 341
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
358 374
359 374
360 374
361 373
362 373
363 372
364 372
364 371
365 370
365 369
366 368
366 367
366 366
367 365
367 364
367 363
368 362
368 361
369 360
369 359
370 358
370 357
370 356
369 355
369 354
370 353
370 352
370 351
370 350
370 349
371 348
371 347
371 346
371 345
371 344
371 343
371 342
371 341
371 340
371 339
371 338
371 337
371 336
371 335
371 334
371 333
371 332
371 331
371 330
371 329
371 328
371 327
371 326
371 325
371 324
370 323
370 322
369 321
369 320
369 319
368 318
368 317
367 316
367 315
366 314
365 313
364 313
363 312
362 312
361 312
360 312
359 312
358 312
357 311
356 312
355 312
354 313
353 314
352 315
351 316
350 317
350 318
349 319
349 320
349 321
348 322
347 323
346 324
346 325
346 326
346 327
345 328
345 329
345 330
344 331
344 332
344 333
343 334
343 335
342 336
342 337
341 338
341 339
342 340
342 341
342 342
341 343
341 344
341 345
341 346
341 347
341 348
341 349
341 350
341 351
341 352
341 353
342 354
342 355
342 356
342 357
342 358
343 359
343 360
342 362
343 361
343 363
344 364
344 365
345 366
345 367
346 368
347 369
348 370
349 371
350 372
351 373
352 374
353 374
354 374
355 374
356 374
357 374
358 374
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
321 345
322 345
323 345
324 345
325 345
326 344
327 344
328 344
329 343
330 343
331 343
332 342
333 342
334 342
335 341
336 341
337 340
338 339
339 338
340 338
341 337
341 336
342 335
342 334
343 333
343 332
343 331
344 330
344 329
344 328
345 327
345 326
345 325
345 324
344 323
343 322
342 321
341 320
340 319
339 319
338 319
337 318
336 318
335 318
334 318
333 318
332 318
331 318
330 318
329 318
328 318
327 318
326 318
325 318
324 318
323 318
322 318
321 318
320 318
319 318
318 318
317 318
316 318
315 318
314 318
313 318
312 318
311 318
310 318
309 318
308 318
307 318
306 318
305 318
304 319
303 320
302 321
301 322
300 323
299 324
298 325
298 326
297 327
297 328
296 329
296 330
296 331
296 332
297 333
297 334
298 335
298 336
299 337
300 338
301 339
302 340
302 341
303 342
304 343
305 344
305 345
306 345
307 345
308 345
309 345
310 346
311 346
312 347
313 346
314 346
315 346
316 346
317 346
318 346
319 345
320 345
321 345
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
194 344
195 344
196 344
197 344
198 345
199 345
200 345
201 345
202 345
203 345
204 345
205 345
206 345
207 345
208 345
209 345
210 344
211 344
212 343
213 342
213 341
214 340
215 339
216 338
216 337
217 336
218 335
219 334
220 333
221 332
220 331
220 330
220 329
221 328
220 327
219 326
218 325
217 324
216 323
215 322
214 321
213 320
212 319
211 319
210 319
209 319
208 319
207 319
206 319
205 319
204 319
203 319
202 319
201 319
200 319
199 319
198 319
197 319
196 319
195 319
194 319
193 319
192 319
191 319
190 319
189 319
188 319
187 319
186 319
185 319
184 319
183 319
182 319
181 319
180 320
179 320
178 320
177 320
176 321
175 321
174 322
173 322
172 322
171 323
171 324
170 325
170 326
169 327
169 328
168 329
168 330
168 331
168 332
168 333
169 334
169 335
170 336
171 337
172 338
173 338
174 339
175 340
176 341
177 341
178 341
179 341
180 341
181 341
182 341
183 342
184 342
185 342
186 342
187 343
188 343
189 343
190 344
191 344
192 344
193 344
194 344
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
434 371
435 370
436 369
437 368
438 367
439 366
440 365
441 365
442 364
443 363
444 363
445 362
446 361
447 361
448 360
449 359
450 358
451 357
452 357
453 356
454 355
454 354
455 353
456 352
456 351
457 350
458 349
458 348
459 347
460 346
461 345
461 344
462 343
463 342
464 341
465 340
466 339
467 338
467 337
467 336
468 335
468 334
468 333
468 332
468 331
468 330
468 329
468 328
468 327
467 326
467 325
466 324
466 323
465 322
464 321
463 321
462 320
461 320
460 319
459 319
458 319
457 319
456 319
455 319
454 319
453 319
452 320
451 320
450 321
449 321
448 322
447 323
446 324
445 325
444 326
443 327
442 327
441 328
440 329
439 330
438 331
437 332
436 334
436 333
435 335
434 336
433 337
432 338
431 338
430 339
429 340
428 341
428 342
427 343
426 344
425 345
424 345
423 346
422 346
421 347
420 347
419 347
418 348
417 349
416 350
415 351
414 352
413 353
412 354
411 355
410 356
409 357
408 358
407 359
406 360
405 361
404 362
403 363
402 364
401 365
400 366
400 367
399 368
398 369
398 370
397 371
397 372
397 373
396 374
397 375
397 376
397 377
397 378
397 379
397 380
398 381
398 382
399 383
400 384
401 385
402 385
403 386
404 386
405 387
406 386
407 386
408 386
409 386
410 386
411 386
412 386
413 386
414 386
415 385
416 384
417 383
418 382
419 382
420 381
421 380
422 380
423 379
424 379
425 378
426 377
427 376
428 375
429 375
430 374
431 373
432 372
433 372
434 371
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
392 375
393 374
394 373
395 372
396 371
397 370
397 369
398 368
399 367
399 366
400 365
401 364
402 363
403 362
404 361
405 360
406 359
407 358
408 357
409 356
410 355
411 354
412 353
413 352
414 351
415 350
416 349
417 348
418 347
417 346
418 345
418 344
418 343
418 342
418 341
418 340
418 339
418 338
417 337
416 336
415 335
414 335
413 334
412 333
411 332
410 332
409 331
408 331
407 332
406 332
405 332
404 332
403 332
402 332
401 332
400 332
399 332
398 332
397 333
396 334
395 335
394 336
393 336
392 337
391 338
390 338
389 339
388 339
387 340
386 341
386 342
385 343
384 344
383 345
382 346
381 347
380 348
379 349
378 350
377 351
377 352
376 353
375 354
374 355
373 356
371 357
372 357
371 358
370 359
370 360
369 361
369 362
369 363
368 364
368 365
367 366
367 367
367 368
366 369
366 370
365 371
365 372
366 373
366 374
366 375
366 376
367 377
368 378
369 379
370 380
371 381
372 381
373 381
374 381
375 381
376 381
377 381
378 381
379 381
380 381
381 381
382 381
383 381
384 381
385 381
386 380
387 379
388 378
389 378
390 377
391 376
392 375
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
227 385
228 385
229 385
230 385
231 385
232 384
233 384
234 383
235 382
236 381
237 380
237 379
237 378
237 377
238 376
238 375
238 374
238 373
238 372
239 371
239 370
239 369
239 368
239 367
240 366
240 365
239 364
239 363
239 362
239 361
239 360
239 359
240 358
240 357
240 356
240 355
240 354
240 353
240 352
240 351
240 350
240 349
240 348
240 347
240 346
240 345
240 344
239 343
239 342
239 341
238 340
238 339
237 338
236 337
235 337
234 336
233 336
232 335
231 334
230 334
229 333
228 333
227 332
226 332
225 333
224 333
223 333
222 333
221 333
220 334
219 335
218 336
217 337
217 338
216 339
215 340
214 341
214 342
213 343
212 344
212 345
212 346
212 347
213 348
213 349
213 350
213 351
213 352
213 353
213 354
213 355
213 356
213 357
213 358
213 359
213 360
213 361
213 362
214 363
214 364
214 365
214 366
214 367
214 368
214 369
214 370
215 371
215 372
216 373
216 374
216 375
216 376
217 377
217 378
217 379
217 380
218 380
219 381
220 382
221 383
222 384
223 384
224 384
225 384
226 384
227 385
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
294 388
295 388
296 388
297 388
298 388
299 388
300 388
301 387
302 386
303 385
304 384
304 383
305 382
306 381
307 380
308 379
308 378
307 376
308 377
307 375
307 374
307 373
307 372
308 371
308 370
308 369
307 368
307 367
307 366
306 365
306 364
306 363
306 362
305 361
305 360
305 359
305 358
305 357
305 356
305 355
306 354
306 353
306 352
305 351
305 350
305 349
305 348
305 347
305 346
304 345
304 344
303 343
302 342
301 341
300 340
300 339
299 338
298 337
297 336
297 335
296 334
295 334
294 334
293 333
292 333
291 334
290 334
289 335
288 335
287 335
286 336
285 336
284 337
283 338
283 339
282 340
282 341
281 342
281 343
280 344
279 345
279 346
279 347
280 348
280 349
280 350
280 351
280 352
280 353
280 354
280 355
280 356
280 357
280 358
280 359
281 360
281 361
281 362
281 363
282 364
282 365
282 366
282 367
283 368
283 369
284 370
284 371
284 372
284 373
284 374
284 375
285 376
285 377
286 378
286 379
287 380
288 381
288 382
289 383
290 384
290 385
291 386
292 387
293 388
294 388
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
467 403
467 402
468 401
468 400
469 399
470 398
471 397
471 396
471 395
472 394
472 393
472 392
473 391
473 390
473 389
474 388
474 387
474 386
474 385
475 384
475 383
475 382
475 381
476 380
476 379
476 378
476 377
477 376
477 375
477 374
478 373
478 372
479 371
479 370
479 369
480 368
480 367
481 366
481 365
482 364
482 363
483 362
483 361
484 360
484 359
485 358
485 357
486 356
486 355
487 354
487 353
487 352
488 351
488 350
489 348
488 349
489 347
489 346
489 345
489 344
489 343
489 342
488 341
488 340
488 339
487 338
486 337
485 336
484 336
483 335
482 335
481 334
480 334
479 334
478 334
477 334
476 334
475 335
474 335
473 335
472 336
471 336
470 337
469 337
468 338
467 339
466 340
465 341
464 342
463 343
463 344
462 345
461 346
460 347
460 348
459 349
458 350
457 351
457 352
456 353
455 354
455 355
454 356
454 358
453 357
453 359
453 360
453 361
452 362
452 363
451 364
451 365
451 366
450 367
450 368
449 369
449 370
449 371
448 372
448 373
448 374
447 375
447 376
446 377
446 378
446 379
446 380
446 381
446 382
446 383
446 384
446 385
446 386
446 387
446 388
446 389
446 390
446 391
446 392
446 393
447 394
446 396
447 395
447 397
447 398
447 399
448 400
448 401
449 402
449 403
450 404
451 405
452 406
452 407
453 408
454 409
455 409
456 410
457 410
458 410
459 410
460 410
461 409
462 409
463 409
464 408
465 406
465 407
466 404
466 405
467 403
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
146 375
147 374
148 373
149 373
150 372
151 371
152 371
153 370
154 369
155 369
156 368
157 367
158 366
159 366
160 365
161 364
162 364
163 363
164 362
165 361
166 360
167 359
167 358
167 357
167 356
167 355
168 354
168 353
168 352
168 351
168 350
168 349
169 348
169 347
169 346
169 345
168 344
168 343
167 342
166 341
166 340
165 339
164 339
163 338
162 337
161 337
160 337
159 337
158 337
157 337
156 337
155 337
154 337
153 337
152 337
151 338
150 339
149 340
148 340
147 341
146 342
145 342
144 343
143 344
142 345
141 346
140 346
139 347
138 347
137 347
136 348
135 349
134 350
133 351
133 352
132 353
131 354
130 355
129 356
128 357
127 358
126 359
125 360
124 361
123 362
123 363
123 364
122 365
122 366
122 367
121 368
121 369
121 370
121 371
121 372
121 373
121 374
121 375
122 376
122 377
123 378
123 379
124 380
125 381
126 381
127 382
128 382
129 383
130 382
131 382
132 382
133 381
134 381
135 380
136 380
137 380
138 379
139 379
140 379
141 378
142 378
143 377
144 376
145 376
146 375
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
259 386
260 385
261 385
261 384
262 383
262 382
263 381
263 380
264 379
264 378
265 377
266 376
266 375
267 374
268 373
269 372
269 371
270 370
270 369
271 368
272 367
273 366
274 365
274 364
275 363
276 362
276 361
277 360
278 359
278 358
279 357
279 356
279 355
279 354
279 353
279 352
279 351
279 350
279 349
279 348
278 347
278 346
278 345
277 345
276 344
275 343
274 343
273 342
272 341
271 341
270 341
269 341
268 342
267 342
266 342
265 342
264 342
263 343
262 343
261 343
260 343
259 343
258 344
257 344
257 345
256 346
255 347
254 347
253 348
252 349
251 350
250 351
249 352
248 353
247 354
247 355
246 356
245 357
245 358
245 359
244 360
244 361
243 362
243 363
242 364
241 365
241 366
240 367
240 368
240 369
240 370
240 371
239 372
239 373
239 374
239 375
239 376
238 377
238 378
238 379
238 380
238 381
239 382
240 383
240 384
241 385
242 386
243 387
244 388
245 388
246 388
247 388
248 388
249 388
250 389
251 389
252 389
253 389
254 389
255 389
256 388
257 388
258 387
259 386
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
192 383
193 383
194 385
194 384
195 385
196 385
197 386
198 386
199 386
200 387
201 387
202 387
203 387
204 388
205 388
206 388
207 388
208 387
209 387
210 387
211 386
212 386
213 385
214 384
214 383
215 382
216 381
216 380
216 379
216 378
216 377
215 376
215 375
215 374
215 373
214 372
214 371
213 370
213 369
212 368
213 368
211 367
210 366
209 365
208 364
207 363
207 362
206 361
205 360
204 359
203 358
203 357
202 356
201 355
200 354
199 353
198 352
197 351
196 350
195 349
194 349
193 348
192 347
191 346
190 345
189 344
188 344
187 344
186 343
185 343
184 343
183 343
182 342
181 342
180 342
179 342
178 342
177 342
176 342
175 343
174 343
173 344
172 345
171 345
170 346
170 347
170 348
169 349
169 350
169 351
169 352
169 353
169 354
168 355
168 356
168 357
168 358
168 359
168 360
168 361
169 362
170 363
170 364
171 365
172 366
173 367
174 368
175 369
176 370
176 371
177 372
178 373
179 373
180 374
181 375
182 376
183 377
184 378
185 378
186 379
187 380
188 380
189 381
190 381
191 382
192 383
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
333 391
334 392
335 393
336 393
337 394
338 395
339 396
340 396
341 396
342 396
343 396
344 397
345 397
346 397
347 397
348 397
349 397
350 397
351 397
352 397
353 397
354 396
355 396
356 395
357 395
357 394
357 393
358 392
358 391
359 390
359 389
359 388
359 387
359 386
359 385
359 384
358 383
358 382
357 381
356 380
355 379
354 378
354 377
353 376
352 375
353 375
351 374
350 373
349 372
348 371
347 370
346 369
345 368
344 367
344 366
343 365
343 364
342 363
341 362
340 361
339 360
338 359
337 358
337 357
336 356
335 355
334 354
333 353
332 352
331 351
330 350
329 349
328 349
327 348
326 348
325 347
324 347
323 346
322 346
321 346
320 346
319 346
318 347
317 347
316 347
315 347
314 347
313 347
312 348
311 349
310 350
309 351
308 352
307 352
307 353
307 354
306 355
306 356
306 357
306 358
306 359
306 360
306 361
307 362
307 363
307 364
307 365
308 366
308 367
308 368
309 369
310 370
311 371
312 372
313 373
314 374
315 374
316 375
316 376
317 377
318 378
318 379
319 379
320 380
321 381
322 382
323 383
324 384
325 385
326 386
327 387
328 388
329 389
330 389
331 390
332 391
333 391
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
285 445
286 446
287 446
288 447
289 447
290 447
291 447
292 447
293 446
294 446
295 446
296 446
297 446
298 445
299 445
300 444
301 444
301 443
302 442
302 441
303 440
303 439
303 438
304 437
304 436
304 435
304 434
304 433
304 432
303 430
304 431
303 429
303 428
303 427
303 426
303 425
302 424
302 423
302 422
302 421
302 420
301 419
301 418
301 417
301 416
301 415
301 414
300 413
300 412
300 411
300 410
300 409
300 408
299 407
299 406
299 405
299 404
298 403
298 402
297 401
297 400
296 399
296 398
295 397
295 396
295 395
294 394
294 393
293 392
293 391
292 390
292 389
292 388
291 387
290 386
289 385
289 384
288 383
287 382
287 381
286 380
285 379
285 378
284 376
284 377
283 375
282 375
281 374
280 374
279 373
278 373
277 372
276 372
275 372
274 372
273 372
272 373
271 373
270 373
269 373
268 374
267 375
267 376
266 377
265 378
265 379
264 380
264 381
263 382
263 383
263 384
263 386
262 385
263 387
263 388
263 389
264 390
264 391
264 392
264 393
264 394
265 395
265 396
266 397
266 398
267 399
267 400
267 401
268 402
269 403
269 404
270 405
270 406
271 407
271 408
271 409
272 410
273 411
273 412
274 413
274 414
274 415
275 416
275 417
275 418
276 419
276 420
276 421
276 422
276 423
276 424
277 425
277 426
278 427
278 428
278 429
278 430
279 431
279 432
279 433
279 434
280 435
280 436
280 437
280 438
281 439
281 440
281 441
282 442
283 443
284 444
285 445
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
168 408
169 408
170 408
171 408
172 409
173 409
174 409
175 409
176 410
177 410
178 410
179 411
180 411
181 411
182 411
183 411
184 411
185 411
186 411
187 411
188 411
189 411
190 411
191 410
192 410
193 410
194 409
195 409
196 409
197 409
198 408
199 408
200 408
201 408
202 408
203 407
204 407
205 406
206 405
207 404
208 404
209 403
209 402
210 401
210 400
210 399
210 398
210 397
210 396
209 395
209 394
209 393
208 392
207 391
206 390
206 389
205 389
204 389
203 388
202 388
201 388
200 388
199 387
198 387
197 387
196 386
195 386
194 386
193 386
192 386
191 386
190 386
189 386
188 385
187 385
186 385
185 385
184 385
183 385
182 384
181 384
180 384
179 384
178 383
177 383
176 383
175 382
174 382
173 382
172 382
171 382
170 381
169 381
168 381
167 380
166 380
165 380
164 380
163 379
162 379
161 379
160 379
159 379
158 379
157 379
156 379
155 379
154 379
153 379
152 379
151 379
150 379
149 379
148 379
147 379
146 379
145 379
144 379
143 379
142 379
141 379
140 380
139 380
138 380
137 381
136 381
135 381
134 382
133 382
132 383
131 383
130 383
129 384
129 385
128 386
128 387
127 388
127 389
126 390
126 391
126 392
126 393
126 394
126 395
126 396
127 397
127 398
128 399
129 400
130 401
131 402
132 402
133 402
134 403
135 403
136 403
137 403
138 404
139 404
140 404
141 404
142 404
143 404
144 404
145 404
146 404
147 404
148 404
149 404
150 404
151 404
152 404
153 404
154 405
155 405
156 406
157 406
158 406
159 406
160 406
161 406
162 406
163 407
164 407
165 407
166 408
167 408
168 408
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
317 451
318 451
319 451
320 451
321 451
322 451
323 450
324 449
325 448
326 447
326 446
327 445
328 444
329 443
329 442
330 441
331 440
331 438
332 439
332 437
332 436
332 435
332 434
332 433
332 432
332 431
332 430
331 429
331 428
331 427
331 426
331 425
330 424
330 423
330 422
329 421
329 420
329 419
329 418
329 417
329 416
329 415
329 414
328 413
328 412
328 411
328 410
328 409
328 408
328 407
328 406
328 405
328 404
328 403
329 402
329 401
329 400
329 399
329 398
328 397
328 396
328 395
328 394
328 393
328 392
327 391
327 390
327 389
327 388
326 387
325 386
324 385
323 384
322 383
321 382
320 381
319 380
318 380
317 379
316 379
315 379
314 379
313 379
312 379
311 379
310 380
309 380
308 380
307 381
306 382
305 383
305 384
304 385
303 386
302 387
301 388
301 389
301 390
301 391
301 392
301 393
301 394
301 395
301 396
301 397
301 398
301 399
301 400
301 401
301 402
301 403
301 404
300 405
300 406
300 407
301 408
301 409
301 410
301 411
301 412
301 413
302 414
302 415
302 416
302 417
302 418
302 419
303 420
303 421
303 422
303 423
303 424
304 425
304 426
304 427
304 428
304 429
305 430
305 431
305 432
305 433
305 434
305 435
306 436
307 437
307 438
308 439
308 440
308 441
309 442
309 443
310 444
310 445
310 446
311 447
312 448
313 449
314 450
315 451
316 452
317 451
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
439 431
440 431
441 432
442 433
443 433
444 433
445 433
446 434
447 434
448 434
449 435
450 435
451 435
452 435
453 436
454 436
455 436
456 436
457 436
458 436
459 436
460 435
461 434
462 434
462 433
463 432
463 431
464 430
464 429
464 428
464 427
464 426
464 425
464 424
464 423
463 422
463 421
462 420
462 419
461 418
461 417
460 416
459 415
458 414
457 413
457 412
456 411
454 410
455 410
453 409
452 408
451 407
450 406
450 405
449 404
448 403
448 402
447 401
447 400
446 399
446 398
446 397
445 396
444 395
443 394
442 393
441 392
440 391
440 390
439 389
438 387
438 388
437 386
436 385
435 384
434 383
433 382
432 382
431 381
430 381
429 381
428 381
427 380
426 380
425 379
424 380
423 380
422 381
421 381
420 382
419 383
418 383
417 384
416 385
415 386
415 387
415 388
415 389
414 390
414 391
414 392
413 393
413 394
413 395
413 396
414 397
414 398
414 399
414 400
415 401
415 402
416 403
417 404
417 405
418 406
419 407
420 408
420 409
420 410
421 411
422 412
423 413
424 414
425 415
426 416
426 417
427 418
428 419
428 420
429 421
429 422
430 423
431 424
431 425
432 425
433 426
434 427
435 428
436 428
437 429
438 430
439 431
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
386 409
387 409
388 410
389 410
390 410
391 410
392 411
393 411
394 411
395 411
396 411
397 412
398 412
399 412
400 413
401 412
402 412
403 411
404 411
405 411
406 411
407 411
408 410
409 409
410 408
411 407
411 406
412 405
412 404
413 403
414 402
414 401
413 400
413 399
413 398
413 397
412 396
412 395
412 394
411 394
410 393
409 392
408 391
407 390
406 389
405 388
404 387
403 387
402 387
401 386
400 386
399 386
398 385
397 385
396 385
395 385
394 385
393 384
392 384
391 384
390 384
389 383
388 383
387 383
386 382
385 382
384 382
383 382
382 382
381 382
380 382
379 382
378 382
377 382
376 382
375 382
374 382
373 382
372 382
371 382
370 383
369 384
368 384
367 384
366 385
365 385
364 386
363 387
362 387
361 388
360 388
360 389
360 390
359 391
359 392
358 393
358 394
358 395
359 396
359 397
360 398
360 399
361 400
361 401
362 401
363 402
364 402
365 403
366 403
367 404
368 404
369 405
370 405
371 405
372 406
373 406
374 406
375 407
376 407
377 407
378 407
379 408
380 408
381 408
382 408
383 409
384 409
385 409
386 409
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
236 416
237 416
238 416
239 416
240 416
241 416
242 416
243 416
244 416
245 416
246 416
247 415
248 415
249 415
250 415
251 415
252 414
253 413
254 412
255 411
256 410
257 409
258 408
259 408
260 407
260 406
261 405
261 404
261 403
261 402
261 401
261 400
261 399
260 398
260 397
259 396
259 395
258 394
257 393
256 392
255 391
254 390
253 390
252 390
251 390
250 390
249 389
248 389
247 389
246 389
245 389
244 389
243 388
242 388
241 388
240 388
239 389
238 388
237 388
236 388
235 388
234 387
233 387
232 386
231 386
230 386
229 386
228 386
227 386
226 385
225 385
224 385
223 385
222 385
221 385
220 386
219 386
218 386
217 387
216 387
215 388
214 388
213 389
213 390
212 391
211 392
210 393
210 394
210 395
211 396
211 397
211 398
211 399
211 400
211 401
212 402
213 403
214 404
215 405
216 406
217 406
218 407
219 408
220 408
221 409
222 410
223 410
224 411
225 411
226 412
227 413
228 413
229 413
230 414
231 414
232 415
233 415
234 415
235 415
236 416
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
483 457
484 457
485 457
486 457
487 457
488 457
489 457
490 457
491 457
492 456
493 456
494 455
495 454
496 453
497 452
497 451
498 450
498 449
499 448
499 447
499 446
499 445
499 444
499 443
499 442
499 441
499 440
499 439
499 438
499 437
499 436
499 435
498 434
498 433
498 432
497 431
497 430
497 429
497 428
497 427
496 426
496 425
496 424
496 423
496 422
495 421
495 420
495 419
494 418
494 417
494 416
493 415
493 414
493 413
492 412
492 411
492 410
491 409
491 408
491 407
490 406
489 405
489 404
488 403
488 402
487 401
486 400
485 399
484 398
483 398
482 397
481 397
480 397
479 397
478 396
477 396
476 396
475 396
474 396
473 397
472 397
471 398
470 399
469 400
469 401
468 402
468 403
467 404
467 405
466 406
466 407
465 408
466 410
465 409
466 411
466 412
466 413
466 414
466 415
466 416
467 417
467 418
467 419
468 420
468 421
468 422
468 423
469 424
469 425
469 426
469 427
469 428
470 429
470 430
470 431
470 432
470 433
471 434
471 435
471 436
471 437
472 438
472 439
472 440
473 441
473 442
473 443
473 444
473 445
474 446
475 447
476 448
476 449
477 450
478 451
479 452
479 453
480 454
480 455
481 456
482 457
483 457
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
367 432
368 432
369 432
370 433
371 433
372 433
373 434
374 434
375 435
376 435
377 435
378 436
379 436
380 436
381 436
382 436
383 436
384 436
385 436
386 436
387 436
388 436
389 436
390 436
391 436
392 436
393 436
394 436
395 436
396 436
397 435
398 435
399 434
400 434
401 433
402 432
403 431
403 430
403 429
403 428
403 427
404 426
404 425
404 424
404 423
404 422
404 421
404 420
404 419
403 418
402 417
401 416
400 415
400 414
399 413
398 413
397 413
396 413
395 412
394 412
393 412
392 412
391 411
390 411
389 411
388 411
387 410
386 410
385 410
384 410
383 410
382 409
381 409
380 409
379 409
378 408
377 408
376 408
375 408
374 407
373 407
372 407
371 406
370 406
369 406
368 405
367 405
366 404
365 404
364 403
363 403
362 402
361 402
360 402
359 401
358 401
357 401
356 401
355 400
354 400
353 399
352 398
351 398
350 398
349 398
348 398
347 398
346 398
345 398
343 397
344 398
342 397
341 397
340 397
339 397
338 397
337 398
336 398
335 398
334 399
333 399
332 400
331 400
330 400
330 401
330 402
329 403
329 404
329 405
329 406
329 407
329 408
329 409
329 410
329 411
329 412
329 413
330 414
330 415
331 416
333 417
332 417
334 418
334 419
335 419
336 420
337 421
338 421
339 422
340 422
341 423
342 424
343 424
344 425
345 425
346 426
347 426
348 427
349 427
350 427
351 428
352 428
353 428
354 428
355 429
356 429
357 429
358 430
359 430
360 430
361 430
362 431
363 431
364 431
365 431
366 431
367 432
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
135 442
136 441
137 440
138 439
139 438
140 438
141 437
142 437
143 436
144 436
145 436
146 435
147 434
148 433
149 433
150 432
151 431
152 430
153 429
154 428
155 428
156 427
156 426
156 425
156 424
157 423
157 422
158 421
158 420
158 419
158 418
159 417
159 416
159 415
160 414
160 413
160 412
159 411
158 410
157 409
157 408
156 407
155 406
154 406
153 406
152 405
151 405
150 405
149 405
148 405
147 405
146 405
145 405
144 405
143 405
142 405
141 405
140 406
139 407
138 407
137 408
136 408
135 409
134 409
133 410
132 411
131 411
130 412
129 413
128 413
127 414
126 415
125 415
124 416
123 417
122 417
121 418
120 419
119 420
118 421
117 422
116 423
115 424
114 425
113 426
112 427
112 428
111 429
110 430
110 431
110 432
109 433
109 434
109 435
109 436
109 437
109 438
109 439
109 440
110 441
110 442
111 443
112 444
113 445
114 446
115 446
116 447
117 447
118 448
119 448
120 448
121 448
122 448
123 448
124 448
125 448
126 447
127 447
128 447
129 447
130 446
131 446
132 445
133 444
134 443
135 442
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
259 462
260 461
261 461
262 460
262 459
263 458
264 457
264 456
265 455
266 454
267 453
267 452
268 451
268 450
269 449
269 448
270 447
270 446
271 445
271 444
272 443
272 442
272 441
273 440
273 439
273 438
274 437
274 436
274 435
274 434
274 433
274 432
274 431
274 430
275 429
275 428
275 427
275 426
276 425
275 424
275 423
275 422
275 421
275 420
275 419
274 418
274 417
274 416
273 415
273 414
273 413
272 412
272 411
271 410
270 409
269 409
268 409
267 408
266 408
265 408
264 408
263 408
262 407
261 407
260 408
259 409
258 409
257 410
256 411
255 412
254 413
253 414
252 415
251 416
251 417
251 418
251 419
250 420
250 421
249 422
249 423
249 424
248 425
248 426
248 427
248 428
247 429
247 430
247 431
246 432
246 433
246 434
245 435
245 436
245 437
245 438
244 439
244 440
244 441
243 442
243 443
243 444
242 445
241 446
241 447
241 448
241 449
241 450
241 451
241 452
241 453
241 454
241 455
241 456
241 457
241 458
241 459
241 460
242 461
242 462
243 463
244 464
245 465
246 466
247 466
248 466
249 467
250 467
251 466
252 466
253 465
254 465
255 464
256 464
257 463
258 463
259 462
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
213 436
214 437
215 438
216 438
217 438
218 438
219 438
220 439
221 439
222 440
223 440
224 440
225 439
226 439
227 439
228 439
229 439
230 438
231 438
232 438
233 438
234 437
235 436
236 435
237 434
238 433
238 432
238 431
238 430
239 429
239 428
238 427
238 426
238 425
238 424
237 423
237 422
236 421
235 420
234 420
233 419
232 418
231 418
230 417
229 416
228 415
227 414
226 414
225 414
224 413
223 413
222 412
221 412
220 412
219 412
218 412
217 411
216 411
215 411
214 411
213 410
212 410
211 410
210 410
209 409
208 409
207 409
206 409
205 408
204 408
203 408
202 409
201 409
200 409
199 409
198 409
197 410
196 410
195 410
194 410
193 411
192 411
191 411
190 412
189 413
189 414
188 415
187 416
187 417
186 418
185 419
186 420
186 421
186 422
186 423
187 424
187 425
187 426
188 427
188 428
189 429
190 430
191 430
192 431
193 431
194 432
195 432
196 432
197 432
198 432
199 433
200 433
202 433
201 434
203 433
204 433
205 433
206 434
207 434
208 434
209 435
210 435
211 435
212 436
213 436
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
174 461
175 461
176 460
177 460
178 460
179 460
180 460
181 459
182 458
183 457
183 456
184 455
184 454
185 453
185 452
186 451
186 450
187 449
187 448
188 447
188 446
188 445
188 444
188 443
188 442
188 441
188 440
188 439
188 438
188 437
188 436
188 435
188 434
188 433
187 432
188 431
188 430
188 429
187 428
187 427
186 426
186 425
186 424
185 423
185 422
185 421
185 420
184 419
183 418
182 417
182 416
181 415
180 414
180 413
179 412
178 411
177 411
176 411
175 410
174 410
173 410
172 410
171 409
170 409
169 409
168 409
167 409
166 410
165 411
164 411
163 412
162 412
161 413
161 414
160 415
160 416
160 417
159 418
159 419
159 420
159 421
158 422
158 423
157 424
157 425
157 426
157 427
156 428
157 429
158 430
158 431
158 432
158 433
158 434
159 435
159 436
159 437
160 438
160 439
161 440
161 441
162 442
162 443
162 444
162 445
163 446
163 447
163 448
164 449
164 450
165 451
165 452
166 453
167 454
168 455
169 456
169 457
170 458
171 459
172 459
173 460
174 461
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
416 484
417 484
418 484
419 484
419 483
420 482
421 481
421 480
422 479
423 478
423 477
424 476
424 475
425 474
425 473
425 472
426 471
426 470
427 469
427 468
428 467
428 466
428 465
429 464
429 463
429 462
430 461
430 460
430 459
430 458
430 457
430 456
430 455
430 454
431 453
431 452
431 451
431 450
431 449
431 448
431 447
431 446
431 445
431 444
431 443
431 442
431 441
431 440
431 439
432 438
432 437
432 436
431 435
431 434
431 433
431 432
431 431
431 430
431 429
430 428
430 427
430 426
430 425
430 424
429 423
428 422
428 421
427 420
427 419
426 418
425 417
425 416
424 415
423 414
422 413
421 412
420 411
419 410
418 410
417 410
416 410
415 410
414 410
413 410
412 410
411 411
410 411
410 412
409 413
408 414
408 415
407 416
406 417
406 418
405 419
405 420
405 421
405 422
405 423
405 424
405 425
405 426
404 427
404 428
404 429
404 430
404 431
404 433
403 432
404 434
404 435
404 436
404 437
404 438
405 439
405 440
405 441
405 442
405 443
405 444
405 445
405 446
405 447
405 448
405 449
404 450
404 451
404 452
404 453
404 454
404 455
404 456
404 457
404 458
404 459
403 460
403 461
402 463
403 462
402 464
402 465
402 466
401 468
402 467
401 469
401 470
400 472
401 471
400 473
400 474
400 475
400 476
400 477
400 478
400 479
400 480
400 481
401 482
402 483
403 484
403 485
404 485
405 485
406 485
407 485
408 485
409 485
410 485
411 485
412 485
413 485
414 485
415 485
416 484
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
374 465
375 465
376 466
377 466
378 466
379 466
380 466
381 466
382 466
383 466
384 466
385 466
386 466
387 466
388 466
389 467
390 467
391 467
392 467
393 467
394 466
395 465
396 464
397 463
398 462
398 461
398 460
399 459
399 458
399 457
399 456
399 455
399 454
398 453
398 452
398 451
397 450
396 449
395 448
394 447
393 446
392 445
391 445
390 444
389 443
388 443
387 443
386 442
385 442
384 441
383 441
382 440
381 440
380 439
379 438
378 437
377 436
376 436
375 436
374 435
373 435
372 434
371 434
370 434
369 433
368 433
367 433
366 432
365 432
364 432
363 432
362 432
361 432
360 431
359 431
358 431
357 432
356 433
355 433
354 434
353 435
352 436
351 437
350 438
350 439
351 440
351 441
351 442
352 443
352 444
352 445
352 446
353 447
353 448
353 449
353 450
353 451
354 452
354 453
354 454
354 455
354 456
355 457
356 457
357 458
358 458
359 459
360 459
361 460
362 460
363 461
364 461
365 461
366 462
367 462
368 462
369 463
370 463
371 463
372 464
373 464
374 465
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
197 486
198 486
199 485
200 484
200 483
201 482
202 481
203 480
203 479
204 478
205 477
205 476
206 475
206 474
206 473
206 472
206 471
207 470
207 469
208 468
208 467
208 466
209 465
209 464
209 463
210 462
210 461
210 460
211 459
211 458
212 457
212 456
212 455
213 454
213 453
214 452
214 451
214 450
215 449
215 448
216 447
215 446
215 445
215 444
215 443
215 442
214 441
214 440
214 439
214 438
213 437
212 437
211 436
210 436
209 436
208 435
207 435
206 435
205 435
204 434
203 434
202 434
201 435
200 436
199 436
198 437
197 438
196 439
195 439
195 440
194 441
193 442
193 443
192 444
191 445
190 446
189 447
188 448
188 449
187 450
187 451
187 452
186 453
185 454
185 455
184 456
184 457
183 458
182 459
182 460
181 461
181 462
181 463
181 464
180 465
180 466
179 467
178 468
178 469
178 470
177 471
177 472
177 473
177 474
177 475
177 476
178 477
178 478
178 479
178 480
178 481
178 482
179 483
180 484
181 485
182 486
183 486
184 487
185 487
186 488
187 488
188 488
189 488
190 488
191 488
192 488
193 488
194 488
195 487
196 487
197 486
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
456 468
457 468
458 469
459 469
460 470
461 470
462 471
463 471
464 471
465 471
466 471
467 471
468 471
469 471
470 471
471 471
472 471
473 470
474 470
475 469
476 469
477 468
477 467
478 466
479 465
479 464
479 463
480 462
480 461
480 460
480 459
480 458
481 457
480 456
479 455
479 454
478 453
477 452
477 451
476 450
475 449
475 448
474 447
473 446
472 445
472 444
471 444
470 444
469 444
468 443
467 443
466 442
465 442
464 441
463 441
462 440
461 440
460 440
459 439
458 438
457 437
456 437
455 437
454 437
453 437
452 436
451 436
450 436
449 436
448 435
447 435
446 435
445 434
444 434
443 434
442 434
441 434
440 435
439 435
438 435
437 436
436 436
435 436
434 437
433 437
433 438
432 439
432 440
432 441
432 442
432 443
432 444
432 445
432 446
432 447
432 448
432 449
432 450
434 451
433 451
435 452
435 453
436 454
437 454
438 455
439 456
440 457
441 458
442 459
443 459
444 460
445 461
446 462
447 462
448 463
449 463
450 464
451 465
452 465
453 466
454 467
455 467
456 468
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
332 485
333 484
334 483
335 482
336 481
337 480
338 479
338 478
339 477
340 476
340 475
341 474
341 473
342 472
343 471
343 470
344 469
345 468
346 467
346 466
347 465
348 464
349 463
350 462
350 461
351 460
351 459
352 458
352 457
353 456
353 455
353 454
353 453
352 452
352 451
352 450
352 449
352 448
352 447
351 446
351 445
351 444
351 443
350 442
350 441
350 440
349 439
348 438
347 438
346 437
345 437
344 437
343 437
342 436
341 436
340 437
339 437
338 437
337 437
336 438
335 438
334 439
333 439
332 440
331 441
330 442
330 443
329 444
328 445
327 446
327 447
326 448
325 449
324 450
323 451
322 452
322 453
322 454
322 455
321 456
320 457
320 458
319 459
318 460
317 460
317 461
316 462
315 463
315 464
314 465
313 466
313 467
313 468
313 469
312 470
312 471
311 472
311 473
311 474
311 475
311 476
311 477
311 478
311 479
311 480
312 481
312 482
312 483
313 484
314 484
315 485
316 485
317 486
318 486
319 486
320 487
321 487
322 487
323 488
324 488
325 488
326 488
327 487
328 487
329 486
330 486
331 485
332 485
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
156 486
157 487
158 487
159 488
160 488
161 488
162 488
163 489
164 489
165 489
166 489
167 489
168 489
169 488
170 488
171 487
172 487
173 486
174 485
175 484
176 483
176 482
177 481
177 480
177 479
177 478
177 477
176 476
176 475
176 474
176 473
176 472
176 471
177 470
177 469
176 468
176 467
175 466
174 465
174 464
174 463
173 462
173 461
172 461
171 460
170 459
169 458
168 457
168 456
167 455
166 454
165 453
164 452
164 451
163 450
163 449
162 449
161 448
160 447
159 446
158 445
157 444
156 443
155 442
154 441
153 441
152 440
151 439
150 439
149 439
148 438
147 438
146 437
145 437
144 437
143 437
142 438
141 438
140 439
139 439
138 440
137 441
136 442
135 443
134 444
133 445
132 446
132 447
132 448
132 449
132 450
132 451
133 452
133 453
133 454
133 455
134 456
134 457
134 458
135 459
135 460
136 461
136 462
137 463
138 464
138 465
139 466
139 467
140 468
141 469
142 470
142 471
143 472
144 473
145 474
146 475
147 476
147 477
148 478
149 479
150 480
151 481
152 482
153 483
154 484
155 485
156 486
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
224 483
225 482
226 481
227 480
228 480
229 479
229 478
230 477
231 476
232 475
232 474
233 473
234 472
234 471
235 470
236 469
236 468
236 467
237 466
237 465
238 464
238 463
239 462
239 461
240 460
240 459
240 458
240 457
240 456
240 455
240 454
240 453
240 452
240 451
240 450
240 449
240 448
240 447
240 446
240 445
239 444
238 443
237 442
236 441
235 440
234 439
233 439
232 439
231 439
230 439
229 440
228 440
227 440
226 440
225 440
224 441
223 441
222 442
221 443
220 444
219 445
218 446
217 447
217 448
216 449
215 450
215 451
215 452
214 453
214 454
213 455
213 456
213 457
212 458
212 459
211 460
211 461
211 462
210 463
210 464
210 465
209 466
209 467
209 468
208 469
208 470
207 471
207 472
207 473
207 474
207 475
206 476
206 477
206 478
207 479
207 480
208 481
208 482
209 483
210 484
211 484
212 485
213 485
214 485
215 484
216 484
217 484
218 484
219 484
220 484
221 483
222 483
223 483
224 483
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
281 480
282 479
283 479
284 479
285 478
286 478
287 478
288 478
289 478
290 477
291 477
292 477
293 476
294 476
295 475
296 475
297 475
298 474
299 474
300 473
301 473
302 473
303 472
304 472
305 471
306 471
307 470
308 469
309 469
310 468
311 467
312 467
312 466
313 465
314 464
314 463
315 462
315 461
316 460
316 459
315 458
315 457
315 456
315 455
315 454
315 453
315 452
314 451
313 450
312 449
311 448
310 447
309 447
308 447
307 447
306 447
305 446
304 446
303 446
302 446
301 445
300 445
299 446
298 446
297 447
296 447
295 447
294 447
293 448
292 448
291 448
290 448
289 448
288 448
287 449
286 450
285 450
284 451
283 451
282 451
281 452
280 452
279 453
278 454
277 454
276 455
275 455
274 456
273 456
272 457
271 457
270 458
269 458
268 459
267 459
266 460
265 460
264 461
263 461
262 461
261 462
260 462
259 463
258 464
257 464
256 465
255 465
254 466
251 467
252 467
253 467
249 468
250 468
248 469
248 470
247 471
246 472
246 473
245 474
245 475
245 476
245 477
244 478
245 479
245 480
245 481
246 482
246 483
247 484
248 485
249 486
249 487
250 487
252 486
251 487
253 486
254 486
255 486
256 486
257 486
258 486
261 484
260 485
259 486
262 484
263 484
264 484
265 484
266 484
267 484
268 483
269 483
270 483
271 483
272 483
273 482
274 482
275 482
276 481
277 481
278 481
279 480
280 480
281 480
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
374 496
375 496
376 496
377 496
378 496
379 495
380 495
381 495
382 494
383 494
384 494
385 493
386 493
387 493
388 492
389 492
390 491
391 490
392 490
393 490
394 489
395 488
395 487
396 486
397 485
398 484
398 483
399 482
399 481
399 480
399 479
399 478
399 477
399 476
399 475
399 474
399 473
398 472
397 471
396 470
395 470
394 469
393 468
392 468
391 468
390 468
389 468
388 468
387 467
386 467
385 467
384 467
383 467
382 467
381 467
380 467
379 467
378 467
377 467
376 467
375 467
374 467
373 467
372 467
371 467
370 467
369 467
368 467
367 467
366 467
365 467
364 467
363 466
362 466
361 467
360 467
359 467
358 467
357 467
356 468
355 468
354 469
353 469
352 470
351 471
350 472
349 473
348 474
348 475
348 476
347 477
347 478
347 479
347 480
348 481
348 482
348 483
348 484
349 485
349 486
350 487
351 488
352 488
353 489
354 490
355 491
356 492
357 493
358 493
359 494
360 495
361 495
362 495
363 495
364 495
365 495
366 495
367 496
368 496
369 496
370 496
371 496
372 496
373 496
374 496
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
353 539
354 540
355 540
356 541
357 541
358 541
359 542
360 542
361 542
362 542
363 541
364 541
365 540
366 540
367 539
368 538
369 537
369 536
370 535
370 534
370 533
370 532
371 531
371 530
371 529
371 528
371 527
371 526
370 525
370 524
370 523
370 522
370 521
369 520
369 519
369 518
368 517
368 516
368 515
367 514
367 513
366 512
366 511
366 510
365 509
365 508
364 507
364 506
363 505
363 504
363 503
362 502
362 501
361 500
360 499
360 498
359 497
359 496
359 495
358 494
357 494
356 493
355 492
354 491
353 490
352 490
351 489
350 488
349 487
348 487
347 487
346 487
345 487
344 487
343 487
342 487
341 487
340 488
339 489
338 489
337 490
336 491
335 492
335 493
334 494
334 495
333 496
333 497
333 498
333 499
333 500
334 501
334 502
334 503
334 504
334 505
334 506
334 507
335 508
336 509
336 510
337 511
337 512
337 513
338 514
338 515
338 516
339 517
339 518
340 519
340 520
341 521
341 522
342 523
342 524
343 525
343 526
344 527
344 528
345 529
345 530
346 531
347 532
347 533
348 534
348 535
349 536
350 537
351 538
352 539
353 539
};
\end{axis}

\end{tikzpicture}


==> images/C.glutamicum_highlighted2.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
hide axis,
axis equal image,
width=0.38\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=549.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=574.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=549.5, ymin=574.5, ymax=-0.5] {images/C.glutamicum_highlighted2-000.png};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
257 216
258 216
259 215
260 214
261 213
261 212
262 211
263 211
263 210
264 209
265 208
266 207
267 206
267 205
268 204
268 203
269 202
270 201
270 200
271 199
271 198
272 197
272 196
273 195
273 194
273 193
273 192
274 191
274 190
274 189
274 188
274 187
274 186
274 185
274 184
275 183
275 182
275 181
275 180
275 179
275 178
274 178
273 177
273 176
272 176
271 175
270 174
269 174
268 174
267 174
266 174
265 174
264 174
263 174
262 174
261 174
260 174
259 174
258 175
257 175
256 176
255 176
254 177
253 178
252 179
251 180
250 181
249 182
248 183
247 184
247 185
246 186
245 187
244 188
243 189
243 190
242 191
241 192
241 193
240 194
240 195
240 196
239 197
239 198
238 199
238 200
238 201
237 202
237 203
237 204
236 205
236 206
236 207
236 208
236 209
236 210
236 211
237 212
237 213
238 214
238 215
239 215
240 216
241 216
242 216
243 217
244 217
245 217
246 218
247 218
248 218
249 218
250 218
251 219
252 219
253 219
254 218
255 218
256 217
257 216
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
294 224
295 224
296 224
297 225
298 225
299 225
300 225
301 225
302 225
303 225
304 225
305 226
306 226
307 226
308 225
309 224
310 224
311 223
311 222
312 221
312 220
313 219
313 218
313 217
313 216
313 215
313 214
313 213
312 212
312 211
312 210
312 209
311 208
311 207
311 206
310 205
310 204
310 203
309 202
309 201
309 200
308 199
308 198
307 197
307 196
307 195
306 194
306 193
305 192
305 191
304 190
304 189
303 188
303 187
302 186
301 185
301 184
300 183
299 182
299 181
298 180
297 179
296 178
295 177
294 177
293 176
292 176
291 175
290 175
289 174
288 174
287 174
286 174
285 174
284 174
283 174
282 174
281 175
280 175
279 176
278 177
277 177
276 178
276 179
276 180
276 181
276 182
276 183
275 184
275 185
275 186
275 187
275 188
275 189
275 190
275 191
274 192
274 193
274 194
274 195
275 196
276 197
276 198
277 199
277 200
278 201
278 202
279 203
280 204
280 205
281 206
281 207
282 208
282 209
283 210
283 211
284 212
285 213
285 214
286 215
286 216
287 217
288 218
289 219
290 220
291 221
292 222
293 223
294 224
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
357 261
358 261
359 261
360 261
361 261
362 260
363 260
364 259
365 258
365 257
366 256
366 255
367 254
367 253
368 252
369 251
369 250
370 249
371 248
370 247
370 246
370 245
370 244
370 243
370 242
370 241
370 240
370 239
370 238
370 237
370 236
370 235
370 234
370 233
370 232
370 231
369 230
369 229
370 228
370 227
369 226
369 225
369 224
369 223
369 222
369 221
369 220
369 219
369 218
368 217
368 216
368 215
367 214
366 213
365 212
364 211
363 210
362 210
361 209
360 209
359 209
358 208
357 208
356 208
355 208
354 209
353 209
352 209
351 210
350 210
349 211
348 212
347 213
346 214
345 215
345 216
344 217
344 218
344 219
343 220
343 221
343 222
342 223
342 224
342 225
342 226
342 227
342 228
342 229
342 230
342 231
341 232
341 233
341 234
341 235
341 236
341 237
342 238
342 239
342 240
342 241
342 242
343 243
343 244
343 245
343 246
343 247
343 248
344 249
345 250
345 251
346 252
346 253
347 254
348 255
348 256
349 257
350 258
350 259
351 260
352 261
353 261
354 261
355 261
356 261
357 261
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
211 263
212 263
213 263
214 263
215 263
216 263
217 263
218 263
219 263
220 263
221 262
222 262
223 261
223 260
224 259
224 258
225 257
226 256
226 255
227 254
227 253
228 252
229 251
229 250
230 249
230 248
230 247
229 246
229 245
229 244
229 243
229 242
228 241
228 240
228 239
228 238
227 237
226 236
226 235
225 234
225 233
224 232
224 231
223 230
223 229
222 228
222 227
222 226
222 225
222 224
221 223
220 222
220 221
219 220
219 219
218 218
217 217
217 216
216 215
216 214
215 214
214 213
213 212
212 211
211 211
210 210
209 210
208 210
207 210
206 210
205 210
204 210
203 210
202 210
201 211
200 211
199 211
198 212
197 213
196 214
196 215
195 216
195 217
194 218
194 219
194 220
194 221
194 222
194 223
194 224
194 225
194 226
194 227
195 228
195 229
195 230
196 231
196 232
196 233
196 234
196 235
197 236
197 237
197 238
198 239
198 240
198 241
198 242
199 243
199 244
199 245
200 246
200 247
200 248
201 249
201 250
201 251
201 252
202 253
202 254
203 255
203 256
204 257
204 258
205 259
206 260
207 261
208 262
209 262
210 263
211 263
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
260 254
261 254
262 255
263 256
264 256
265 257
266 258
267 259
268 260
269 261
270 261
271 262
272 262
273 262
274 263
275 263
276 264
277 265
278 265
279 265
280 265
281 265
282 265
283 265
284 266
285 266
286 266
287 266
288 266
289 266
290 265
291 265
292 264
293 263
294 263
295 262
295 261
296 260
296 259
296 258
296 257
296 256
296 255
296 254
296 253
295 252
294 251
294 250
293 249
292 248
290 247
291 247
289 246
288 245
288 244
287 243
286 242
285 241
284 240
284 239
283 239
282 238
281 238
280 237
279 236
278 235
277 234
276 233
275 232
274 232
273 231
272 230
271 229
270 229
269 228
268 227
267 227
266 226
265 226
264 225
263 225
262 224
261 224
260 223
259 223
258 223
257 223
256 222
255 222
254 221
253 220
252 220
251 220
250 219
249 219
248 219
247 219
246 219
245 218
244 218
243 218
242 217
241 217
240 217
239 216
238 216
237 216
236 216
235 216
234 216
233 216
232 216
231 216
230 217
229 217
228 217
227 218
226 218
225 219
225 220
224 221
223 222
223 223
223 224
223 225
223 226
223 227
223 228
224 229
224 230
225 231
225 232
226 233
226 234
227 235
227 236
228 237
229 238
230 239
229 239
231 240
232 241
233 241
234 242
235 242
236 243
237 243
238 244
239 244
240 244
241 245
242 245
243 246
244 246
245 247
246 247
247 248
248 248
249 249
250 249
251 250
252 250
253 251
254 251
255 251
256 252
257 252
258 253
259 253
260 254
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
319 263
320 264
321 264
322 265
323 265
324 266
325 267
326 267
327 268
328 269
329 269
330 270
331 271
332 271
333 272
334 273
335 272
336 272
337 272
338 273
339 273
340 273
341 273
342 273
343 272
344 272
345 271
346 270
347 270
348 269
349 268
349 267
349 266
350 265
350 264
350 263
350 262
350 261
350 260
349 259
349 258
348 257
347 256
347 255
346 254
345 253
345 252
344 251
344 250
343 249
342 248
342 247
341 247
340 246
339 245
338 245
337 244
336 243
335 242
334 241
333 241
332 240
331 239
330 238
329 238
328 237
327 236
326 236
325 235
324 234
323 234
322 233
321 233
320 233
319 232
318 232
317 231
316 231
315 230
314 230
313 229
312 229
311 229
310 228
309 228
308 227
307 227
306 227
305 227
304 226
303 226
302 226
301 226
300 226
299 226
298 226
297 226
296 225
295 225
294 226
293 226
292 227
291 227
290 228
289 229
288 230
287 231
286 232
286 233
285 234
285 235
285 236
285 237
285 238
285 239
285 240
286 241
287 242
288 243
289 244
290 245
291 246
292 247
293 248
294 249
295 250
295 251
296 252
297 252
298 253
299 253
300 254
301 254
302 255
303 255
304 256
305 256
306 257
307 257
308 258
309 258
310 259
311 260
312 260
313 261
314 261
315 261
316 262
317 262
318 263
319 263
};
\addplot [only marks, mark=square, mark size=0.05pt,semithick, red]
table {%
413 282
414 283
415 283
416 284
417 284
418 285
419 285
420 285
421 285
422 285
423 284
424 284
425 283
426 283
427 282
428 282
429 282
430 281
431 281
432 281
433 280
434 280
435 280
435 279
436 278
436 277
437 276
438 275
438 274
438 273
438 272
438 271
438 270
438 269
438 268
437 267
437 266
436 265
436 264
435 263
434 262
434 261
433 260
432 260
431 259
430 258
429 258
428 258
427 257
426 257
425 256
424 256
423 255
422 255
421 254
420 253
419 253
418 252
417 252
416 251
415 251
414 250
413 250
412 249
411 248
410 248
409 247
408 247
407 246
406 246
405 245
404 245
403 244
402 244
401 244
400 244
399 243
398 243
397 243
396 243
395 243
394 243
393 243
392 244
391 244
390 245
389 245
388 246
388 247
387 248
386 249
385 250
386 251
386 252
386 253
386 254
387 255
387 256
387 257
388 258
388 259
389 260
389 261
390 262
390 263
391 264
391 265
392 266
393 267
394 268
395 269
396 270
397 271
398 272
399 273
400 273
401 274
402 275
403 276
404 277
405 278
406 279
407 279
408 280
409 280
410 281
411 281
412 282
413 282
};
\addplot [only marks, mark=square, mark size=0.05pt,semithick, color1]
table {%
380 332
381 332
382 332
383 332
384 332
385 332
386 332
387 332
388 331
389 330
390 329
391 328
392 327
393 326
394 325
395 324
396 323
396 322
396 321
396 320
396 319
397 318
397 317
397 316
397 315
396 313
397 314
396 312
396 311
396 310
396 309
396 308
395 306
396 307
395 305
395 304
395 303
395 302
394 301
394 300
394 299
394 298
393 297
393 296
393 295
393 294
393 293
393 292
392 291
392 290
392 289
392 288
392 287
392 286
392 285
392 284
392 283
392 282
392 281
392 280
392 279
392 278
392 277
392 276
391 275
391 274
391 273
391 272
391 271
391 270
391 269
390 268
390 267
390 266
390 265
390 264
389 263
388 262
388 261
388 260
387 259
387 258
386 257
386 256
386 255
385 254
385 253
385 252
385 251
384 250
383 250
382 249
381 249
380 248
379 248
378 248
377 248
376 248
375 248
374 248
373 248
372 249
371 249
370 250
370 251
369 252
369 253
368 254
367 255
367 256
366 257
366 258
365 259
364 260
364 261
364 262
364 263
364 264
364 265
364 266
364 267
365 269
364 268
365 270
365 271
365 272
364 273
364 274
364 275
364 276
364 277
364 278
364 279
364 280
364 281
364 282
364 283
365 284
365 285
365 286
365 287
365 288
365 289
365 290
365 291
364 292
364 293
365 294
365 295
365 296
365 297
365 298
365 299
365 300
365 301
365 302
365 303
366 304
366 305
367 306
367 307
367 308
367 309
368 310
368 311
369 312
369 313
370 314
370 315
370 316
371 317
371 318
371 319
372 320
372 321
372 322
373 323
373 324
373 325
373 326
374 327
375 328
376 329
377 330
378 331
379 331
380 332
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
246 276
247 277
248 277
249 277
250 277
251 277
252 277
253 277
254 277
255 277
256 277
257 277
258 277
259 277
260 276
261 276
262 275
263 274
264 273
265 272
266 271
267 270
268 269
269 268
269 267
269 266
269 265
269 264
269 263
269 262
268 261
267 260
266 259
265 258
264 257
263 257
262 256
261 256
260 255
259 254
258 254
257 253
256 253
255 252
254 252
253 252
252 251
251 251
250 250
249 250
248 250
247 250
246 250
245 250
244 250
243 250
242 249
241 249
240 249
239 249
238 249
237 249
236 249
235 249
234 249
233 249
232 249
231 249
230 250
230 251
229 252
228 253
228 254
227 255
227 256
226 257
226 258
225 259
224 260
224 261
223 262
223 263
224 264
224 265
224 266
225 267
226 268
227 268
228 269
229 270
230 270
231 271
232 271
233 272
234 273
235 273
236 274
237 275
238 275
239 276
240 276
241 276
242 276
243 276
244 276
245 276
246 276
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
165 281
166 281
167 280
168 280
169 279
170 279
171 279
172 278
173 278
174 277
175 277
176 277
177 276
178 276
179 275
180 275
181 274
182 274
183 274
184 273
185 272
186 272
187 271
188 270
188 269
189 268
190 267
190 266
190 265
191 264
191 263
191 262
190 261
190 260
190 259
189 258
189 257
188 256
187 255
186 254
185 254
184 253
183 253
182 252
181 252
180 252
179 252
178 251
177 251
176 251
175 251
174 251
173 251
172 251
171 251
170 251
169 251
168 251
167 251
166 252
165 252
164 252
163 252
162 252
161 252
160 253
159 253
158 253
157 253
156 254
155 254
154 254
153 254
152 255
151 255
150 255
149 256
148 256
147 257
146 257
145 257
144 258
143 259
142 260
141 261
140 262
140 263
140 264
139 265
139 266
139 267
138 268
138 269
138 270
138 271
139 272
139 273
140 274
140 275
141 276
142 276
143 277
144 277
145 278
146 278
147 279
148 279
149 280
150 281
151 281
152 282
153 282
154 283
155 282
156 282
157 282
158 282
159 282
160 282
161 282
162 282
163 281
164 281
165 281
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
332 306
333 306
334 306
335 307
336 307
337 307
338 308
339 308
340 308
341 308
342 309
343 309
344 309
345 309
346 309
347 309
348 310
349 310
350 310
351 310
352 310
353 310
354 310
355 309
356 309
357 308
358 308
359 307
360 307
361 307
361 306
362 305
363 304
364 303
364 302
364 301
364 300
364 299
364 298
364 297
364 296
364 295
364 294
363 293
363 292
362 291
361 290
360 289
358 288
359 288
357 287
356 287
355 287
354 286
353 286
352 285
351 285
350 285
349 284
348 284
347 283
346 283
345 282
344 281
343 281
342 280
341 280
340 279
339 278
338 278
337 277
336 277
335 276
334 275
334 274
333 273
332 272
331 272
330 271
329 271
328 270
327 269
326 269
325 268
324 267
323 267
322 266
321 265
320 265
319 264
318 264
317 263
316 263
315 262
314 262
313 262
312 261
311 261
310 262
309 262
308 262
307 262
306 263
305 263
304 263
303 264
302 265
301 266
301 267
300 268
300 269
300 270
300 271
299 272
299 273
299 274
300 275
300 276
300 277
301 278
301 279
301 280
301 281
302 282
303 283
304 284
305 285
306 286
307 287
308 288
309 289
309 290
310 291
311 292
312 293
313 294
314 295
315 296
316 296
317 297
318 298
319 299
320 300
321 301
322 302
323 302
324 303
325 303
326 304
327 304
328 305
329 305
330 305
331 306
332 306
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
270 305
271 304
272 303
273 302
274 301
275 300
276 299
277 298
278 297
279 296
280 295
280 294
281 293
282 292
283 291
284 290
285 289
286 288
287 287
287 286
288 285
290 284
289 284
291 283
292 282
292 281
292 280
292 279
292 278
292 277
292 276
292 275
292 274
292 273
291 272
291 271
290 270
289 269
289 268
288 267
287 267
286 267
285 267
284 267
283 266
282 266
281 266
280 266
279 266
278 266
277 266
276 267
275 267
274 268
273 268
272 268
271 268
270 269
269 269
268 270
267 271
266 272
265 273
264 274
263 275
262 276
261 277
260 277
260 278
259 279
259 280
258 281
257 282
256 283
256 284
255 285
254 286
254 287
253 288
253 289
252 290
251 291
251 292
251 293
250 294
250 295
250 296
250 297
249 298
249 299
249 300
248 301
249 302
249 303
250 304
250 305
251 306
251 307
252 308
253 309
254 309
255 310
256 310
257 310
258 311
259 311
260 311
261 311
262 311
263 310
264 310
265 309
266 309
267 308
268 307
269 306
270 305
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
229 301
230 301
231 302
232 302
233 303
234 303
235 304
236 304
237 304
238 305
239 305
240 304
241 304
242 304
243 303
244 303
245 302
246 302
247 301
248 300
248 299
248 298
249 297
249 296
249 295
249 294
250 293
250 292
250 291
250 290
249 289
248 288
248 287
247 286
247 285
246 284
245 283
244 282
243 281
242 281
241 280
240 279
239 278
239 277
238 276
237 276
236 275
235 275
234 274
233 273
232 273
231 272
230 271
229 271
228 270
227 269
226 269
225 268
224 267
223 268
222 268
221 268
220 268
219 268
218 268
217 268
216 268
215 269
214 269
213 269
212 270
211 270
210 271
209 272
209 273
208 274
208 275
207 276
207 277
208 278
208 279
208 280
208 281
208 282
209 283
209 284
209 285
209 286
209 287
210 288
211 289
212 290
212 291
213 291
214 292
215 292
216 293
217 293
218 294
219 294
220 295
221 296
222 296
223 297
224 298
225 298
226 299
227 299
228 300
229 301
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
185 310
186 310
187 309
188 309
189 308
190 308
191 307
192 307
193 306
194 305
195 304
196 303
197 302
198 302
199 301
200 301
200 300
201 299
201 298
202 297
203 296
203 295
204 294
205 293
206 292
207 291
207 290
207 289
208 288
208 287
208 286
208 285
208 284
208 283
207 282
207 281
207 280
207 279
207 278
206 277
206 276
205 275
204 274
203 273
202 273
201 272
200 272
199 271
198 271
197 271
196 271
195 271
194 271
193 271
192 271
191 271
190 272
189 272
188 272
187 273
187 272
186 275
186 274
185 276
184 277
183 278
182 279
181 280
181 281
180 282
179 282
178 283
177 284
176 285
175 286
174 286
173 287
172 288
171 288
170 289
169 290
168 290
167 291
166 292
165 293
164 294
163 295
163 296
162 297
162 298
161 299
161 300
161 301
160 302
160 303
160 304
160 305
160 306
160 307
161 308
161 309
162 310
162 311
163 312
164 313
165 314
166 314
167 315
168 314
169 314
170 314
171 314
172 314
173 314
174 314
175 314
176 314
177 313
178 313
179 313
180 312
181 312
182 311
183 311
184 310
185 310
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
144 334
145 334
146 333
147 333
148 333
149 333
150 333
151 333
152 333
153 332
154 331
155 330
156 329
156 328
156 327
157 326
157 325
157 324
157 323
158 322
158 321
159 320
159 319
158 318
158 317
158 316
158 315
158 314
158 313
158 312
158 311
158 310
158 309
158 308
158 307
158 306
158 305
157 304
157 303
157 302
156 301
156 300
156 299
156 298
156 297
156 296
156 295
156 294
156 293
156 292
155 291
155 290
155 289
155 288
154 287
154 286
154 285
154 284
153 283
152 283
151 282
150 282
149 281
148 281
147 280
146 279
145 279
144 278
143 278
142 277
141 277
140 276
139 277
138 277
137 277
136 277
135 278
134 278
133 279
132 279
131 280
130 281
129 282
129 283
128 284
128 285
128 286
127 287
127 288
127 289
127 290
127 291
127 292
128 293
128 294
127 295
128 296
128 297
129 298
129 299
129 300
129 301
130 302
130 303
130 304
130 305
130 306
131 307
131 308
131 309
131 310
131 311
132 312
132 313
133 314
133 315
133 316
133 317
133 318
133 319
133 320
134 321
134 322
135 323
135 324
135 325
136 326
136 327
136 328
137 329
138 330
139 331
140 332
141 332
142 333
143 333
144 334
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
109 315
110 315
111 316
112 316
113 316
114 316
115 316
116 316
117 316
118 316
119 315
120 315
121 315
122 315
123 315
124 315
125 315
126 315
126 314
127 313
128 312
128 311
129 310
130 309
130 308
130 307
129 306
129 305
129 304
129 303
129 302
128 301
128 300
128 299
128 298
127 297
127 296
126 295
125 294
124 293
123 293
122 292
121 291
120 291
119 290
118 289
117 289
116 288
115 288
114 287
113 286
112 286
111 285
110 285
109 284
108 284
107 283
106 283
105 282
104 282
103 282
102 282
101 281
100 281
99 281
98 281
97 281
96 281
95 281
94 281
93 282
92 282
91 282
90 283
89 284
88 285
87 286
87 287
86 288
86 289
86 290
86 291
86 292
86 293
86 294
86 295
87 296
87 297
88 298
88 299
89 300
90 301
91 302
92 303
93 304
94 305
95 306
96 306
97 307
98 308
99 309
100 309
101 310
102 311
103 311
104 312
105 313
106 313
107 314
108 315
109 315
};
\addplot [only marks, mark=square, mark size=0.05pt,semithick, red]
table {%
429 331
430 330
431 329
431 328
432 327
433 326
433 325
434 324
435 323
436 322
437 321
437 320
437 319
438 318
438 317
439 316
439 315
440 314
440 313
440 312
441 311
442 310
442 309
443 308
443 307
443 306
444 305
444 304
445 303
445 302
446 301
446 300
446 299
447 298
447 297
447 296
447 295
447 294
446 293
446 292
446 291
445 290
445 289
444 288
444 287
443 286
442 285
441 284
440 283
439 282
438 282
437 282
436 281
435 281
434 281
433 281
432 282
431 282
430 282
429 283
428 283
427 283
426 284
425 284
424 285
423 285
422 286
421 286
421 287
421 288
420 289
420 290
419 291
419 292
418 293
418 294
417 295
417 296
416 297
416 298
416 299
415 300
415 301
415 302
414 303
414 304
414 305
414 306
414 307
414 308
414 309
413 310
413 311
413 312
413 313
413 314
413 315
413 316
413 317
413 318
413 319
413 320
413 321
414 322
414 323
415 324
416 325
416 326
417 327
417 328
418 329
418 330
419 330
420 331
421 331
422 331
423 331
424 331
425 331
426 331
427 331
428 331
429 331
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
289 329
290 328
291 327
292 326
293 325
293 324
294 323
294 322
295 321
296 320
296 319
297 318
298 317
299 316
300 315
301 314
301 313
302 312
303 311
303 310
304 309
305 308
306 307
306 306
306 305
307 304
307 303
307 302
307 301
308 300
308 299
308 298
308 297
309 296
309 295
309 294
309 293
309 292
309 291
308 290
307 289
307 288
306 287
305 286
304 285
303 284
302 283
301 282
300 282
299 282
298 282
297 282
296 282
295 283
294 283
293 283
292 283
291 284
290 285
289 286
288 287
287 288
286 289
285 290
284 291
283 292
282 293
281 294
281 295
280 296
279 297
278 298
277 299
277 300
277 301
276 302
276 303
275 304
275 305
274 306
273 307
273 308
272 309
272 310
271 311
271 312
270 313
269 314
269 315
269 316
268 317
268 318
268 319
268 320
268 321
268 322
269 323
269 324
269 325
269 326
270 327
270 328
270 329
270 330
271 330
272 331
273 331
274 332
275 332
276 333
277 333
278 333
279 333
280 333
281 332
282 332
283 331
284 331
285 331
286 330
287 330
288 330
289 329
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
236 335
237 335
238 335
239 336
240 336
241 336
242 337
243 337
244 337
245 338
246 338
247 338
248 338
249 338
250 338
251 339
252 339
253 339
254 339
255 338
256 338
257 338
258 337
259 337
260 337
261 337
262 336
263 336
264 336
265 335
266 335
267 334
268 333
268 332
269 331
269 330
269 329
269 328
269 327
268 326
268 325
268 324
268 323
267 322
267 321
267 320
267 319
267 318
266 317
265 316
264 316
263 315
262 314
261 313
260 312
259 312
258 312
257 311
256 311
255 311
254 310
253 310
251 310
250 310
252 309
249 310
248 310
247 309
246 309
245 309
244 309
243 308
242 308
241 307
240 307
239 306
238 306
237 305
236 305
235 305
234 304
233 304
232 303
231 303
230 302
229 302
228 301
227 301
226 300
225 299
224 299
223 298
222 297
221 297
220 296
219 296
218 295
217 294
216 294
215 293
214 293
213 292
212 292
211 292
210 292
209 292
208 292
207 292
206 293
205 294
205 295
204 296
203 297
202 298
202 299
201 300
201 301
201 302
201 303
201 304
202 305
202 306
203 307
203 308
204 309
205 310
205 311
206 312
206 313
208 314
207 314
209 315
210 316
211 317
212 318
213 319
213 320
214 321
215 322
215 323
216 323
217 324
218 325
219 325
220 326
220 327
221 327
222 327
223 328
224 328
225 329
226 329
227 330
228 330
229 331
230 332
231 333
232 333
233 334
234 334
235 334
236 335
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
358 376
359 376
360 376
361 376
362 375
363 375
364 374
365 373
366 373
366 372
366 371
366 370
366 369
367 368
367 367
367 366
367 365
368 364
368 363
368 362
369 361
369 360
370 359
370 358
370 357
371 356
371 355
370 354
370 353
370 352
370 351
370 350
370 349
370 348
370 347
371 346
371 345
371 344
371 343
371 342
371 341
372 340
372 339
371 338
371 337
372 336
372 335
372 334
372 333
372 332
372 331
372 330
372 329
372 328
372 327
372 326
372 325
372 324
372 323
371 322
371 321
371 320
370 319
370 318
370 317
369 316
369 315
369 314
368 313
368 312
367 311
367 310
366 310
365 310
364 309
363 309
362 308
361 308
360 308
359 308
358 309
357 309
356 310
355 310
354 311
353 311
353 312
352 313
352 314
351 315
350 316
350 317
349 318
348 319
348 320
348 321
348 322
347 323
347 324
347 325
346 326
346 327
346 328
345 329
345 330
344 331
344 332
344 333
344 334
343 335
343 336
343 337
342 338
342 339
342 340
342 341
341 342
341 343
341 344
341 345
341 346
341 347
341 348
341 349
341 350
342 351
342 352
342 353
342 354
343 355
343 356
343 357
343 358
343 359
343 360
344 361
344 362
344 363
345 364
345 365
346 366
346 367
347 368
348 369
349 370
349 371
350 372
351 373
352 373
353 374
354 375
355 376
356 376
357 376
358 376
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
321 341
322 341
323 341
324 340
325 340
326 340
327 339
328 339
329 339
330 339
331 338
332 338
333 338
334 337
335 337
336 336
337 336
338 335
339 334
340 334
341 333
342 332
343 332
343 331
344 330
344 329
345 328
345 327
345 326
346 325
346 324
346 323
347 322
347 321
347 320
347 319
347 318
346 317
345 316
344 315
343 314
342 314
341 313
340 313
339 312
338 312
337 312
336 312
335 312
334 312
333 312
332 312
331 312
330 312
329 313
328 313
327 313
326 313
325 313
324 313
323 313
322 313
321 313
320 313
319 313
318 313
317 313
316 313
315 313
314 314
313 314
312 314
311 314
310 314
309 314
308 314
307 314
306 314
305 315
304 315
303 315
302 315
301 315
300 316
299 317
298 318
297 319
297 320
296 321
295 322
295 323
294 324
294 325
294 326
294 327
294 328
294 329
295 330
294 331
295 332
296 333
297 334
297 335
298 336
299 337
300 338
301 339
302 340
303 341
304 341
305 341
306 341
307 341
308 342
309 342
310 342
311 342
312 342
313 342
314 341
315 341
316 341
317 341
318 341
319 341
320 341
321 341
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
460 343
461 342
462 342
463 342
464 341
465 341
466 341
467 340
468 340
469 340
470 339
471 339
472 339
473 338
474 338
475 338
476 337
477 337
478 336
479 335
480 334
481 334
482 333
483 333
484 332
485 331
485 330
486 329
486 328
486 327
487 326
487 325
487 324
487 323
486 322
486 321
486 320
485 319
485 318
484 317
484 316
483 315
482 315
481 314
480 314
479 313
478 313
477 313
476 313
475 313
474 312
473 312
472 312
471 313
470 313
469 313
468 313
467 313
466 314
465 314
464 314
463 314
462 314
461 315
460 315
459 315
458 316
457 316
456 316
455 317
454 317
453 318
452 318
451 319
450 319
449 319
448 320
447 320
446 320
445 320
444 321
443 321
442 321
441 321
440 322
439 322
438 322
437 322
436 323
435 324
435 325
434 326
433 327
432 328
432 329
431 330
430 331
431 332
431 333
431 334
431 335
432 336
433 337
434 338
435 339
435 340
436 341
437 342
438 343
438 344
439 345
440 346
440 347
441 347
442 347
443 347
444 348
445 348
446 348
447 348
448 348
449 347
450 347
451 347
452 347
453 347
454 347
455 346
456 346
457 345
458 344
459 343
460 343
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
186 340
187 340
188 340
189 340
190 340
191 340
192 340
193 340
194 340
195 340
196 340
197 340
198 340
199 340
200 340
201 340
202 339
203 339
204 339
205 339
206 338
207 337
207 336
208 335
209 334
209 333
210 332
211 331
212 330
213 329
214 328
214 327
213 326
214 325
214 324
214 323
214 322
213 321
212 320
211 319
211 318
210 317
209 316
208 315
207 315
206 314
205 313
203 314
204 313
202 313
201 313
200 313
199 313
198 313
197 313
196 313
195 314
194 314
193 314
192 314
191 314
190 314
189 314
188 314
187 315
186 315
185 315
184 315
183 315
182 315
181 315
180 314
179 314
178 314
177 314
176 315
175 315
174 315
173 315
172 315
171 315
170 315
169 315
168 316
167 316
166 317
165 317
164 318
163 318
162 319
161 320
160 320
159 321
159 322
159 323
158 324
158 325
158 326
157 327
157 328
157 329
157 330
158 331
159 332
160 333
161 334
161 335
162 335
163 336
164 336
165 337
166 337
167 338
168 338
169 338
170 338
171 338
172 338
173 338
174 338
175 338
176 338
177 338
178 338
179 339
180 339
181 339
182 339
183 340
184 340
185 340
186 340
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
112 351
113 351
114 350
115 349
116 348
117 347
118 346
119 345
120 345
121 344
122 343
123 342
124 342
125 341
126 340
127 339
128 339
129 338
130 337
131 337
132 336
132 335
133 334
133 333
134 332
134 331
134 330
135 329
135 328
135 327
135 326
134 325
134 324
134 323
133 322
133 321
132 320
131 319
130 318
129 318
128 317
127 316
126 316
125 316
124 316
123 316
122 316
121 316
120 316
119 316
118 317
117 317
116 317
115 317
114 317
113 317
112 317
111 318
110 319
109 320
108 320
107 321
106 321
105 322
104 323
103 324
102 324
101 325
100 326
99 327
98 328
97 329
97 330
96 331
95 332
95 333
94 334
93 335
93 336
92 337
92 338
91 339
91 340
91 341
90 342
90 343
90 344
90 345
90 346
90 347
91 348
91 349
91 350
92 351
92 352
93 353
94 354
95 355
96 355
97 356
98 356
99 356
100 356
101 356
102 356
103 356
104 356
105 355
106 355
107 354
108 354
109 353
110 352
111 352
112 351
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
392 375
393 374
394 373
394 372
395 371
396 370
396 369
397 368
397 367
398 366
398 365
399 364
399 363
400 362
401 361
401 360
402 359
403 358
403 357
404 356
405 355
406 354
407 353
407 352
408 351
408 350
409 349
410 348
410 347
411 346
411 345
412 344
412 343
413 342
413 341
414 340
415 339
416 338
416 337
417 336
417 335
417 334
417 333
417 332
417 331
417 330
417 329
416 328
416 327
415 326
415 325
414 324
413 323
413 322
412 322
411 321
410 321
409 321
408 320
407 320
406 320
405 321
404 321
403 321
402 321
401 322
400 322
399 323
398 323
397 323
396 324
395 325
394 326
393 327
392 328
391 329
390 330
389 331
388 332
387 333
386 333
386 334
385 335
385 336
384 337
384 338
383 339
382 340
381 341
381 342
380 343
380 344
379 345
378 346
378 347
377 348
377 349
376 350
376 351
375 352
375 353
374 354
373 355
372 356
372 357
371 358
371 359
370 360
370 361
369 362
369 363
369 364
368 365
368 366
368 367
368 368
367 369
367 370
367 371
367 372
367 373
367 374
368 375
368 376
369 377
370 378
371 379
372 379
373 380
374 380
375 379
376 379
377 379
378 379
379 379
380 379
381 379
382 379
383 378
384 378
385 378
386 378
387 378
388 378
389 377
390 376
391 375
392 375
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
220 384
221 384
222 384
223 384
224 383
225 382
226 381
227 380
228 379
229 378
229 377
229 376
229 375
229 374
230 373
230 372
230 371
230 370
231 369
231 368
231 367
232 366
232 365
232 364
232 363
233 362
232 361
232 360
232 359
232 358
232 357
232 356
233 355
233 354
233 353
233 352
233 351
234 350
234 349
234 348
234 347
234 346
234 345
234 344
234 343
234 342
233 341
233 340
233 339
233 338
233 337
232 336
232 335
232 334
231 334
230 333
229 332
228 332
227 331
226 330
225 330
224 329
223 329
222 328
221 328
220 328
219 328
218 328
217 329
216 329
215 329
214 329
213 330
212 331
211 332
210 333
210 334
209 335
208 336
208 337
207 338
206 339
206 340
206 341
206 342
206 343
206 344
206 345
206 346
206 347
206 348
206 349
206 350
206 351
206 352
206 353
206 354
206 355
205 356
205 357
206 358
206 359
206 360
206 361
206 362
206 363
206 364
206 365
207 366
207 367
207 368
207 369
206 371
207 370
206 372
207 373
207 374
207 375
208 376
208 377
208 378
209 379
209 380
210 381
210 382
211 382
212 383
213 384
214 384
215 384
216 384
217 384
218 384
219 384
220 384
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
292 387
293 388
294 388
295 388
296 388
297 388
298 388
299 387
300 387
301 387
301 386
302 385
303 384
304 383
304 382
305 381
306 380
307 379
307 378
308 377
307 375
308 376
307 374
307 373
307 372
307 371
306 370
306 369
306 368
307 367
306 366
306 365
305 364
305 363
304 362
304 361
304 360
304 359
303 358
303 357
303 356
303 355
303 354
303 353
303 352
303 351
303 350
303 349
303 348
303 347
302 346
302 345
302 344
301 343
302 341
301 342
301 340
300 339
299 338
298 337
297 336
296 335
296 334
295 333
294 332
293 332
292 332
291 331
290 331
289 330
288 331
287 331
286 331
285 332
284 332
283 332
282 333
281 333
280 334
279 334
279 335
278 336
278 337
277 338
277 339
276 340
275 341
275 342
276 343
276 344
276 345
276 346
276 347
276 348
276 349
276 350
276 351
276 352
276 353
277 354
277 355
278 356
278 357
278 358
279 359
279 360
279 361
280 362
280 363
280 364
281 365
281 366
281 367
281 368
281 369
282 370
282 371
283 372
283 373
284 374
284 375
285 376
285 377
286 378
286 379
287 380
287 381
288 382
288 383
289 384
290 385
291 386
292 387
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
134 367
135 367
136 366
137 366
138 366
139 366
140 365
141 365
142 365
143 365
144 364
145 364
146 363
147 363
148 363
149 363
150 362
151 362
152 362
153 361
154 361
155 360
156 359
157 359
158 358
159 357
160 356
161 355
161 354
161 353
161 352
162 351
162 350
162 349
162 348
162 347
162 346
163 345
163 344
163 343
162 342
161 341
160 340
159 339
158 338
157 337
156 336
155 336
154 335
153 334
152 334
151 334
150 334
149 334
148 334
147 334
146 334
145 335
144 335
143 335
142 336
141 337
140 337
139 337
138 338
137 338
136 339
135 339
134 340
133 340
132 341
131 341
130 342
129 342
128 343
127 343
126 344
125 344
124 345
123 345
122 346
121 347
120 348
119 348
118 348
117 349
116 350
115 350
114 351
113 352
112 352
112 353
111 354
110 355
110 356
109 357
108 358
108 359
107 360
107 361
106 362
106 363
106 364
106 365
106 366
106 367
106 368
106 369
106 370
107 371
108 372
108 373
109 374
110 375
111 376
112 376
113 376
114 377
115 377
116 377
117 377
118 377
119 377
120 376
121 376
122 375
123 375
124 374
125 373
126 372
127 372
128 371
129 370
130 370
131 369
132 368
133 368
134 367
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
420 381
421 380
421 379
422 378
423 377
424 376
425 375
426 374
427 373
428 372
429 371
429 370
429 369
430 368
431 367
431 366
432 365
433 364
433 363
434 362
434 361
435 360
435 359
435 358
436 357
436 356
437 355
437 354
438 353
438 352
438 351
439 350
439 349
439 348
439 347
439 346
438 345
437 344
437 343
436 342
435 341
434 340
434 339
433 338
432 337
431 336
430 335
429 336
428 335
427 335
426 335
425 335
424 335
423 335
422 335
421 336
420 336
419 336
418 336
417 337
417 338
416 339
415 340
415 341
414 342
413 343
413 344
412 345
412 346
411 347
411 348
410 349
409 350
409 351
408 352
408 353
407 354
407 355
407 356
407 357
407 358
406 359
406 360
405 361
405 362
405 363
404 364
404 365
403 366
403 367
403 368
403 369
402 370
402 371
402 372
402 373
402 374
402 375
403 376
404 377
404 378
405 379
406 380
406 381
407 381
408 381
409 382
410 382
411 383
412 383
413 383
414 382
415 382
416 382
417 382
418 381
419 381
420 381
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
252 383
253 382
254 381
254 380
255 379
255 378
256 377
256 376
257 375
258 374
259 373
259 372
260 371
260 370
261 369
262 368
262 367
263 366
264 365
265 364
266 364
267 363
268 362
268 361
269 360
270 359
271 358
272 357
272 356
273 355
274 354
275 353
275 352
275 351
275 350
275 349
275 348
275 347
275 346
275 345
275 344
275 343
274 342
274 341
273 340
272 339
271 339
270 338
269 337
268 337
267 336
266 336
265 336
264 337
263 337
262 337
261 338
260 338
259 338
258 338
257 339
256 339
255 339
254 340
253 340
252 341
252 340
251 342
250 342
249 343
248 344
247 344
246 345
245 346
244 347
243 348
242 349
241 350
240 351
239 352
239 353
238 354
238 355
237 356
237 357
236 358
236 359
235 360
234 361
234 362
233 363
233 364
233 365
233 366
232 367
232 368
232 369
231 370
231 371
231 372
231 373
230 374
230 375
230 376
230 377
230 378
230 379
231 380
231 381
232 382
233 383
233 384
234 385
235 385
236 385
237 385
238 385
239 385
240 385
241 385
242 385
243 385
244 385
245 385
246 385
247 385
248 385
249 385
250 384
251 383
252 383
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
474 367
475 367
476 367
477 366
478 366
479 365
480 365
481 364
482 364
483 363
484 362
485 362
486 361
487 361
488 360
489 360
490 359
491 358
492 357
493 356
494 355
494 354
495 353
495 352
496 351
496 350
496 349
496 348
496 347
496 346
496 345
495 344
495 343
494 342
493 341
492 341
491 340
490 339
489 339
488 339
487 339
486 339
485 338
484 338
483 338
482 338
481 338
480 338
479 338
478 338
477 338
476 338
475 339
474 339
473 339
472 340
471 340
470 340
469 341
468 341
467 341
466 342
465 342
464 342
463 343
462 343
461 344
460 344
459 345
458 345
457 346
456 347
455 347
454 348
454 349
453 350
453 351
453 352
452 353
452 354
452 355
452 356
452 357
452 358
452 359
453 360
453 361
453 362
454 363
455 363
456 363
457 364
458 364
459 365
460 365
461 366
462 366
463 366
464 367
465 367
466 367
467 368
468 368
469 368
470 368
471 368
472 368
473 367
474 367
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
186 386
187 387
188 388
189 389
190 390
191 390
192 391
193 391
194 392
195 392
196 392
197 392
198 393
199 393
200 392
201 392
202 392
203 392
204 391
205 391
206 390
207 389
208 388
208 387
208 386
208 385
208 384
208 383
209 382
209 381
208 380
208 379
207 378
207 377
207 376
206 375
206 374
206 373
205 372
204 371
203 370
202 369
202 368
201 367
201 366
200 365
199 364
199 363
198 362
198 361
197 360
196 359
196 358
195 357
195 356
195 355
194 354
193 353
193 352
192 351
191 350
191 349
190 348
189 347
188 346
187 345
186 344
185 343
184 342
183 341
182 340
181 340
180 340
179 340
178 339
177 339
176 339
175 339
174 339
173 339
172 339
171 339
170 339
169 339
168 339
167 340
166 341
166 342
165 343
164 343
164 344
164 345
163 346
163 347
163 348
163 349
163 350
163 351
162 352
162 353
162 354
162 355
162 356
162 357
163 358
163 359
163 360
164 361
164 362
165 363
166 364
167 365
167 366
168 367
169 368
169 369
170 370
171 371
172 371
173 372
174 373
175 374
176 375
177 376
178 377
179 378
180 379
181 380
182 381
183 382
183 383
184 384
185 385
186 386
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
332 389
333 390
334 391
335 391
336 392
337 393
338 394
339 395
340 395
341 395
342 395
343 395
344 395
345 396
346 396
347 396
348 396
349 396
350 396
351 396
352 396
353 396
354 396
355 395
356 395
357 394
358 393
359 393
359 392
360 391
360 390
360 389
361 388
360 387
360 386
360 385
359 384
359 383
359 382
358 381
357 380
357 379
356 378
355 377
356 377
354 376
353 375
351 374
352 374
350 373
349 372
348 371
348 370
347 369
346 368
345 367
345 366
344 365
344 364
343 363
342 362
342 361
341 361
340 360
339 359
338 358
338 357
337 356
336 355
335 354
335 353
334 352
333 351
332 350
331 349
330 347
330 348
329 347
328 346
327 345
326 345
325 344
324 344
323 343
322 343
321 342
320 342
319 342
318 342
317 342
316 342
315 342
314 343
313 343
312 343
311 343
310 343
309 343
308 344
308 345
307 346
306 347
305 348
304 348
304 349
304 350
304 351
304 352
304 353
304 354
304 355
304 356
304 357
304 358
305 359
305 360
305 361
306 362
306 363
306 364
307 365
307 366
309 367
308 367
310 368
311 369
312 370
313 371
314 372
315 373
316 374
316 375
317 376
318 377
319 378
320 379
321 379
322 380
323 381
324 382
325 383
326 384
327 385
327 386
328 386
329 387
330 388
331 388
332 389
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
283 443
284 444
285 444
286 445
287 446
288 446
289 446
290 446
291 446
292 446
293 446
294 446
295 446
296 446
297 446
298 445
299 444
300 443
301 442
301 441
302 440
302 439
302 438
302 437
302 436
302 435
302 434
302 433
302 432
302 431
301 429
302 430
301 428
301 427
301 426
301 425
301 424
300 423
300 422
300 421
300 420
300 419
300 418
300 417
300 416
300 415
299 414
299 413
299 412
299 411
299 410
299 409
299 408
299 407
299 406
299 405
299 404
298 403
298 402
297 401
297 400
296 399
296 398
296 397
295 396
295 395
294 394
293 393
293 392
292 391
292 390
292 389
292 388
291 387
290 386
289 385
288 384
287 383
287 382
286 381
286 380
285 379
285 378
284 377
284 376
283 375
283 374
282 372
282 373
281 370
281 371
280 368
280 369
279 368
278 367
277 366
276 366
275 365
274 364
273 364
272 364
271 364
270 363
269 363
268 363
267 364
266 365
265 365
264 366
264 367
263 368
262 369
262 370
261 371
260 372
260 373
260 374
260 375
260 376
260 377
260 378
260 379
260 380
260 381
260 382
260 383
260 384
261 385
261 386
261 387
262 388
262 389
263 390
263 391
263 392
264 393
264 394
265 395
265 396
266 397
266 398
267 399
267 400
268 401
269 402
269 403
270 404
270 405
270 406
270 407
271 408
271 409
272 410
272 411
273 412
273 413
274 414
274 415
274 416
275 417
275 418
275 419
275 420
275 421
275 422
276 423
276 424
276 425
276 426
276 427
277 428
277 429
277 430
278 431
278 432
278 433
278 434
278 435
279 436
279 437
280 438
280 439
281 440
281 441
282 442
283 443
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
466 409
467 410
468 411
469 411
470 412
471 413
472 413
473 413
474 413
475 414
476 414
477 413
478 413
479 413
480 413
481 413
482 412
482 411
483 410
483 409
484 408
484 407
485 406
485 405
486 404
486 403
487 402
487 401
487 400
486 399
486 398
486 397
485 396
485 395
484 394
484 393
483 392
483 391
482 390
481 389
481 388
480 387
480 386
479 385
478 384
477 383
477 382
476 381
475 380
475 379
474 378
473 377
473 376
472 375
472 374
471 373
470 372
470 371
469 370
468 369
467 369
466 368
465 368
464 368
463 367
462 367
461 367
460 366
459 366
458 365
457 365
456 364
455 364
454 364
453 363
452 364
451 364
450 364
449 365
448 366
447 367
446 368
445 369
445 370
444 371
444 372
443 373
443 374
444 375
444 376
444 377
443 378
444 379
444 380
445 381
445 382
446 383
447 384
447 385
448 386
449 387
449 388
450 389
451 390
452 391
452 392
453 393
454 394
455 395
455 396
456 397
457 398
457 399
458 400
459 401
459 402
460 403
461 404
462 405
463 406
464 407
465 408
466 409
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
128 405
129 404
130 403
131 402
132 401
133 400
134 400
135 399
136 399
137 398
138 398
139 397
140 397
141 396
142 396
143 395
144 394
145 394
146 393
147 392
148 392
149 391
150 390
151 389
151 388
151 387
151 386
152 385
152 384
152 383
152 382
152 381
152 380
152 379
153 378
153 377
153 376
153 375
153 374
152 373
152 372
151 371
150 370
149 369
148 368
147 368
146 368
145 367
144 366
143 366
142 366
141 366
140 366
139 367
138 367
137 367
136 367
135 368
134 368
133 369
132 370
131 370
130 371
129 371
128 372
127 373
126 373
125 374
124 375
123 376
122 376
121 377
120 377
119 378
119 379
118 380
117 381
116 382
115 383
114 384
113 385
112 386
111 387
110 388
109 389
108 390
108 391
107 392
106 393
106 394
105 395
104 396
104 397
103 398
103 399
103 400
102 401
102 402
102 403
102 404
102 405
102 406
102 407
102 408
103 409
103 410
103 411
104 412
105 412
106 413
107 414
108 414
109 414
110 415
111 415
112 415
113 415
114 415
115 415
116 414
117 414
118 414
119 413
120 412
121 411
122 411
123 410
124 409
125 408
126 407
127 406
128 405
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
171 403
172 404
173 404
174 405
175 405
176 406
177 406
178 406
179 405
180 405
181 405
182 405
183 406
184 405
185 405
186 404
187 403
188 402
189 401
189 400
189 399
190 398
190 397
190 396
190 395
189 394
189 393
189 392
189 391
189 390
188 389
187 388
186 387
185 386
184 385
183 384
182 383
181 382
180 381
180 380
179 379
178 378
177 377
176 376
175 375
174 374
173 373
172 372
171 372
170 371
169 370
168 370
167 370
166 370
165 370
164 370
163 370
162 371
161 371
160 371
159 371
158 372
157 373
156 374
155 374
154 375
154 376
154 377
154 378
153 379
153 380
153 381
153 382
153 383
153 384
153 385
152 386
152 387
152 388
152 389
153 390
154 391
155 392
155 393
156 394
157 395
158 396
159 397
160 398
161 399
162 400
163 400
164 400
165 401
166 401
167 401
168 402
169 402
170 403
171 403
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
447 427
448 427
449 428
450 428
451 429
452 429
453 430
454 430
455 431
456 431
457 432
458 432
459 432
460 433
461 433
462 434
463 434
464 434
465 434
466 434
467 434
468 433
469 433
470 433
471 432
472 431
473 430
474 429
474 428
474 427
475 426
475 425
475 424
474 423
474 422
474 421
474 420
473 419
473 418
472 417
471 416
471 415
471 414
469 413
470 413
468 412
467 411
466 410
465 409
464 408
463 407
462 406
461 405
460 404
459 403
458 402
458 401
457 400
456 399
455 398
455 397
454 396
453 395
453 394
452 393
451 392
450 391
450 390
449 389
448 388
448 387
447 386
446 384
446 385
445 383
444 381
444 382
443 379
443 380
442 378
441 378
440 377
439 376
438 375
437 375
436 374
435 374
434 373
433 373
432 373
431 373
430 373
429 372
428 373
427 374
426 375
425 376
424 377
423 378
422 379
422 380
421 381
420 382
421 383
421 384
421 385
420 386
420 387
420 388
420 389
420 390
421 391
421 392
421 393
422 394
422 395
422 396
423 397
422 397
424 398
425 399
426 400
426 401
427 402
427 403
428 404
428 405
429 406
430 407
431 408
431 409
432 410
433 411
433 412
434 413
434 414
435 415
435 416
436 417
437 417
438 418
439 419
440 420
440 421
441 422
442 423
443 423
444 424
445 425
446 426
447 427
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
316 457
317 457
318 457
319 457
320 456
321 456
322 455
323 454
323 453
324 452
324 451
325 450
325 449
326 448
326 447
327 446
327 445
328 444
328 443
328 442
329 441
329 440
330 439
330 438
330 437
330 436
330 435
330 434
330 433
330 432
330 431
330 430
329 429
329 428
329 427
329 426
329 425
328 424
328 423
328 422
328 421
328 420
327 419
327 418
327 417
327 416
328 415
328 414
328 413
328 412
328 411
328 410
328 409
328 408
328 407
328 406
328 405
328 404
328 403
329 401
328 402
330 399
329 400
329 398
329 397
328 396
328 395
328 394
328 393
328 392
328 391
327 390
327 389
327 388
327 387
326 386
326 385
325 384
324 383
323 382
322 381
321 380
320 380
319 379
318 378
317 377
316 378
315 378
314 378
313 378
312 378
311 378
310 378
309 378
308 378
308 379
307 380
306 381
305 382
305 383
304 384
303 385
302 386
302 387
302 390
301 388
301 389
301 391
301 392
301 393
301 394
301 395
301 396
301 397
301 398
301 399
301 400
301 401
301 402
300 403
300 404
300 405
300 406
300 407
300 408
300 409
300 410
300 411
300 412
300 413
300 414
301 415
301 416
301 417
301 418
301 419
301 420
301 421
301 422
301 423
302 424
302 425
302 426
302 427
302 428
302 429
303 430
303 431
303 432
303 433
303 434
303 435
303 436
303 437
303 438
303 439
304 440
304 441
305 442
305 443
305 444
306 445
306 446
306 447
306 448
307 449
307 450
308 451
308 452
309 453
309 454
310 455
311 455
312 456
313 457
314 457
315 457
316 457
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
392 405
393 405
394 406
395 406
396 406
397 406
398 406
399 407
400 407
401 407
402 407
403 408
404 408
405 408
406 408
407 408
408 407
409 407
410 407
411 407
412 407
413 407
414 407
415 406
416 405
417 404
418 404
419 403
419 402
419 401
420 400
420 399
421 398
421 397
421 396
421 395
421 394
420 393
420 392
420 391
419 390
419 389
418 388
417 388
416 387
415 387
414 386
413 385
412 384
411 384
410 383
409 383
408 382
407 382
406 382
404 382
405 381
403 382
402 382
401 381
400 381
399 381
398 381
397 381
396 380
395 380
394 380
393 380
392 380
391 380
390 380
389 379
388 379
387 379
386 379
385 379
384 379
383 380
382 380
381 380
380 380
379 380
378 380
377 380
376 380
375 381
374 381
373 381
372 382
371 382
370 383
369 383
368 384
367 384
366 385
365 385
364 386
363 387
362 388
361 389
361 390
361 391
360 392
360 393
361 394
361 395
361 396
362 397
362 398
362 399
363 399
364 400
365 400
366 401
367 401
368 401
369 402
370 402
371 402
372 403
373 403
374 403
375 403
376 404
377 404
378 404
379 404
380 404
381 404
382 404
383 404
384 404
385 404
386 405
387 405
388 405
389 405
390 405
391 405
392 405
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
235 414
236 414
237 414
238 414
239 414
240 414
241 414
242 414
243 414
244 414
245 414
246 414
247 414
248 413
249 413
250 413
251 412
252 411
253 411
254 410
255 409
256 408
257 407
258 407
259 406
260 406
261 405
261 404
262 403
262 402
262 401
262 400
262 399
262 398
262 397
261 396
261 395
260 394
260 393
259 392
258 392
257 391
256 390
255 389
254 389
253 389
252 388
251 388
250 387
249 387
248 386
247 386
246 386
245 386
244 386
243 386
242 386
241 386
240 386
239 386
238 386
237 386
236 386
235 386
234 386
233 385
232 386
231 386
230 386
229 386
228 386
227 386
226 386
225 385
224 384
223 385
222 385
221 385
220 385
219 385
218 385
217 385
216 385
215 385
214 385
213 385
212 386
211 387
210 387
209 388
208 389
207 390
206 391
206 392
206 393
206 394
206 395
206 396
206 397
207 398
207 399
208 400
208 401
209 402
210 403
211 403
212 404
213 405
214 405
215 406
216 406
217 406
218 407
219 407
220 408
221 408
222 408
223 409
224 409
225 410
226 410
227 411
228 411
229 412
230 412
231 413
232 413
233 414
234 414
235 414
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
369 429
370 429
371 429
372 430
373 430
374 430
375 431
376 431
377 432
378 432
379 432
380 433
381 432
382 432
383 432
384 433
385 433
386 433
387 433
388 433
389 433
390 433
391 433
392 433
393 433
394 433
395 433
396 433
397 432
398 432
399 432
400 432
401 432
402 431
403 431
404 430
405 430
406 429
407 428
408 427
409 426
409 425
409 424
409 423
410 422
410 421
410 420
410 419
410 418
410 417
410 416
410 415
409 414
408 413
407 412
406 411
405 410
405 409
404 409
403 409
402 408
401 408
400 408
399 408
398 407
397 407
396 407
395 407
394 407
393 406
392 406
391 406
390 406
389 406
388 406
387 406
386 406
385 405
384 405
383 405
382 405
381 405
380 405
379 405
378 405
377 405
376 405
375 404
374 404
373 404
372 404
371 403
370 403
369 403
368 402
367 402
366 402
365 401
364 401
363 400
362 400
361 400
360 400
359 400
358 400
357 399
356 399
355 398
354 397
353 397
352 397
351 397
350 397
349 397
348 397
347 397
346 397
344 396
345 397
343 396
342 396
341 396
340 396
339 396
338 396
337 397
336 397
335 397
334 398
333 398
332 399
331 399
330 400
330 401
329 402
329 403
329 404
329 405
329 406
329 407
329 408
329 409
329 410
329 411
329 412
329 413
330 414
329 414
331 415
331 416
332 417
333 417
334 418
335 418
336 419
337 420
338 420
339 421
340 421
341 422
342 422
343 423
344 423
345 424
346 424
347 424
348 425
349 425
350 425
351 425
352 425
353 426
354 426
355 426
356 426
357 426
358 427
359 427
360 428
361 428
362 428
363 428
364 428
365 428
366 428
367 428
368 429
369 429
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
128 447
129 446
130 445
130 444
131 443
132 442
132 441
133 440
134 439
135 438
136 437
137 436
138 435
139 434
140 434
140 433
141 432
142 431
143 430
144 429
145 428
145 427
146 426
147 425
147 424
148 423
149 422
150 421
150 420
150 419
150 418
150 417
151 416
151 415
151 414
151 413
151 412
151 411
152 410
152 409
152 408
152 407
152 406
151 405
151 404
150 403
149 402
148 402
147 401
146 401
145 400
144 400
143 400
142 400
141 400
140 400
139 400
138 399
137 400
136 400
135 400
134 401
133 402
132 402
131 403
130 404
129 405
128 406
127 407
126 408
125 409
124 410
123 411
122 412
121 412
120 413
119 414
118 415
118 416
117 417
117 418
116 419
115 420
114 421
113 422
112 423
111 424
110 425
109 426
108 427
108 428
107 429
107 430
106 431
105 432
105 433
105 434
104 435
104 436
104 437
103 438
103 439
103 440
103 441
103 442
103 443
104 444
104 445
104 446
105 447
105 448
106 449
107 450
108 450
109 451
110 451
111 452
112 452
113 452
114 452
115 452
116 452
117 452
118 452
119 452
120 451
121 451
122 451
123 450
124 450
125 449
126 448
127 447
128 447
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
495 466
496 466
497 466
498 465
499 464
500 464
501 463
502 462
503 461
503 460
504 459
504 458
505 457
505 456
505 455
506 454
506 453
506 452
507 451
507 450
507 449
507 448
508 447
508 446
508 445
508 444
508 443
508 442
508 441
508 440
508 439
508 438
508 437
508 436
508 435
508 434
508 433
508 432
508 431
508 430
508 429
509 428
509 427
508 426
508 425
508 424
509 423
509 422
509 421
509 420
509 419
509 418
509 417
509 416
508 415
508 414
508 413
508 412
508 411
508 410
508 409
507 408
507 407
507 406
506 405
506 404
505 403
504 402
503 401
502 400
501 400
500 399
499 399
498 399
497 399
496 399
495 399
494 399
493 399
492 400
491 400
490 401
489 401
488 402
487 403
487 404
486 405
486 406
485 407
485 408
484 409
484 410
483 411
483 412
482 413
483 415
482 414
483 416
482 417
482 418
482 419
482 420
482 421
482 422
482 423
482 424
481 425
481 426
481 427
481 428
481 429
481 430
481 431
481 432
481 433
481 434
481 435
481 436
481 437
481 438
481 439
481 440
481 441
480 442
480 443
480 444
480 445
480 446
480 447
479 448
480 449
480 450
480 451
481 452
481 453
481 454
482 455
482 456
482 457
483 458
483 459
483 460
484 461
484 462
484 463
484 464
485 465
486 465
487 465
488 466
489 466
490 466
491 467
492 467
493 467
494 466
495 466
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
168 457
169 458
170 458
171 458
172 458
173 458
174 457
175 457
176 456
177 456
178 456
178 455
179 454
179 453
180 452
180 451
181 450
181 449
181 448
182 447
182 446
182 445
183 444
183 443
183 442
184 441
184 440
184 439
184 438
183 437
183 436
183 435
183 434
183 433
183 432
183 431
183 430
183 429
183 428
183 427
183 426
183 425
183 424
182 423
181 422
181 421
181 420
180 419
180 418
180 417
180 416
179 415
179 414
179 413
178 412
178 411
177 410
176 409
176 408
176 407
175 406
174 406
173 405
172 405
171 404
170 404
169 403
168 403
167 402
166 402
165 402
164 401
163 401
162 401
161 402
160 402
159 402
158 402
157 403
156 404
155 404
155 405
154 406
153 406
153 407
153 408
153 409
153 410
152 411
152 412
152 413
152 414
152 415
152 416
151 417
151 418
151 419
151 420
151 421
151 422
152 423
152 424
152 425
153 426
153 427
153 428
153 429
154 430
154 431
155 432
155 433
155 434
156 435
156 436
156 437
157 438
157 439
158 440
158 441
158 442
158 443
159 444
159 445
160 446
161 447
161 448
162 449
163 450
163 451
164 452
165 453
166 454
166 455
167 456
168 457
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
209 430
210 430
211 431
212 431
213 432
214 432
215 433
216 433
217 434
218 434
219 434
220 434
221 434
222 434
223 434
224 434
225 434
226 434
228 435
227 434
229 435
230 435
231 434
232 433
233 433
234 432
235 431
236 430
236 429
237 428
237 427
237 426
238 425
237 424
237 423
237 422
237 421
236 420
235 419
235 418
234 417
234 416
233 415
232 414
231 414
230 413
229 413
228 412
227 412
226 411
225 411
224 410
223 410
222 409
221 409
220 409
219 408
218 408
217 407
216 407
215 407
214 406
213 406
212 405
211 404
210 404
209 403
208 404
207 404
206 403
205 403
204 403
203 403
202 403
201 403
200 403
199 404
198 404
197 403
196 404
195 404
194 404
193 404
192 404
191 404
190 404
189 404
188 404
187 404
186 405
185 406
184 406
183 407
183 408
182 409
182 410
181 411
181 412
180 413
180 414
180 415
181 416
181 417
181 418
181 419
182 420
182 421
182 422
183 423
184 424
185 425
186 425
187 426
188 426
189 426
190 427
191 427
192 427
193 428
194 428
195 428
197 427
196 428
198 427
199 427
200 428
201 427
202 428
203 428
204 428
205 429
206 429
207 430
208 430
209 430
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
420 483
421 483
421 482
422 481
423 480
424 479
425 478
425 477
425 476
426 475
426 474
427 473
427 472
428 471
428 470
429 469
429 468
430 467
430 466
431 465
431 464
432 463
432 462
432 461
433 460
433 459
433 458
434 457
434 456
434 455
434 454
434 453
434 452
434 451
435 450
435 449
435 448
435 447
435 446
435 445
436 444
436 443
436 442
436 441
435 440
435 439
436 438
436 437
436 436
436 435
436 434
436 433
437 432
437 431
437 430
437 429
436 428
436 427
436 426
436 425
436 424
436 423
435 422
435 421
435 420
435 419
435 418
435 417
434 416
434 415
433 414
433 413
432 412
432 411
431 410
430 409
430 408
429 407
428 406
427 405
426 405
425 405
424 405
423 405
422 405
421 404
420 404
419 404
418 405
417 406
416 406
415 407
414 408
414 409
414 410
413 411
413 412
413 413
412 414
411 415
411 416
411 417
411 418
411 419
411 420
411 421
411 422
410 423
410 424
410 425
410 426
410 428
409 427
410 429
410 430
410 431
410 432
410 433
410 434
410 435
410 436
410 437
410 438
410 439
409 440
409 441
409 442
409 443
409 444
409 445
409 446
408 447
408 448
408 449
408 450
408 451
408 452
407 453
407 454
407 455
407 456
407 457
407 458
406 459
405 461
406 460
404 463
405 462
404 464
404 465
403 467
404 466
403 468
403 469
403 470
401 474
403 471
402 473
403 472
402 475
402 476
402 477
402 478
403 479
403 480
403 481
403 482
404 482
405 483
405 484
406 484
407 484
408 484
409 484
410 484
411 484
412 484
413 484
414 484
415 484
416 484
417 483
418 483
419 483
420 483
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
254 458
254 457
255 456
256 455
257 454
258 453
259 452
260 451
261 450
262 449
263 448
264 447
265 447
265 446
266 445
267 444
268 443
268 442
269 441
270 440
270 439
271 438
271 437
272 436
272 435
272 434
273 433
273 432
273 431
273 430
274 429
274 428
274 427
275 426
275 425
275 424
275 423
274 422
274 421
274 420
274 419
274 418
274 417
273 416
273 415
273 414
272 413
272 412
271 411
271 410
270 409
270 408
269 408
268 407
267 407
266 407
265 407
264 406
263 406
262 406
261 406
260 407
259 407
258 408
257 409
256 409
255 410
254 411
253 412
252 412
251 413
251 414
251 415
250 416
250 417
250 418
249 419
249 420
248 421
247 422
247 423
246 424
246 425
245 426
245 427
244 428
244 429
243 430
243 431
242 432
242 433
241 434
241 435
240 436
240 437
239 438
239 439
238 440
237 441
237 442
236 443
235 444
235 445
235 446
235 447
234 448
234 449
234 450
234 451
233 452
233 453
233 454
233 455
233 456
233 457
233 458
233 459
233 460
233 461
234 462
235 463
235 464
236 465
237 466
238 466
239 466
240 466
241 467
242 467
243 467
244 467
245 466
246 465
247 465
248 464
249 463
250 462
251 461
252 460
253 459
254 458
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
193 488
194 488
195 487
196 486
197 486
197 485
198 484
199 483
200 482
200 481
201 480
201 479
202 478
202 477
202 476
203 475
203 474
203 473
203 472
203 471
203 470
203 469
203 468
204 467
204 466
204 465
204 464
204 463
204 462
204 461
205 460
205 459
205 458
205 457
205 456
205 455
206 454
206 453
206 452
206 451
207 450
207 449
207 448
208 447
208 446
208 445
209 444
209 443
209 442
209 441
209 440
209 439
208 438
208 437
208 436
208 435
208 434
207 433
207 432
206 431
206 430
205 430
204 429
203 429
202 429
201 429
200 429
199 428
198 428
197 428
196 429
195 429
194 429
193 429
192 430
191 431
190 432
189 433
188 434
188 435
187 436
186 437
186 438
185 439
185 440
185 441
184 442
184 443
184 444
183 445
183 446
183 447
182 448
182 449
182 450
181 451
181 452
180 453
180 454
179 455
179 456
179 457
179 458
179 459
179 460
179 461
179 462
178 463
178 464
178 465
177 466
177 467
176 468
176 469
176 470
176 471
176 472
176 473
176 474
176 475
176 476
176 477
176 478
176 479
176 480
177 481
177 482
177 483
177 484
178 484
179 485
179 486
180 487
181 487
182 488
183 488
184 489
185 489
186 489
187 489
188 489
189 489
190 489
191 489
192 489
193 488
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
461 470
462 471
463 471
464 472
465 472
466 473
467 473
468 473
469 473
470 473
471 474
472 474
473 474
474 473
475 473
476 473
477 472
478 472
479 471
480 471
481 470
482 469
482 468
483 467
483 466
483 465
483 464
483 463
483 462
483 461
482 460
482 459
482 458
481 457
481 456
481 455
480 454
480 453
480 452
479 451
479 450
479 449
478 448
477 447
476 446
475 446
474 445
473 444
472 443
471 442
470 442
469 441
468 440
467 439
466 438
465 437
464 436
464 435
463 435
462 435
461 434
460 434
459 433
458 433
457 433
456 432
455 432
454 431
453 431
452 430
451 430
450 429
449 429
448 428
447 428
446 428
445 428
444 429
443 429
442 429
441 429
440 430
439 430
438 431
438 432
437 433
437 434
437 435
437 436
437 437
437 438
436 439
436 440
437 441
437 442
437 443
437 444
438 445
439 446
440 447
441 448
441 449
442 450
443 451
444 452
445 453
445 454
446 455
447 456
448 457
448 458
449 459
450 460
451 461
452 462
453 463
454 464
455 465
456 466
457 467
458 468
459 469
460 470
461 470
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
377 465
378 465
379 465
380 466
381 467
382 467
383 467
384 467
385 468
386 468
387 468
388 468
389 469
390 469
391 469
392 469
393 469
394 469
395 469
396 469
397 468
398 467
399 466
400 465
401 464
401 463
402 462
402 461
402 460
402 459
402 458
402 457
402 456
401 455
401 454
401 453
401 452
400 451
399 450
399 449
398 448
397 447
396 447
395 446
394 445
393 444
392 444
391 443
390 442
389 442
388 441
387 440
386 440
385 439
384 438
383 438
382 437
381 436
380 435
379 434
379 433
378 433
377 433
376 432
375 432
374 431
373 431
372 431
371 430
370 430
369 430
368 430
367 429
366 429
365 429
364 429
363 429
362 429
361 429
360 429
359 430
358 430
357 431
356 432
355 432
354 433
354 434
353 435
353 436
353 437
353 438
353 439
353 440
353 441
354 442
354 443
354 444
354 445
354 446
354 447
355 448
355 449
355 450
355 451
356 452
357 453
358 454
359 454
360 455
361 456
362 457
363 457
364 458
365 459
366 459
367 460
368 460
369 461
370 461
371 462
372 462
373 463
374 463
375 463
376 464
377 465
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
335 485
336 484
337 483
337 482
338 481
339 480
340 479
340 478
341 477
342 476
343 475
343 474
344 473
344 472
344 471
345 470
345 469
346 468
346 467
347 466
348 465
348 464
349 463
350 462
350 461
351 460
352 459
352 458
353 457
353 456
353 455
354 454
354 453
355 452
354 451
354 450
354 449
354 448
353 447
353 446
353 445
353 444
353 443
352 442
352 441
352 440
352 439
352 438
352 437
352 436
351 436
350 435
349 434
348 434
347 433
346 433
345 433
344 433
343 433
342 433
341 433
340 433
339 433
338 434
337 434
336 435
335 435
334 436
333 437
332 438
331 439
331 440
330 441
329 442
329 443
329 444
328 445
328 446
327 447
327 448
327 449
326 450
326 451
325 452
324 453
324 454
323 455
322 456
321 457
321 458
321 459
321 460
321 461
320 462
320 463
319 464
319 465
318 466
318 467
317 468
317 469
316 470
316 471
315 472
315 473
314 474
314 475
314 476
314 477
314 478
314 479
313 480
314 481
314 482
315 483
315 484
316 485
317 486
318 486
319 487
320 487
321 488
322 488
323 489
324 489
325 489
326 489
327 489
328 489
329 488
330 488
331 488
332 487
333 487
334 486
335 485
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
154 487
155 488
156 488
157 489
158 489
159 490
160 490
161 491
162 491
163 491
164 491
165 491
166 491
167 491
168 491
169 490
170 490
171 489
172 489
173 488
174 487
174 486
175 485
175 484
176 483
176 482
176 481
175 480
175 479
175 478
175 477
175 476
175 475
175 474
175 473
175 472
175 471
175 470
175 469
175 468
174 467
173 466
172 465
172 464
171 463
170 462
170 461
169 460
169 459
168 458
167 457
166 456
165 455
165 454
164 453
163 452
162 451
162 450
161 449
160 448
160 447
159 446
158 445
158 444
157 443
156 442
155 442
154 441
154 440
153 440
152 439
151 438
150 438
149 437
148 436
147 436
146 436
145 436
144 435
143 435
142 435
141 435
140 435
139 435
138 436
137 437
136 438
135 439
134 440
133 441
133 442
132 443
131 444
131 445
130 446
131 447
131 448
131 449
131 450
131 451
132 452
132 453
132 454
133 455
133 456
133 457
134 458
134 459
135 460
135 461
135 462
136 463
137 464
137 465
138 466
138 467
139 468
140 469
140 470
141 471
142 472
142 473
143 474
144 475
144 476
145 477
146 478
147 479
148 480
149 481
150 482
151 483
151 484
152 485
153 486
154 487
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
219 484
220 484
221 483
222 483
222 482
223 481
224 480
225 479
226 478
226 477
227 476
227 475
228 474
228 473
228 472
229 471
229 470
229 469
229 468
230 467
230 466
230 465
231 464
231 463
232 462
232 461
232 460
232 459
232 458
232 457
232 456
232 455
232 454
232 453
232 452
233 451
233 450
233 449
233 448
234 447
234 446
234 445
234 444
234 443
233 442
233 441
232 440
232 439
231 438
230 437
230 436
229 436
228 436
227 436
226 435
225 435
224 435
223 435
222 435
221 435
220 435
219 435
218 435
217 436
216 437
215 438
214 439
213 440
212 441
211 442
210 442
210 443
210 444
209 445
209 446
209 447
208 448
208 449
208 450
207 451
207 452
207 453
207 454
206 455
206 456
206 457
206 458
206 459
206 460
205 461
205 462
205 463
205 464
205 465
205 466
205 467
204 468
204 469
204 470
204 471
204 472
204 473
204 474
203 476
204 475
203 477
203 478
204 479
204 480
205 481
205 482
205 483
206 484
207 485
208 486
209 486
210 486
211 486
212 486
213 485
214 485
215 485
216 484
217 484
218 484
219 484
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
261 483
262 482
263 482
264 481
265 481
266 480
267 480
268 479
269 479
270 478
271 477
272 476
273 475
274 474
275 473
276 472
277 471
277 470
278 469
279 468
280 467
280 466
280 465
280 464
280 463
280 462
280 461
280 460
280 459
280 458
280 457
280 456
280 455
280 454
280 453
279 452
278 451
277 450
276 449
275 448
274 448
273 448
272 448
271 447
270 447
269 447
268 447
267 447
266 447
265 448
264 448
263 449
262 450
261 451
260 452
259 453
258 454
257 455
256 456
255 457
255 458
254 459
253 460
252 461
251 462
250 463
249 464
248 465
247 466
246 466
245 467
244 468
244 469
243 470
243 471
242 472
242 473
241 474
241 475
241 476
240 477
240 478
240 479
240 480
241 481
241 482
241 483
241 484
241 485
242 486
243 487
244 488
245 489
246 488
247 488
248 487
249 487
250 487
251 487
252 487
253 487
254 487
255 487
256 486
257 486
258 485
259 484
260 484
261 483
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
297 484
298 484
299 484
300 484
301 484
302 484
303 484
304 483
305 483
306 483
307 483
308 483
309 483
310 483
310 482
311 481
312 480
313 479
313 478
313 477
313 476
313 475
313 474
314 473
314 472
313 471
313 470
313 469
312 468
312 467
311 466
311 465
311 464
310 463
310 462
309 461
309 460
308 459
307 458
307 457
306 456
305 455
305 454
304 453
303 452
302 451
301 450
300 449
299 448
298 447
297 447
296 447
295 447
294 447
293 447
292 447
291 447
290 447
289 447
288 447
287 447
286 447
285 448
284 449
283 450
282 451
281 452
281 453
281 454
281 455
281 456
281 457
281 458
281 459
281 460
281 461
281 462
281 463
281 464
281 465
281 466
281 467
282 468
282 469
283 470
284 471
284 472
285 473
286 474
286 475
287 476
288 477
288 478
289 479
290 479
291 480
292 481
293 481
294 482
295 483
296 484
297 484
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
374 496
375 496
376 496
377 496
378 496
379 496
380 495
381 495
382 495
383 495
384 494
385 494
386 494
387 493
388 493
389 493
390 492
391 492
392 491
393 490
394 489
395 489
396 488
397 487
398 487
399 486
400 485
400 484
401 483
402 482
402 481
402 480
402 479
401 478
401 477
401 476
401 475
400 474
399 473
398 473
397 472
396 471
395 470
394 470
393 470
392 470
391 470
390 470
389 470
388 469
387 469
386 469
385 469
384 468
383 468
382 468
381 468
380 467
379 468
378 468
377 468
376 468
375 468
374 467
373 467
372 467
371 467
370 466
369 466
368 466
367 466
366 466
365 466
364 465
363 465
362 465
361 465
360 465
359 466
358 466
357 466
356 466
355 467
354 467
353 467
352 468
351 469
350 470
349 470
348 471
348 472
347 473
346 474
346 475
346 476
346 477
345 478
345 479
345 480
346 481
346 482
346 483
346 484
347 485
348 486
349 486
350 487
351 488
352 489
353 490
354 490
355 491
356 492
357 493
359 493
358 494
360 494
361 494
362 494
363 494
364 495
365 495
366 495
367 495
368 495
369 496
370 496
371 496
372 496
373 496
374 496
};
\addplot [only marks, mark=square, mark size=0.05pt,color0, opacity=0.5]
table {%
351 541
352 541
353 542
354 542
355 543
356 543
357 543
358 543
359 543
360 543
361 543
362 543
363 543
364 542
365 542
366 541
367 540
368 539
369 538
370 537
370 536
370 535
370 534
370 533
370 532
370 531
370 530
370 529
370 528
370 527
370 526
370 525
369 524
369 523
369 522
368 521
368 520
368 519
367 518
367 517
367 516
366 515
366 514
366 513
365 512
365 511
364 510
364 509
363 508
363 507
362 506
362 505
362 504
361 503
361 502
360 501
359 500
359 499
358 498
358 497
358 496
357 495
357 494
356 493
355 492
354 491
353 491
352 490
351 489
350 488
349 487
348 487
347 486
346 485
345 485
344 485
343 485
342 485
341 485
340 486
339 486
338 486
337 486
336 487
335 488
334 488
334 489
333 490
333 491
333 492
332 493
332 494
331 495
331 496
331 497
332 498
332 499
332 500
332 501
332 502
332 503
333 504
333 505
333 506
333 507
333 508
334 509
334 510
335 511
335 512
335 513
336 514
336 515
337 516
337 517
338 518
338 519
339 520
339 521
340 522
340 523
341 524
341 525
342 526
343 527
343 528
344 529
344 530
344 531
345 532
345 533
346 534
346 535
347 536
348 537
348 538
349 539
350 540
351 541
};
\end{axis}

\end{tikzpicture}


==> images/C.glutamicum_highlighted_blue.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
hide axis,
width=0.38\textwidth,
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=549.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=574.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=549.5, ymin=574.5, ymax=-0.5] {images/C.glutamicum_highlighted_blue-009.png};
\addplot [only marks, mark=square, mark size=0.05pt, color0]
table {%
378 334
378 333
379 335
380 336
381 337
382 337
383 337
384 338
385 338
386 338
387 339
388 338
389 338
390 337
391 337
392 336
393 335
394 335
395 334
396 333
397 332
398 331
398 330
398 329
398 328
398 327
398 326
398 325
398 324
397 322
398 323
397 321
397 320
397 319
397 318
396 317
396 316
395 315
395 314
394 313
394 312
393 311
393 310
393 309
392 308
392 307
391 306
391 305
391 304
390 303
390 302
390 301
390 300
389 299
389 298
389 297
388 296
388 295
388 294
388 293
387 292
387 291
387 290
387 289
386 288
386 287
386 286
386 285
386 284
385 283
385 282
385 281
385 280
385 279
384 278
384 277
384 276
384 275
384 274
384 273
383 272
382 271
382 270
381 269
380 268
380 267
379 266
378 265
377 264
376 263
375 262
374 262
373 262
372 261
371 261
370 261
369 261
368 261
367 261
366 262
365 262
364 263
363 264
362 265
361 265
360 266
359 267
359 268
359 269
359 270
359 271
359 272
359 273
359 274
359 275
359 277
358 276
359 278
359 279
359 280
359 281
359 282
359 283
360 284
360 285
360 286
360 287
361 288
361 289
361 290
361 291
361 292
361 293
361 294
362 295
362 296
362 297
362 298
362 299
363 300
363 301
363 302
363 303
364 304
364 305
364 306
365 307
365 308
365 309
366 310
366 311
365 312
366 313
367 314
368 315
368 316
369 317
369 318
370 319
370 320
371 321
371 322
371 323
372 324
372 325
372 326
373 326
374 327
374 328
375 329
376 330
376 331
377 332
378 334
};
\end{axis}

\end{tikzpicture}


==> images/C.glutamicum_highlighted_red.tex <==
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
width=0.38\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=549.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=574.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=549.5, ymin=574.5, ymax=-0.5] {images/C.glutamicum_highlighted_red-009.png};
\addplot [only marks, mark=square, mark size=0.05pt, red]
table {%
409 330
410 331
411 331
412 332
413 333
414 334
415 334
416 335
417 336
418 337
419 337
420 337
421 338
422 338
423 338
424 339
425 339
426 339
427 339
428 339
429 339
430 338
431 337
432 337
433 336
434 335
435 334
435 333
436 332
437 331
438 330
438 329
438 328
438 327
438 326
438 325
437 324
437 323
437 322
436 321
435 320
435 319
434 318
433 317
432 316
432 315
431 314
430 313
429 312
428 311
428 310
427 309
426 308
425 307
424 306
424 305
423 304
422 303
421 302
421 301
420 300
419 299
419 298
418 297
418 296
417 295
417 294
416 293
416 292
416 291
415 290
415 289
414 288
414 287
414 286
414 285
413 284
413 283
413 282
413 281
413 280
412 279
412 278
412 277
411 276
411 275
410 274
410 273
409 272
409 271
408 269
408 270
407 268
406 267
405 266
404 264
404 265
403 264
402 263
401 263
400 262
399 262
398 262
397 262
396 261
395 261
394 261
393 262
392 262
391 262
390 263
389 264
388 265
387 266
387 267
386 268
386 269
386 270
385 271
385 272
385 273
385 274
385 275
385 276
385 277
385 278
386 279
386 280
386 281
386 282
386 283
387 284
387 285
387 286
387 287
387 288
388 289
388 290
388 291
388 292
389 293
389 294
389 295
389 296
390 297
390 298
390 299
391 300
391 301
391 302
391 303
392 304
392 305
392 306
393 307
393 308
394 309
394 310
394 311
395 312
395 313
396 314
396 315
397 316
397 317
398 318
398 319
399 320
400 320
401 321
402 322
403 323
403 324
404 325
405 326
406 327
407 328
408 329
409 330
};
\end{axis}

\end{tikzpicture}


==> images/cglutplot.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
width=0.47\textwidth,
height=5cm,
legend style={
fill=none,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={frame rate [min]},
xmin=1.5, xmax=12.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={TRA measure},
ymin=0.98555725, ymax=1.00068775,
ytick={1,0.998,0.996,0.994,0.992,0.990,0.988,0.986},
yticklabels={1,0.998,0.996,0.994,0.992,0.990,0.988,0.986},
ytick style={color=black}
]
\addplot [semithick, red, mark=star, mark size=2, mark options={solid}]
table {%
2 1
4 1
6 0.999674
8 0.999138
10 0.997587
12 0.99637
};
\addlegendentry{Proposed method}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
2 1
4 0.999809
6 0.99889
8 0.99681
10 0.986861
12 0.986245
};
\addlegendentry{Graph-based (default)}
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
2 1
4 0.999809
6 0.999086
8 0.997845
10 0.992546
12 0.989875
};
\addlegendentry{Graph-based (no refinement)}
\end{axis}

\end{tikzpicture}


==> images/ecoliplot.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
width=0.47\textwidth,
height=5cm,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={frame rate [min]},
xmin=4.5, xmax=15.5,
xtick style={color=black},
xtick={5,10,15},
yticklabels={5,10,15},
y grid style={white!69.0196078431373!black},
ylabel={TRA measure},
ymin=0.98555725, ymax=1.00068775,
ytick style={color=black},
ytick={1,0.998,0.996,0.994,0.992,0.990,0.988,0.986},
yticklabels={1,0.998,0.996,0.994,0.992,0.990,0.988,0.986},
]
\addplot [semithick, red, mark=star, mark size=2, mark options={solid}]
table {%
5 0.999561
10 0.999424
15 0.996322
};
\addlegendentry{Proposed method}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
5 1
10 1
15 0.997793
};
\addlegendentry{Graph-based}
\end{axis}

\end{tikzpicture}


==> images/resglut12min35.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0184728669932638,0.0881324915636064,1}
\definecolor{color1}{rgb}{1,0.105698571419593,0.0286958411551039}
\definecolor{color2}{rgb}{1,0.938343963523227,0.814295300940474}
\definecolor{color3}{rgb}{1,0.474312658778553,0.284662754499475}
\definecolor{color4}{rgb}{0.234522428826675,0.411031729397624,1}
\definecolor{color5}{rgb}{1,0.772310192024386,0.572689478957923}
\definecolor{color6}{rgb}{0.765477571173333,0.911621038276543,1}
\definecolor{color7}{rgb}{1,0.158177430844293,0.0602326464880835}
\definecolor{color8}{rgb}{1,0.955324742088513,0.849894058088218}
\definecolor{color9}{rgb}{0.480146747760135,0.68814117224587,1}
\definecolor{color10}{rgb}{1,0.52023944861088,0.322985896873057}
\definecolor{color11}{rgb}{0.981527133006734,0.996108761095289,1}
\definecolor{color12}{rgb}{0.197771713603602,0.362209563829682,1}
\definecolor{color13}{rgb}{1,0.804847246055321,0.612093337391676}
\definecolor{color14}{rgb}{0.72798276054798,0.88859024815703,1}
\definecolor{color15}{rgb}{1,0.21021294170847,0.0930020563849029}
\definecolor{color16}{rgb}{1,0.969627882971888,0.884512112577138}
\definecolor{color17}{rgb}{0.440495889087496,0.648776760201735,1}

\begin{axis}[
tick align=outside,
tick pos=left,
hide axis,
axis equal image,
width=0.38\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=549.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=574.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=549.5, ymin=574.5, ymax=-0.5] {images/resglut12min35-000.png};
\addplot [only marks, mark=square, mark size=0.05pt, color0]
table {%
313 387
314 386
315 385
316 384
317 383
318 382
319 381
320 380
321 379
322 378
323 377
324 376
325 375
326 374
327 373
328 372
329 371
330 371
331 370
331 369
332 368
332 367
333 366
334 365
334 364
334 363
334 362
335 361
335 360
336 359
336 358
336 357
336 356
336 355
336 354
337 353
337 352
337 351
337 350
337 349
337 348
337 347
337 346
337 345
337 344
336 343
336 342
336 341
336 340
336 339
335 338
334 338
333 337
332 336
331 336
330 335
329 335
328 335
327 335
326 336
325 336
324 336
323 337
322 337
321 338
320 338
319 339
318 340
317 340
316 342
316 341
315 344
315 343
314 345
313 346
312 347
311 348
310 349
309 350
308 351
307 352
307 353
306 354
305 355
304 356
303 357
302 358
301 359
300 360
299 360
299 361
298 362
298 363
297 364
297 365
296 366
296 367
295 368
295 369
294 370
294 371
293 372
293 373
292 374
292 375
291 376
291 377
290 378
290 379
289 380
289 381
288 382
288 383
288 384
287 385
287 386
288 387
288 388
288 389
288 390
288 391
288 392
287 393
287 394
287 395
288 396
288 397
289 398
289 399
290 400
291 401
292 402
292 403
293 403
294 403
295 403
296 403
297 403
298 403
299 403
300 402
301 401
302 400
303 399
304 398
305 397
306 396
307 395
308 394
308 395
309 392
309 393
310 391
311 389
311 390
312 388
313 387
};
\addplot [only marks, mark=square, mark size=0.05pt, color1]
table {%
343 475
344 474
345 474
346 473
347 473
348 472
349 472
350 472
351 471
352 471
353 471
354 470
355 470
356 470
357 469
358 469
359 468
360 468
361 467
362 467
363 466
364 466
365 466
366 465
367 465
368 464
369 463
370 463
371 462
372 461
374 460
373 460
375 459
376 458
378 457
377 457
379 456
380 455
381 454
382 453
382 452
382 451
382 450
382 449
382 448
381 447
381 446
380 445
380 444
379 443
378 442
377 442
376 442
375 441
374 441
373 441
372 441
371 440
370 440
369 440
368 440
367 440
366 440
365 440
364 440
363 440
362 440
361 440
360 440
359 440
358 440
357 441
356 441
355 441
354 441
353 441
352 441
351 441
350 442
349 442
348 443
347 443
346 443
345 444
344 444
343 444
342 445
341 445
340 446
339 447
338 447
337 448
336 448
335 449
334 449
333 449
332 449
331 450
330 450
329 451
328 452
327 453
326 454
325 454
324 455
323 456
322 456
321 457
320 457
320 458
319 459
318 460
317 461
315 462
316 462
313 463
314 463
312 464
311 465
311 466
310 467
309 468
308 469
307 470
307 471
306 472
305 473
304 474
304 475
304 476
304 477
304 478
305 479
305 480
305 481
306 482
306 483
307 483
308 483
309 483
310 483
311 484
312 484
313 484
314 484
315 484
316 485
317 485
318 485
319 485
320 485
321 486
322 486
323 486
324 486
325 486
326 485
327 485
328 484
329 483
330 483
331 482
332 481
333 480
334 480
335 479
336 478
337 478
338 477
339 477
340 476
341 476
342 475
343 475
};
\addplot [only marks, mark=square, mark size=0.05pt, color2]
table {%
280 481
281 481
282 481
283 480
284 480
285 480
286 480
287 479
288 479
289 479
290 479
291 478
292 478
293 478
294 477
295 477
296 477
297 476
298 476
299 476
300 475
301 474
302 474
303 473
304 473
305 472
305 471
306 470
307 469
308 468
309 467
310 466
310 465
311 464
312 463
312 462
312 461
311 460
311 459
311 458
310 457
310 456
309 455
308 454
307 453
306 453
305 452
304 452
303 451
302 451
301 450
299 451
300 450
298 451
297 451
296 451
295 451
294 451
293 451
292 451
291 451
290 451
289 452
288 452
287 453
286 453
285 453
284 454
283 454
282 454
281 455
280 455
279 455
278 456
277 456
276 457
275 457
274 457
273 457
272 458
271 458
270 459
269 460
268 460
267 461
266 461
265 462
264 462
263 463
262 463
261 464
260 465
259 466
258 466
257 467
256 467
255 468
254 468
253 469
251 470
252 470
251 471
250 472
250 473
249 474
249 475
249 476
248 477
249 478
249 479
250 480
250 481
251 482
251 483
252 484
252 485
252 486
252 487
253 487
254 487
255 487
256 488
257 488
258 488
260 487
259 488
261 487
262 487
263 487
264 487
265 486
266 485
267 484
265 487
268 484
269 484
270 484
271 484
272 484
273 484
274 483
275 483
276 482
277 482
278 482
279 481
280 481
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!84.9894058088223!black]
table {%
365 507
366 507
367 506
368 505
369 504
370 503
371 502
372 501
373 500
374 499
375 498
376 497
377 496
378 495
379 494
380 494
381 493
382 492
383 491
383 490
384 489
385 488
386 487
387 486
388 485
388 484
389 483
390 482
390 481
391 480
392 479
392 478
393 477
393 476
393 475
393 474
394 473
394 472
394 471
394 470
395 469
395 468
395 467
395 466
395 465
395 464
395 463
395 462
395 461
395 460
394 459
393 458
392 457
391 456
390 455
389 455
388 455
387 455
386 454
385 454
384 454
383 454
382 454
381 455
380 456
379 457
378 458
377 458
376 459
375 460
374 461
373 461
372 462
371 463
370 464
369 464
368 465
367 466
366 467
366 466
365 468
364 469
364 470
363 471
362 472
361 473
360 474
359 475
358 476
357 477
356 478
355 479
354 480
353 481
352 482
351 482
350 483
349 484
348 485
347 486
346 487
345 487
344 488
343 489
342 490
341 491
341 492
340 493
339 494
338 495
337 496
336 497
335 498
334 499
334 500
334 501
334 502
334 503
334 504
333 505
333 506
333 507
333 508
333 509
333 510
333 511
334 512
334 513
334 514
334 515
334 516
335 517
335 518
336 519
337 519
338 519
339 520
340 520
341 520
342 520
343 520
344 520
345 520
346 519
347 519
348 519
349 518
350 518
351 518
352 517
353 516
354 516
355 515
356 514
357 514
358 513
359 512
360 512
361 511
362 510
363 509
364 508
365 507
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!6.02326464880922!black]
table {%
235 483
236 483
237 483
238 483
239 483
240 482
241 481
242 481
243 480
244 479
245 478
246 477
247 477
248 476
248 475
248 474
249 473
249 472
250 471
250 470
250 469
250 468
250 467
250 466
250 465
250 464
250 463
250 462
250 461
250 460
250 459
250 458
251 457
251 456
251 455
251 454
250 453
250 452
250 451
250 450
250 449
250 448
249 447
249 446
249 445
249 444
249 443
249 442
248 441
248 440
248 439
248 438
248 437
247 436
247 435
247 434
246 433
246 432
246 431
245 430
245 429
245 428
244 427
244 426
244 425
243 424
243 423
243 422
242 421
242 420
241 419
241 418
240 417
240 416
239 415
239 414
238 413
238 412
237 411
236 410
236 409
235 408
234 408
233 408
232 407
231 407
230 406
229 406
228 405
227 405
226 404
225 404
224 405
223 405
222 406
221 406
220 407
219 407
218 408
218 409
218 410
218 411
217 412
217 413
217 414
217 415
217 416
218 418
217 417
218 419
218 420
218 421
220 424
219 423
221 426
218 422
220 425
221 427
222 429
221 428
222 430
223 432
222 431
223 433
223 434
223 435
224 436
224 437
225 438
225 439
225 440
226 441
226 442
226 443
226 444
226 445
225 446
225 447
224 448
225 449
225 450
225 451
225 452
225 453
225 454
225 455
225 456
225 457
224 459
225 458
224 460
225 461
225 462
225 463
225 464
225 465
225 467
225 468
226 466
226 469
226 470
226 471
226 472
226 473
226 474
227 475
227 476
227 477
228 478
229 479
229 480
230 481
231 481
232 482
233 483
234 483
235 483
};
\addplot [only marks, mark=square, mark size=0.05pt, red!62.5163570348212!black]
table {%
270 280
271 280
272 281
273 281
274 281
275 282
276 282
277 282
278 282
279 283
280 283
281 283
282 283
283 283
284 284
285 284
286 284
287 284
288 283
289 283
290 283
291 283
292 283
293 283
294 283
295 283
296 283
297 282
298 281
299 280
300 280
300 279
301 278
301 277
302 276
302 275
302 274
301 273
301 272
301 271
301 270
301 269
300 268
299 267
298 267
297 266
296 265
295 264
294 263
293 263
292 262
291 261
290 260
289 259
288 259
287 258
286 258
285 258
284 257
283 257
282 257
281 256
280 256
279 255
278 255
277 255
276 254
275 254
274 254
273 253
272 253
271 253
270 252
269 252
268 252
267 252
266 252
265 252
264 252
263 252
262 252
261 252
260 252
259 252
258 252
257 252
256 252
255 252
254 252
253 252
251 251
252 252
250 251
249 251
248 252
247 252
246 252
245 252
244 253
243 253
242 254
241 254
240 255
239 256
238 257
238 258
237 259
237 260
237 261
237 262
237 263
237 264
237 265
237 266
238 267
238 268
239 269
240 270
241 271
241 272
242 272
243 273
244 273
245 274
246 274
247 274
248 275
249 275
250 275
251 276
252 276
253 276
254 277
255 277
256 277
257 277
258 278
259 278
260 278
261 278
262 279
263 279
264 279
265 279
266 279
267 279
268 279
269 280
270 280
};
\addplot [only marks, mark=square, mark size=0.05pt, color3]
table {%
182 477
183 476
184 476
185 476
186 476
187 475
188 475
189 475
190 475
191 475
192 475
193 474
194 474
195 474
196 474
197 473
198 473
199 473
200 472
201 472
202 472
203 471
204 471
205 471
206 470
207 470
208 470
209 469
210 469
211 469
212 468
213 467
214 467
215 466
216 466
217 465
218 464
219 464
220 463
221 462
222 461
223 460
223 459
224 458
224 457
224 456
224 455
224 454
224 453
224 452
224 451
224 450
223 449
223 448
222 447
221 446
220 446
219 445
218 444
217 443
216 442
215 442
214 442
213 442
212 442
211 442
210 442
209 442
208 442
206 443
207 442
205 443
204 443
203 443
202 443
201 443
200 443
199 443
198 443
197 444
196 445
195 445
194 446
193 446
192 446
191 446
190 447
189 447
188 447
187 447
186 447
185 447
184 448
183 448
182 448
181 448
180 448
179 448
178 448
177 449
176 449
175 449
174 449
173 449
172 449
171 450
170 450
169 450
168 450
167 450
166 451
165 451
164 451
163 451
162 452
161 452
160 452
159 453
158 453
157 453
156 454
155 454
154 454
153 455
152 455
151 455
150 455
149 456
148 456
147 457
146 457
145 458
144 459
143 460
142 461
141 462
141 463
140 464
140 465
139 466
139 467
139 468
138 469
139 470
139 471
139 472
139 473
139 474
140 475
140 476
141 477
141 478
142 478
143 479
144 480
145 480
146 481
147 481
148 482
149 482
150 482
151 482
152 483
153 483
154 483
155 483
156 483
157 483
158 483
159 483
160 483
161 483
162 482
163 482
164 482
165 482
166 481
167 481
168 481
169 481
170 480
171 480
172 480
173 479
174 479
175 479
176 478
177 478
178 478
179 477
180 477
181 477
182 477
};
\addplot [only marks, mark=square, mark size=0.05pt, color4]
table {%
180 387
181 387
182 386
183 386
184 386
185 386
186 385
187 385
188 385
189 385
190 384
191 384
192 384
193 384
194 384
195 383
196 383
197 383
198 383
199 383
200 383
201 382
202 382
203 382
204 382
205 382
206 382
207 381
208 381
209 381
210 380
211 380
212 379
213 379
214 378
215 377
216 377
218 376
217 376
219 375
220 374
221 373
222 372
222 371
223 370
223 369
223 368
223 367
223 366
223 365
222 364
221 363
221 362
220 361
219 360
218 359
217 359
216 358
215 357
214 357
213 356
212 356
211 356
210 356
209 356
208 356
207 356
206 356
205 356
204 356
203 356
202 356
201 356
200 356
199 356
198 356
197 357
196 357
195 357
194 357
193 357
192 357
191 358
190 358
189 358
188 358
187 359
186 359
185 359
184 360
183 360
182 360
181 361
180 361
179 361
178 362
177 362
176 362
175 363
174 363
173 364
172 364
171 364
170 365
169 365
168 365
167 365
166 366
165 366
164 366
163 366
162 367
161 368
160 368
159 369
158 369
157 370
156 370
155 371
154 371
153 371
152 372
151 373
150 374
149 374
148 375
147 376
146 376
145 377
144 378
143 379
141 380
142 380
141 381
140 382
139 383
138 384
138 385
138 386
137 387
137 388
137 389
137 390
137 391
137 392
137 393
137 394
138 395
138 396
139 397
140 398
141 399
142 400
143 400
144 401
145 401
146 402
147 402
148 402
149 402
150 402
152 401
151 402
153 401
155 400
154 401
156 400
157 400
158 399
159 399
160 398
161 398
162 397
163 396
164 396
165 395
166 394
167 393
168 392
169 392
170 391
171 391
172 390
173 390
174 389
175 389
176 388
177 388
178 388
179 387
180 387
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!57.2689478957934!black]
table {%
227 368
228 369
229 370
230 371
231 372
232 373
233 373
234 374
235 375
236 376
237 376
238 377
239 377
240 378
241 378
242 378
243 378
244 378
245 378
246 378
247 378
248 378
249 378
250 378
251 379
252 379
253 378
254 378
255 377
256 376
257 375
258 374
258 373
259 372
259 371
259 370
260 369
260 368
259 367
259 366
259 365
259 364
258 363
257 362
257 361
256 360
255 359
254 358
253 357
252 356
252 355
251 354
250 353
249 352
248 351
247 350
246 349
245 348
244 347
244 346
243 345
242 344
241 343
240 342
239 342
238 341
237 340
236 339
235 338
234 338
233 337
232 336
231 335
230 335
229 334
228 333
227 332
226 331
225 330
224 329
223 328
222 326
222 327
221 325
220 324
219 324
218 323
217 322
216 322
215 321
214 320
213 320
212 319
211 318
210 317
209 317
208 316
207 316
206 316
205 316
204 316
203 316
202 317
201 317
200 317
199 317
198 318
197 319
197 320
196 321
196 322
195 323
195 324
195 325
195 326
195 327
195 328
194 329
195 330
196 331
196 332
197 333
197 334
198 335
198 336
199 337
199 338
200 339
200 340
201 341
202 342
202 343
203 344
204 345
205 346
205 347
206 348
207 349
208 350
209 351
210 352
211 353
212 354
212 355
213 355
214 356
215 356
216 357
217 358
218 358
219 359
220 360
221 361
222 362
223 363
223 364
224 365
225 366
226 367
227 368
};
\addplot [only marks, mark=square, mark size=0.05pt, red!10.4183324817143!black]
table {%
279 247
280 247
281 247
282 246
283 246
284 246
285 246
286 246
287 245
288 245
289 244
290 243
291 243
292 242
293 242
294 241
295 241
296 241
297 240
298 240
299 240
300 240
301 239
302 239
303 239
304 238
305 238
306 237
307 237
308 236
309 236
310 235
311 234
312 233
313 232
314 231
315 230
315 229
315 228
316 227
316 226
316 225
316 224
315 223
315 222
315 221
315 220
314 219
314 218
313 217
312 216
311 215
310 215
309 214
308 214
307 213
306 213
305 213
304 213
303 213
302 213
301 213
300 213
299 213
298 213
297 213
296 213
295 214
294 214
293 214
292 214
291 215
290 215
289 215
288 216
287 216
286 216
285 217
284 217
283 217
282 218
281 218
280 218
279 219
278 219
277 220
276 220
275 221
274 221
273 221
272 222
271 222
270 222
269 223
268 223
267 223
266 223
265 223
264 224
263 224
262 224
261 224
260 224
259 225
258 225
257 225
256 225
255 226
254 226
253 227
252 227
251 227
250 228
249 228
248 229
247 229
246 230
245 231
244 232
243 233
243 234
242 235
242 236
242 237
242 238
241 239
241 240
241 241
242 242
242 243
242 244
243 245
244 246
245 247
246 248
247 249
248 250
249 250
250 250
251 250
252 251
253 251
254 251
255 251
256 251
257 251
258 251
259 251
260 251
261 251
262 251
263 251
264 251
265 251
266 251
267 251
268 251
269 250
270 250
271 250
272 249
273 249
274 249
275 248
276 248
277 248
278 248
279 247
};
\addplot [only marks, mark=square, mark size=0.05pt, red!89.5816675182855!black]
table {%
180 440
181 440
182 440
183 440
184 440
185 440
186 440
187 440
188 441
189 441
190 441
191 441
192 441
193 441
194 441
195 441
197 442
196 441
198 442
199 442
200 442
201 442
202 442
203 442
204 442
205 442
206 441
207 441
208 441
209 441
210 441
211 441
212 441
213 441
214 441
215 441
216 441
217 441
218 440
219 439
219 438
220 437
221 436
222 435
222 434
222 433
222 432
221 431
221 430
221 429
220 428
220 427
220 426
219 425
219 424
218 423
217 422
217 421
216 421
215 421
214 420
213 420
212 419
211 418
210 418
209 417
208 417
207 416
206 416
205 416
204 416
203 415
202 415
201 415
200 415
199 415
198 414
197 414
196 414
195 414
194 413
193 413
192 413
191 412
190 412
189 412
188 412
187 412
186 412
185 412
184 412
183 412
182 412
181 413
180 413
179 413
178 413
177 413
176 413
175 413
174 413
173 413
172 413
171 413
170 413
169 413
168 413
167 413
166 413
165 414
164 414
163 414
162 415
161 415
160 415
159 415
158 415
157 415
156 415
155 415
154 415
153 416
152 416
151 416
150 416
149 417
148 417
147 417
146 418
145 418
144 419
143 420
142 421
141 422
140 423
139 424
139 425
139 426
138 427
138 428
138 429
138 430
138 431
138 432
139 433
139 434
139 435
140 436
140 437
141 438
142 439
143 440
144 441
145 441
146 442
147 442
148 443
149 443
150 443
151 443
152 443
153 443
154 443
155 443
156 444
157 444
159 443
158 444
160 443
161 443
162 443
163 443
164 443
165 443
166 443
167 442
168 442
169 442
170 442
171 442
172 441
173 441
174 441
175 441
176 440
177 440
178 440
179 440
180 440
};
\addplot [only marks, mark=square, mark size=0.05pt, color5]
table {%
325 282
326 283
327 283
328 284
329 285
330 285
331 286
332 287
333 288
334 288
335 289
336 290
337 290
338 291
339 292
340 292
341 293
342 293
343 294
344 294
345 295
346 295
347 296
348 296
349 296
350 296
351 296
352 296
353 296
354 296
355 296
356 296
357 295
358 295
359 294
360 293
360 292
361 291
361 290
361 289
361 288
362 287
362 286
362 285
362 284
362 283
362 282
363 281
362 280
361 279
361 278
360 277
360 276
359 275
358 274
357 273
356 272
355 271
354 270
353 269
354 269
352 268
351 267
350 266
349 266
348 265
347 264
346 264
345 264
344 263
343 263
342 262
341 261
340 261
339 260
338 260
337 259
336 258
335 258
334 257
333 256
332 255
331 254
330 254
329 253
328 252
327 251
326 250
325 249
324 249
323 248
322 248
321 247
320 246
319 246
318 245
317 245
316 244
315 244
314 244
313 243
312 243
311 243
310 242
309 242
308 242
307 242
306 241
305 241
304 241
303 240
302 240
301 240
300 241
299 241
298 241
297 241
296 242
295 242
294 242
293 243
292 243
291 244
290 244
289 245
288 246
287 246
287 247
287 248
287 249
287 250
286 251
286 252
286 253
287 254
287 255
287 256
287 257
289 258
288 258
290 259
291 260
292 261
294 262
293 262
295 263
296 264
297 265
299 266
298 266
300 267
301 268
302 269
303 269
304 270
305 270
306 271
307 272
308 273
309 273
310 274
311 274
312 275
313 275
314 276
314 277
315 277
316 278
317 278
318 278
319 279
320 279
321 280
322 280
323 281
324 281
325 282
};
\addplot [only marks, mark=square, mark size=0.05pt, color6]
table {%
155 370
156 369
157 369
158 368
159 368
160 367
161 367
162 366
163 365
164 365
164 364
165 363
165 362
166 361
166 360
167 359
168 358
168 357
168 356
168 355
169 354
169 353
169 352
169 351
169 350
169 349
170 348
170 347
170 346
170 345
170 344
170 343
171 342
170 341
170 340
170 339
169 338
169 337
169 336
169 335
168 334
168 333
168 332
168 331
168 330
168 329
168 328
168 327
168 326
168 325
168 324
168 323
168 322
168 321
168 320
167 319
167 318
167 317
166 316
166 315
166 314
166 313
165 312
165 311
165 310
164 309
163 308
163 307
162 306
161 306
160 305
159 304
158 304
157 304
156 304
155 304
154 304
153 304
152 304
151 304
150 305
149 305
148 306
147 307
146 308
146 309
145 310
145 311
144 312
144 313
144 314
144 315
143 316
143 317
143 318
143 319
143 320
143 321
142 322
142 323
142 324
142 325
142 326
142 327
142 328
142 329
142 330
142 331
142 332
142 333
142 334
142 335
142 336
142 337
142 338
142 339
142 340
142 341
142 342
141 343
141 344
141 345
141 346
141 347
141 348
141 349
141 350
141 351
141 352
141 353
141 354
141 355
141 356
141 357
141 358
142 359
142 360
142 361
142 362
143 363
143 364
144 365
144 366
145 367
146 368
147 369
148 369
149 370
150 370
151 371
152 371
153 370
154 370
155 370
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!28.4662754499475!black]
table {%
289 349
290 349
291 349
292 349
293 348
294 348
295 347
296 347
297 347
298 346
299 346
300 346
301 346
302 346
303 345
304 345
305 345
306 344
307 344
308 343
309 343
310 342
311 342
312 341
313 341
314 340
315 340
316 340
317 339
318 338
319 338
320 337
321 337
322 336
323 336
324 335
325 335
326 335
329 334
328 334
327 334
329 333
330 332
331 331
331 330
332 329
332 328
333 327
333 326
333 325
333 324
333 323
332 322
332 321
332 320
332 319
331 318
330 317
329 317
328 316
327 316
326 315
325 314
324 314
323 314
322 313
321 313
320 313
318 313
319 312
317 313
316 313
315 313
313 314
314 313
312 314
311 314
310 314
308 315
309 314
307 315
306 315
305 316
304 316
303 316
302 317
301 317
300 318
299 318
298 319
297 319
296 319
295 320
294 320
293 320
292 320
291 320
290 321
289 321
288 321
287 322
286 322
285 322
284 323
283 323
282 323
281 324
280 324
279 324
278 325
277 326
276 326
275 327
274 327
273 327
272 328
269 327
271 328
270 328
268 328
267 328
266 328
265 329
264 329
263 329
262 330
261 330
260 330
259 330
258 330
257 330
256 331
255 331
254 331
253 331
252 331
251 331
250 332
249 332
248 333
247 334
246 334
245 335
244 336
244 337
243 338
243 339
243 340
243 341
242 342
242 343
243 344
244 345
245 346
245 347
246 348
247 349
248 350
249 351
250 352
251 353
252 354
253 354
254 354
255 355
256 355
257 355
258 356
259 356
260 356
261 356
262 357
263 357
264 357
265 357
266 357
267 356
268 356
269 356
270 356
271 355
272 355
273 355
274 355
275 354
276 354
277 353
278 352
279 352
280 351
281 351
282 351
283 350
284 350
285 350
286 350
287 349
288 349
289 349
};
\addplot [only marks, mark=square, mark size=0.05pt, red!37.483642965179!black]
table {%
374 345
375 345
376 345
377 345
378 345
379 345
380 344
381 344
382 344
383 343
384 342
385 341
385 340
386 339
387 338
387 337
387 336
387 335
387 334
388 333
388 332
387 330
388 331
387 329
387 328
387 327
388 326
387 324
388 325
387 323
387 322
387 321
387 320
386 319
386 318
386 317
386 316
386 315
385 314
385 313
385 312
385 311
385 310
385 309
385 308
384 307
384 306
384 305
384 304
384 303
384 302
384 301
384 300
384 299
384 298
385 296
384 297
385 295
385 294
385 293
385 292
385 291
385 290
385 289
386 287
385 288
386 286
385 285
385 284
385 283
384 282
384 281
384 280
383 279
382 278
382 277
381 276
380 276
379 275
378 275
377 274
376 274
375 274
374 274
373 274
372 274
371 274
370 275
369 275
368 276
367 277
366 278
366 279
365 280
364 281
363 282
363 283
363 284
363 285
363 286
363 287
362 288
362 289
362 290
362 291
361 292
361 293
360 294
360 295
360 296
360 297
360 298
360 299
360 300
360 301
360 302
360 303
360 304
360 305
360 306
360 307
359 308
359 309
359 310
359 311
359 312
359 313
359 314
360 315
360 316
360 317
360 318
359 319
360 320
360 321
361 322
361 323
361 324
362 325
362 326
362 327
362 328
363 329
363 330
363 331
364 332
364 333
364 334
364 335
365 336
365 337
365 338
366 339
367 340
367 341
368 342
369 342
370 343
371 344
372 344
373 344
374 345
};
\addplot [only marks, mark=square, mark size=0.05pt, color7]
table {%
185 343
186 343
187 342
188 341
189 340
190 339
190 338
190 337
191 336
191 335
191 334
191 333
192 332
192 331
193 330
193 329
193 328
194 327
194 326
194 325
194 324
194 323
195 322
195 321
196 320
196 319
197 318
198 317
198 316
198 315
198 314
198 313
199 312
199 311
199 310
200 309
200 308
200 307
200 306
200 305
200 304
200 303
200 302
200 301
200 300
200 299
200 298
200 297
201 296
201 295
201 294
200 293
200 292
200 291
200 290
200 289
200 288
200 287
200 286
200 285
200 284
200 283
200 282
199 281
199 280
199 279
199 278
198 277
198 276
197 275
197 274
197 273
196 272
196 271
195 270
194 269
193 269
192 268
191 267
190 267
189 267
188 267
187 267
186 267
185 267
184 267
183 267
182 268
181 268
180 269
179 269
178 270
177 271
177 272
176 273
175 274
175 275
175 276
174 277
174 278
174 279
174 280
173 281
173 282
173 283
173 284
173 285
173 286
173 287
173 288
173 289
173 290
173 291
173 292
173 293
173 294
173 295
173 296
173 297
173 298
173 299
173 300
173 301
173 302
173 303
173 304
173 305
172 306
172 307
172 308
172 309
172 310
172 311
172 312
172 313
171 314
171 315
171 316
171 317
170 318
170 319
169 321
170 320
169 322
169 323
169 324
169 325
169 326
169 327
169 328
169 329
169 330
169 331
169 332
169 333
169 334
170 335
170 336
170 337
170 338
171 339
171 340
171 341
172 342
173 342
174 343
175 344
176 344
177 344
178 345
179 345
180 345
181 345
182 344
183 344
184 344
185 343
};
\addplot [only marks, mark=square, mark size=0.05pt, color8]
table {%
255 458
256 459
257 460
258 461
259 462
260 462
261 462
262 462
263 462
264 461
265 461
266 460
267 460
268 459
269 459
270 458
271 457
272 457
273 456
273 455
273 454
274 453
274 452
274 451
275 450
275 449
275 448
275 447
275 446
275 445
275 444
275 443
275 442
274 440
275 441
274 439
274 438
274 437
274 436
274 435
273 434
273 433
273 432
273 431
273 430
273 429
272 428
272 427
272 426
272 425
272 424
271 423
271 422
270 421
270 420
269 419
269 418
268 417
268 416
267 415
267 414
266 413
266 412
265 411
265 410
264 409
264 408
263 407
263 406
263 405
263 404
262 403
262 402
262 401
262 400
261 399
260 398
260 397
259 396
259 395
259 394
259 393
258 392
258 391
258 390
257 389
257 388
256 387
256 386
255 385
255 384
254 383
253 382
252 380
252 381
251 380
250 380
249 379
248 379
247 379
246 379
245 379
244 379
243 379
242 379
241 379
240 379
239 380
238 381
237 382
236 383
235 384
234 385
234 386
234 387
234 388
234 389
234 390
234 391
234 392
234 393
233 394
233 395
233 396
233 397
233 398
233 399
234 400
234 401
234 402
235 403
235 404
236 405
236 406
236 407
236 408
237 409
237 410
238 411
239 412
239 413
240 414
240 415
241 416
241 417
242 418
242 419
243 420
243 421
244 422
244 423
244 424
245 425
245 426
245 427
246 428
246 429
246 430
247 431
247 432
247 433
248 434
248 435
248 436
249 437
249 438
249 439
249 440
249 441
250 442
250 443
250 444
250 445
250 446
251 447
251 448
251 449
251 450
251 451
251 452
251 453
252 454
252 455
253 456
254 457
255 458
};
\addplot [only marks, mark=square, mark size=0.05pt, color9]
table {%
236 330
237 330
238 330
239 330
240 330
241 330
242 330
243 330
244 330
245 330
246 330
247 330
248 330
249 331
250 331
251 330
252 330
253 330
254 330
255 330
256 330
257 329
258 329
259 329
260 329
261 329
262 329
263 328
264 328
265 328
266 327
267 327
268 327
269 326
269 325
270 324
270 323
271 322
271 321
272 320
272 319
272 318
272 317
271 316
271 315
270 314
271 314
269 313
268 312
267 312
266 311
266 310
265 309
264 308
263 308
262 308
261 307
260 307
259 307
258 307
257 306
256 306
255 306
254 305
253 305
252 305
251 305
250 304
249 304
248 304
247 304
246 304
245 304
244 304
243 304
242 304
241 304
240 303
239 303
238 303
237 303
236 302
235 302
234 301
233 300
232 300
231 300
230 299
229 299
228 298
227 298
226 298
225 297
224 297
223 296
222 296
221 295
220 295
219 294
218 294
216 293
217 294
214 292
215 293
213 292
212 292
211 292
210 292
209 292
208 292
207 292
206 293
205 293
204 294
203 295
202 295
202 296
201 297
201 298
201 299
201 300
201 301
201 302
201 303
201 304
201 305
201 306
201 307
201 308
202 309
203 310
204 311
205 312
206 313
207 314
207 315
208 315
209 316
210 316
211 317
212 318
213 318
214 319
215 320
216 320
217 321
218 322
219 323
220 323
221 324
222 325
223 325
224 325
225 326
226 326
227 327
228 327
229 327
230 328
231 328
232 328
233 329
234 329
235 329
236 330
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!81.4295300940484!black]
table {%
404 346
405 346
406 347
407 348
408 348
409 349
410 350
411 351
412 351
413 351
414 351
415 351
416 351
417 351
418 351
419 351
420 350
421 349
422 348
422 347
423 346
424 345
424 344
425 343
425 342
426 341
426 340
427 339
427 338
427 337
426 336
426 335
426 334
426 333
425 332
425 331
424 330
424 329
423 328
422 327
422 326
421 325
421 324
420 323
420 322
419 321
419 320
418 319
417 318
417 317
416 316
416 315
415 314
415 313
414 312
414 311
414 310
414 309
413 308
413 307
413 306
412 305
412 304
412 303
412 302
412 301
411 300
411 299
411 298
411 297
411 296
410 295
410 294
410 293
409 292
409 291
409 290
408 289
408 288
407 287
407 286
406 285
405 284
404 283
403 282
402 282
401 281
400 281
399 281
398 280
397 280
396 281
395 281
394 281
393 281
392 282
391 282
390 283
389 284
388 285
387 286
387 287
386 288
386 289
386 290
386 291
386 292
386 293
386 294
386 295
386 296
385 297
385 298
385 299
385 300
385 301
385 302
385 303
385 304
385 305
385 306
385 307
386 308
386 309
386 310
386 311
386 312
386 313
386 314
387 315
387 316
387 317
387 318
387 319
388 320
388 321
388 322
388 323
389 324
389 325
389 326
390 327
391 328
391 329
392 330
392 331
393 332
394 333
394 334
394 335
395 336
396 337
397 338
397 339
398 340
399 341
400 342
400 343
401 344
402 344
403 345
404 346
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!2.86958411551123!black]
table {%
242 301
243 301
244 302
245 302
246 302
247 302
248 303
249 303
250 303
251 304
252 304
253 304
254 304
255 305
256 305
257 305
258 306
259 306
260 306
262 307
261 306
263 307
264 307
265 307
266 307
267 307
268 306
269 306
270 306
271 306
272 306
272 305
273 304
274 303
274 302
275 301
275 300
276 299
276 298
276 297
277 296
277 295
277 294
276 293
275 292
275 291
274 290
274 289
273 288
272 287
271 286
270 285
269 284
268 284
267 283
266 283
265 282
264 281
263 280
262 280
261 279
260 279
259 279
258 279
257 278
256 278
255 278
254 278
253 277
252 277
251 277
250 276
249 276
248 276
247 275
246 275
245 275
244 274
243 274
242 273
241 273
240 273
239 273
238 273
237 272
236 272
235 272
234 271
233 271
232 271
231 271
230 270
229 270
228 270
227 270
226 270
225 269
224 269
223 269
222 269
221 269
220 269
219 270
218 270
217 270
216 270
215 270
214 271
213 271
212 272
211 272
210 273
209 274
209 275
208 276
208 277
207 278
207 279
207 280
207 281
207 282
207 283
208 284
208 285
209 286
210 287
210 288
211 288
212 289
212 290
213 291
214 291
215 292
216 292
217 293
218 293
219 293
220 294
221 294
222 295
223 295
224 296
225 296
226 297
227 297
228 297
229 298
230 298
231 299
232 299
233 299
234 300
235 299
236 299
237 300
238 300
239 300
240 300
241 301
242 301
};
\addplot [only marks, mark=square, mark size=0.05pt, red!66.4124120502421!black]
table {%
198 410
199 410
200 410
201 410
202 410
203 410
204 410
205 410
206 410
207 410
208 410
209 410
210 409
211 409
212 409
213 409
214 408
215 408
216 408
217 408
218 407
219 406
220 406
221 405
222 404
223 404
224 403
225 403
226 402
227 401
228 400
229 399
230 399
231 398
232 397
232 396
232 395
232 394
233 393
233 392
233 391
233 390
233 389
233 388
233 387
233 386
233 385
233 384
232 383
231 382
230 381
229 381
228 380
227 380
226 380
225 380
224 380
223 380
222 380
221 380
220 380
218 381
219 380
217 381
216 381
215 381
214 381
213 381
212 381
211 381
210 382
209 382
208 382
207 383
206 383
205 383
204 383
203 383
202 383
201 383
200 384
199 384
198 384
197 384
196 384
195 384
194 385
193 385
192 385
191 385
190 385
189 386
188 386
187 386
186 386
185 387
184 387
183 387
182 387
181 388
180 388
179 388
178 389
177 389
176 389
175 390
174 390
173 391
172 391
171 392
170 392
169 393
168 393
167 394
166 395
165 396
163 397
164 397
163 398
163 399
162 400
162 401
162 402
162 403
161 404
162 405
162 406
162 407
163 408
163 409
164 410
165 411
166 412
167 412
168 412
169 412
170 412
171 412
172 412
173 412
174 412
175 412
176 412
177 412
178 412
179 412
180 412
182 411
181 412
183 411
184 411
185 411
186 411
187 411
188 411
189 411
190 411
191 411
192 411
193 410
194 410
195 410
196 410
197 410
198 410
};
\addplot [only marks, mark=square, mark size=0.05pt, color10]
table {%
430 384
431 383
432 382
432 381
433 380
433 379
434 378
435 377
435 376
436 375
437 374
437 373
438 372
439 371
440 370
440 369
441 368
442 367
443 366
443 365
444 364
444 363
445 362
446 361
447 360
448 359
448 358
449 357
449 356
449 355
450 354
450 353
450 352
451 351
451 350
451 349
452 348
452 347
453 346
453 345
453 344
454 343
455 342
455 341
456 340
456 339
456 338
456 337
456 336
456 335
456 334
455 333
455 332
455 331
454 330
453 329
452 328
451 327
450 327
449 326
448 326
447 326
446 325
445 325
444 325
443 325
442 325
441 326
440 326
439 326
438 327
437 327
436 328
435 329
434 330
433 332
433 331
432 334
432 333
431 335
430 337
430 336
429 338
428 339
428 340
427 341
427 342
426 343
426 344
425 345
424 346
423 347
423 348
422 349
421 350
420 351
419 352
419 353
418 354
418 355
417 356
416 357
415 358
414 359
412 360
413 360
411 361
411 362
410 363
410 364
409 365
409 366
409 367
408 368
408 369
408 370
407 371
407 372
406 373
406 374
405 375
405 376
404 377
404 378
404 379
403 380
403 381
403 382
403 383
403 384
403 385
403 386
403 387
404 388
405 389
405 390
406 391
407 392
408 393
409 394
410 394
411 395
412 394
413 394
414 394
415 394
416 393
417 393
418 393
419 393
420 393
421 393
422 392
423 391
424 391
425 390
426 389
427 388
428 387
429 385
429 386
430 384
};
\addplot [only marks, mark=square, mark size=0.05pt, color11]
table {%
368 439
369 439
370 439
371 439
372 440
373 440
374 440
375 440
376 441
377 441
378 441
379 442
380 442
381 442
382 442
383 442
384 441
385 441
386 441
387 441
388 441
389 441
390 440
391 440
392 440
393 439
394 438
395 438
396 437
397 436
398 435
399 434
399 433
400 432
400 431
401 430
401 429
401 428
402 427
402 426
402 425
403 424
403 423
403 422
402 421
402 420
401 419
400 418
399 417
398 417
397 416
396 415
395 415
394 414
393 414
392 414
391 414
390 414
389 414
388 414
387 414
386 414
385 414
384 414
383 414
382 414
380 415
381 414
379 415
378 415
377 415
376 415
375 415
374 415
373 415
372 415
371 415
370 414
369 414
368 414
367 414
366 414
365 413
364 413
363 413
362 413
361 413
360 413
359 413
358 413
357 413
356 413
355 413
354 413
353 413
352 413
351 413
350 413
349 413
348 413
347 413
346 413
345 414
344 414
343 414
342 414
341 415
340 415
339 416
338 417
337 417
336 418
335 419
335 420
334 421
334 422
334 423
334 424
334 425
334 426
334 427
334 428
334 429
335 430
335 431
336 432
336 433
337 434
338 435
339 436
340 436
341 437
342 437
343 437
344 438
345 438
346 438
347 439
348 439
349 439
350 439
351 440
352 440
353 440
354 440
355 440
356 440
357 439
358 439
359 439
360 439
361 439
362 439
363 439
364 439
365 439
366 439
367 439
368 439
};
\addplot [only marks, mark=square, mark size=0.05pt, color12]
table {%
464 403
465 402
466 401
467 401
468 400
469 400
470 399
471 399
471 398
472 397
473 396
473 395
473 394
474 393
474 392
474 391
474 390
474 389
475 388
475 387
475 386
475 385
475 384
475 383
475 382
475 381
475 380
475 379
475 378
475 377
475 376
475 375
475 374
475 373
475 372
476 371
476 370
476 369
476 368
476 367
477 366
477 365
477 364
477 363
478 362
478 361
478 360
478 359
479 358
479 357
479 356
480 355
480 354
480 353
480 352
480 351
480 350
480 349
480 348
480 347
480 346
479 345
479 344
479 343
479 342
478 341
478 340
477 339
476 338
475 337
474 336
473 336
472 335
471 335
470 335
469 335
468 335
467 335
466 335
465 335
464 336
463 336
462 337
461 337
460 338
459 339
458 340
457 340
456 341
456 342
455 343
455 344
454 345
454 346
453 347
453 348
452 349
452 350
452 351
451 352
451 353
451 354
450 355
450 356
450 357
449 358
449 359
448 360
449 361
449 362
449 363
449 364
448 365
448 366
448 367
448 368
448 369
448 370
448 371
447 372
447 373
447 374
447 375
447 376
447 377
447 378
447 379
447 380
447 381
446 382
446 383
446 384
446 385
446 386
446 387
446 388
446 389
447 390
447 391
447 392
448 393
448 394
448 395
449 396
449 397
450 398
451 399
451 400
452 401
453 401
454 402
455 402
456 403
457 403
458 404
459 404
460 404
461 404
462 404
463 403
464 403
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!53.30818823822!black]
table {%
410 484
411 484
412 483
413 483
414 482
415 481
415 480
416 479
417 478
418 477
418 476
419 475
419 474
420 473
420 472
421 471
421 470
422 469
422 468
423 467
423 466
423 465
423 464
424 463
424 462
424 461
424 460
424 459
424 458
424 457
424 456
425 455
425 454
425 453
425 452
425 451
425 450
426 449
426 448
426 447
426 446
426 445
426 444
426 443
426 442
426 441
426 440
426 439
426 438
427 437
427 436
426 435
426 434
426 433
425 432
425 431
425 430
425 429
424 428
424 427
424 426
423 426
422 425
421 424
420 423
419 423
418 422
417 421
416 421
415 420
414 420
413 420
412 419
411 420
410 420
409 420
408 421
407 421
406 422
405 422
404 423
404 424
403 425
403 426
403 427
402 428
402 429
402 430
401 431
401 432
400 433
400 434
399 435
400 437
399 436
400 438
400 439
400 440
400 441
399 442
399 443
399 444
399 445
399 446
399 447
399 448
399 449
399 450
399 451
398 452
398 453
398 454
398 455
398 456
397 457
397 458
397 459
396 460
396 461
396 462
396 463
396 464
396 465
396 466
396 467
396 468
395 470
396 469
395 471
395 472
394 474
395 473
394 475
394 476
393 478
394 477
393 479
394 480
394 481
395 482
395 483
396 484
396 485
397 485
398 486
399 487
400 486
401 486
402 486
403 486
404 485
405 485
406 485
407 485
408 484
409 484
410 484
};
\addplot [only marks, mark=square, mark size=0.05pt, red!13.8452772672128!black]
table {%
386 413
387 413
388 413
389 413
390 413
391 413
392 413
393 413
394 413
395 414
396 413
397 413
398 413
399 413
400 413
401 412
402 412
403 412
404 411
405 410
406 410
406 409
406 408
406 407
406 406
407 405
407 404
407 403
408 402
408 401
408 400
408 399
409 398
409 397
408 396
408 395
408 394
407 393
406 392
405 391
404 390
404 389
403 388
402 387
401 387
400 387
399 387
398 387
397 387
396 386
395 386
394 386
393 387
392 387
391 387
390 387
389 387
388 387
387 387
386 387
385 387
384 388
383 388
382 388
381 388
380 389
379 389
378 389
377 389
376 390
375 390
374 390
373 390
372 391
371 391
370 392
369 393
368 394
367 395
366 396
365 397
364 398
363 399
362 400
362 401
362 402
362 403
362 404
361 405
361 406
361 407
362 408
362 409
363 410
363 411
364 412
365 412
366 413
367 413
368 413
369 413
370 413
371 414
372 414
373 414
374 414
375 414
376 414
377 414
378 414
379 414
380 414
381 413
382 413
383 413
384 413
385 413
386 413
};
\addplot [only marks, mark=square, mark size=0.05pt, red!92.8976705896303!black]
table {%
433 430
434 431
435 432
436 432
437 432
438 432
439 432
440 432
441 433
442 433
443 433
444 433
445 434
446 434
447 434
448 434
449 434
450 435
451 435
452 434
453 434
454 434
455 433
456 433
457 432
458 431
458 430
459 429
460 428
460 427
460 426
460 425
460 424
460 423
460 422
459 421
459 420
459 419
459 418
458 417
457 416
456 415
455 414
454 413
453 412
452 411
451 411
450 410
449 409
448 408
447 407
446 407
445 406
444 405
443 404
442 404
441 403
440 402
439 402
438 401
437 400
436 399
435 399
434 399
433 398
432 397
431 397
430 396
429 396
428 395
427 395
426 395
425 394
424 394
423 393
422 393
421 394
420 394
419 394
418 394
417 394
416 395
415 395
414 395
413 395
412 395
411 396
410 397
410 398
409 399
409 400
409 401
409 402
408 403
408 404
408 405
407 406
407 407
407 408
407 409
407 410
407 411
408 412
408 413
409 414
410 415
410 416
411 417
412 418
413 419
414 419
415 419
416 420
417 420
418 421
419 422
420 422
421 423
422 424
423 425
424 425
425 426
426 426
427 427
428 427
429 428
430 428
431 429
432 430
433 430
};
\addplot [only marks, mark=square, mark size=0.05pt, color13]
table {%
285 447
286 448
287 448
288 449
289 450
290 450
291 450
292 450
293 450
294 450
295 450
296 450
297 450
298 450
299 450
300 449
301 449
301 448
302 447
303 446
303 445
303 444
304 443
305 442
304 440
305 441
304 439
304 438
304 437
303 436
303 435
303 434
303 433
302 432
302 431
302 430
302 429
302 428
301 427
301 426
301 425
301 424
301 423
301 422
300 421
300 420
300 419
300 418
300 417
299 416
299 415
298 414
297 413
296 412
295 411
295 410
294 409
293 408
293 407
293 406
293 405
292 404
291 403
290 402
290 401
289 400
288 399
288 398
287 397
287 396
286 395
285 395
284 394
283 393
282 392
281 391
280 391
279 391
278 391
277 391
276 391
275 391
274 391
273 391
272 391
271 391
270 391
269 391
268 392
267 392
266 393
265 394
265 395
264 396
264 397
263 398
263 399
263 400
263 401
263 402
263 403
264 404
264 405
264 406
264 407
265 408
265 409
266 410
266 411
267 412
267 413
268 414
268 415
269 416
269 417
270 418
270 419
271 420
271 421
272 422
272 423
273 424
273 425
274 426
275 427
276 428
276 429
277 430
277 431
278 432
279 433
279 434
279 435
280 436
280 437
281 438
281 439
281 440
281 441
282 442
282 443
283 444
283 445
284 446
285 447
};
\addplot [only marks, mark=square, mark size=0.05pt, color14]
table {%
351 370
352 370
353 370
354 369
355 369
356 369
357 368
358 367
358 366
359 365
360 364
360 363
361 362
361 361
362 360
363 359
363 358
364 357
365 356
365 355
365 354
365 353
365 352
365 351
365 350
365 349
365 348
365 347
365 346
365 345
364 344
364 343
364 342
364 341
364 340
365 339
364 338
364 337
364 336
363 335
363 334
363 333
363 332
362 331
362 330
362 329
361 328
361 327
361 326
361 325
360 324
360 323
360 322
359 321
359 320
358 319
357 319
356 318
355 318
354 317
353 317
352 316
351 316
350 316
349 317
348 317
347 317
346 318
345 318
344 319
343 320
343 321
342 322
342 323
341 324
341 325
340 326
339 327
339 328
339 329
339 330
338 331
338 332
338 333
338 334
338 335
338 336
337 337
337 338
337 339
337 340
337 341
337 342
337 343
338 344
338 345
338 346
338 347
338 348
338 349
338 350
338 351
338 352
338 353
337 354
337 355
337 356
337 357
337 358
338 359
338 360
338 361
339 362
339 363
340 364
340 365
341 366
342 367
343 368
344 369
345 369
346 370
347 370
348 370
349 370
350 370
351 370
};
\addplot [only marks, mark=square, mark size=0.05pt, blue]
table {%
317 455
318 456
319 456
320 456
321 456
322 455
323 455
324 454
325 453
326 453
327 452
328 451
329 450
330 449
331 449
331 448
331 447
332 446
332 445
332 444
333 443
333 442
333 441
333 440
332 439
332 438
332 437
332 436
332 435
331 434
331 433
331 432
331 431
330 430
330 429
330 428
330 427
330 426
329 425
329 424
329 423
329 422
329 421
329 420
329 419
329 418
329 417
329 416
328 415
328 414
328 413
328 412
328 411
327 410
327 409
327 408
327 407
326 406
326 405
325 404
324 403
323 402
322 401
321 400
320 399
319 398
318 397
317 396
316 396
315 396
314 396
313 396
312 396
311 396
310 396
309 396
308 396
307 396
306 397
305 398
304 399
303 400
302 401
301 402
300 403
300 405
299 404
300 406
300 407
301 409
300 408
301 410
301 411
301 412
301 413
301 414
300 415
300 416
301 417
301 418
301 419
301 420
301 421
302 422
302 423
302 424
302 425
302 426
302 427
303 428
303 429
303 430
303 431
303 432
304 433
304 434
304 435
304 436
305 437
305 438
305 439
305 440
306 441
306 442
307 443
307 444
308 445
308 446
309 447
310 448
310 449
311 450
312 451
312 452
313 453
314 454
315 454
316 455
317 455
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!24.6943171415707!black]
table {%
449 465
450 466
451 466
452 467
453 467
454 467
455 467
456 468
457 468
458 468
459 467
460 467
461 467
462 467
463 466
464 466
465 465
466 464
467 463
468 462
469 461
469 460
469 459
470 458
470 457
470 456
470 455
470 454
471 453
470 452
469 451
469 450
468 449
467 448
466 447
466 446
465 445
464 444
464 443
463 442
462 442
461 441
460 441
459 441
458 440
457 440
456 439
455 439
454 438
453 438
452 437
451 436
450 436
449 435
448 435
447 435
446 435
445 435
444 434
443 434
442 434
441 434
440 433
439 433
438 433
437 433
436 433
435 433
434 433
433 434
432 435
431 435
430 436
429 436
428 436
428 437
427 438
427 439
427 440
427 441
427 442
427 443
427 444
427 445
427 446
427 447
427 448
427 449
428 450
429 451
430 452
431 453
432 454
433 455
434 455
435 456
436 457
437 458
438 459
439 460
440 460
441 461
442 462
443 463
444 463
445 463
446 464
447 464
448 465
449 465
};
\addplot [only marks, mark=square, mark size=0.05pt, red!41.414779526968!black]
table {%
328 315
329 316
330 316
331 317
332 317
333 317
334 318
335 318
336 318
337 318
338 318
339 318
340 318
341 318
342 319
343 319
344 318
345 317
346 317
347 316
348 316
349 316
350 315
351 315
352 314
352 313
353 312
354 311
354 310
354 309
354 308
354 307
354 306
354 305
353 304
353 303
352 302
351 301
350 300
349 299
348 298
347 297
346 297
345 296
344 296
343 295
342 294
341 294
340 293
339 293
338 292
337 291
336 291
335 290
334 289
333 289
332 288
331 287
330 287
329 286
328 285
327 285
326 284
325 283
324 283
323 282
322 281
321 281
320 280
319 280
318 279
317 279
316 279
315 278
314 279
313 279
312 279
311 280
310 280
309 280
308 281
307 281
306 282
305 283
305 284
304 285
304 286
303 287
302 288
302 289
303 290
303 291
303 292
303 293
303 294
303 295
304 296
304 297
304 298
304 299
305 300
305 301
306 302
307 303
308 304
309 304
310 305
311 306
312 306
313 307
314 308
315 308
316 309
317 310
318 311
319 311
320 312
321 312
322 312
323 313
324 313
325 313
326 314
327 314
328 315
};
\addplot [only marks, mark=square, mark size=0.05pt, color15]
table {%
280 390
281 390
281 389
282 388
283 388
284 387
284 386
285 385
286 385
287 384
287 383
287 382
288 381
288 380
289 379
289 378
290 377
290 376
291 375
291 374
292 373
292 372
293 371
293 370
294 369
294 368
295 367
295 366
296 365
296 364
297 363
297 362
298 361
298 360
298 359
297 358
297 357
297 356
296 355
296 354
295 353
294 352
293 351
292 351
291 350
290 350
289 350
288 350
287 350
286 351
285 351
284 351
283 351
282 352
281 352
280 353
279 353
278 354
277 354
276 355
275 355
274 356
274 357
273 358
272 359
271 360
270 361
269 362
268 363
268 364
267 365
266 366
266 367
265 368
265 369
264 370
264 371
263 372
263 373
262 374
262 375
262 376
261 377
261 378
261 379
261 380
261 381
261 382
261 383
262 384
262 385
263 386
263 387
264 388
265 389
266 390
267 391
268 390
269 390
270 390
271 390
272 390
273 390
274 390
275 390
276 390
277 390
278 390
279 390
280 390
};
\addplot [only marks, mark=square, mark size=0.05pt, color16]
table {%
385 378
386 378
387 377
388 377
389 376
390 376
391 375
392 375
393 374
394 374
395 373
396 373
397 372
398 372
399 371
400 370
401 370
402 369
403 369
404 368
405 367
406 366
407 365
408 364
409 364
409 363
410 362
410 361
411 360
411 359
411 358
411 357
411 356
411 355
411 354
411 353
410 352
410 351
409 350
408 349
407 349
406 348
405 347
404 347
403 346
402 345
401 345
400 344
399 344
398 344
397 344
396 344
395 344
394 344
393 344
392 344
391 345
390 345
389 345
388 345
387 346
386 346
385 346
384 347
383 347
382 348
381 348
380 349
379 349
378 350
377 350
376 351
375 351
374 352
373 353
372 353
371 354
370 354
369 355
368 355
367 356
366 356
365 357
364 358
364 359
363 360
362 361
362 362
361 363
361 364
360 365
359 366
359 367
358 368
358 369
358 370
359 371
359 372
359 373
360 374
360 375
360 376
361 376
362 377
363 377
364 378
365 379
366 379
367 380
368 380
369 381
370 381
371 382
372 382
373 382
374 382
375 382
376 382
377 381
378 381
379 381
380 380
381 380
382 379
383 379
384 378
385 378
};
\addplot [only marks, mark=square, mark size=0.05pt, color17]
table {%
344 405
345 405
346 405
347 405
348 404
349 404
350 404
351 404
352 403
353 403
354 403
355 402
356 402
357 402
358 401
359 401
360 400
361 400
362 399
363 398
364 397
365 396
366 395
367 394
368 393
369 392
370 391
371 390
371 389
371 388
371 387
371 386
371 385
371 384
371 383
370 382
369 382
368 381
367 381
366 380
365 380
364 379
363 378
362 378
361 377
360 377
359 377
358 377
357 377
356 377
355 377
354 377
353 376
352 376
351 376
350 376
349 376
348 376
347 376
346 376
345 376
344 376
343 376
342 376
341 376
340 376
339 376
338 376
337 376
336 376
335 376
334 376
333 376
332 376
331 377
330 377
329 377
328 377
327 377
326 378
325 378
324 378
323 378
322 379
321 380
320 381
319 382
318 383
317 384
316 385
316 386
316 387
316 388
316 389
316 390
316 391
317 392
317 393
317 394
317 395
318 396
319 397
320 398
321 399
322 400
323 401
324 402
325 403
326 404
327 405
328 405
329 405
330 405
331 405
332 405
333 405
334 405
335 405
336 405
337 405
338 405
339 405
340 405
341 405
342 405
343 405
344 405
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!77.7815619323841!black]
table {%
475 454
476 454
477 454
478 454
479 454
480 453
481 453
482 453
483 452
484 451
485 451
486 450
486 449
487 448
488 447
488 446
488 445
489 444
489 443
489 442
489 441
489 440
489 439
489 438
489 437
489 436
489 435
489 434
489 433
489 432
489 431
488 430
488 429
488 428
488 427
488 426
488 425
488 424
487 423
487 422
487 421
487 420
487 419
486 418
486 417
486 416
485 415
485 414
485 413
485 412
484 411
484 410
484 409
483 408
483 407
482 406
481 405
480 404
479 403
478 402
477 402
476 402
475 401
474 401
473 400
472 400
471 400
470 401
469 401
468 401
467 402
466 403
465 403
464 404
463 404
462 405
462 406
461 407
461 408
461 409
461 410
460 411
460 412
460 413
460 414
460 415
460 416
460 417
460 418
460 419
460 420
460 421
461 422
461 423
461 424
461 425
461 426
461 427
461 428
462 429
462 430
462 431
462 432
463 433
463 434
463 435
463 436
463 437
463 439
464 438
463 440
463 441
464 442
465 443
465 444
466 445
467 446
467 447
468 448
469 449
470 450
470 451
471 452
472 453
473 453
474 453
475 454
};
\addplot [only marks, mark=square, mark size=0.05pt, black]
table {%
288 320
289 320
290 319
291 319
292 319
292 318
293 317
294 316
295 315
296 314
297 313
298 312
299 311
300 310
300 309
301 308
301 307
301 306
302 305
302 304
303 303
303 302
304 301
304 300
303 299
303 298
303 297
303 296
302 295
302 294
302 293
302 292
302 291
302 290
301 289
301 288
300 287
299 286
298 285
297 285
296 284
295 284
294 284
293 284
292 284
291 284
290 284
289 284
288 284
287 285
286 285
285 285
284 286
283 287
283 288
282 289
281 290
280 291
280 292
279 293
278 294
278 295
278 296
277 297
277 298
277 299
276 300
276 301
275 302
275 303
274 304
273 305
273 306
273 307
273 308
273 309
273 310
273 311
272 312
272 313
272 314
272 315
272 316
273 317
273 318
273 319
273 320
274 320
275 321
276 322
277 322
278 323
279 323
280 323
281 323
282 322
283 322
284 322
285 321
286 321
287 321
288 320
};
\end{axis}

\end{tikzpicture}


==> images/resglut12min36.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0184728669932638,0.0881324915636064,1}
\definecolor{color1}{rgb}{1,0.105698571419593,0.0286958411551039}
\definecolor{color2}{rgb}{1,0.938343963523227,0.814295300940474}
\definecolor{color3}{rgb}{0.765477571173333,0.911621038276543,1}
\definecolor{color4}{rgb}{1,0.158177430844293,0.0602326464880835}
\definecolor{color5}{rgb}{1,0.955324742088513,0.849894058088218}
\definecolor{color6}{rgb}{0.480146747760135,0.68814117224587,1}
\definecolor{color7}{rgb}{1,0.52023944861088,0.322985896873057}
\definecolor{color8}{rgb}{0.981527133006734,0.996108761095289,1}
\definecolor{color9}{rgb}{0.197771713603602,0.362209563829682,1}
\definecolor{color10}{rgb}{1,0.804847246055321,0.612093337391676}
\definecolor{color11}{rgb}{0.72798276054798,0.88859024815703,1}
\definecolor{color12}{rgb}{1,0.21021294170847,0.0930020563849029}
\definecolor{color13}{rgb}{1,0.969627882971888,0.884512112577138}
\definecolor{color14}{rgb}{0.440495889087496,0.648776760201735,1}
\definecolor{color15}{rgb}{1,0.474312658778553,0.284662754499475}
\definecolor{color16}{rgb}{0.234522428826675,0.411031729397624,1}
\definecolor{color17}{rgb}{1,0.772310192024386,0.572689478957923}

\begin{axis}[
tick align=outside,
tick pos=left,
hide axis,
axis equal image,
width=0.38\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=549.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=574.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=549.5, ymin=574.5, ymax=-0.5] {images/resglut12min36-001.png};
\addplot [only marks, mark=square, mark size=0.05pt, color0]
table {%
312 376
313 375
314 374
315 373
316 372
317 371
318 370
319 370
320 369
321 369
322 368
323 368
323 367
324 366
325 366
326 365
327 364
328 364
329 363
330 362
331 361
332 360
333 359
334 358
334 357
335 356
335 355
336 354
336 353
336 352
336 351
337 350
338 349
338 348
338 347
339 346
339 345
339 344
339 343
339 342
339 341
339 340
340 339
340 338
340 337
340 336
340 335
340 334
340 333
341 332
341 331
341 330
341 329
341 328
340 327
339 326
339 325
338 324
337 323
336 323
335 322
334 322
333 322
332 321
331 321
330 321
329 322
328 322
327 323
326 323
325 324
324 325
324 324
323 326
322 327
321 328
320 330
320 329
319 331
318 332
317 334
317 333
316 335
315 336
314 337
313 338
312 339
311 340
310 341
309 342
308 343
307 344
306 345
305 346
304 347
303 348
302 349
301 349
300 349
300 350
299 351
299 352
298 353
298 354
299 355
298 356
297 356
296 356
295 357
295 358
294 359
294 360
293 361
293 362
292 363
291 364
291 365
290 366
290 367
289 368
289 369
288 370
287 371
287 372
286 373
286 374
286 375
285 376
285 377
284 378
284 379
283 380
283 381
282 382
283 383
283 384
283 385
283 386
283 387
283 388
283 389
283 390
284 391
284 392
284 393
285 394
286 395
287 396
288 396
289 396
290 396
291 396
292 397
293 397
294 397
295 397
296 396
297 395
298 394
299 393
300 392
301 391
302 390
303 390
304 388
304 389
305 386
305 387
306 384
306 385
307 383
308 382
309 381
310 379
310 380
311 377
311 378
312 376
};
\addplot [only marks, mark=square, mark size=0.05pt, color1]
table {%
347 473
348 472
349 472
350 471
351 471
352 470
353 470
354 470
355 469
356 468
357 468
358 467
359 466
360 466
361 466
362 465
363 465
364 465
365 465
366 464
367 464
368 464
369 464
370 464
371 463
372 463
373 463
374 463
375 463
376 462
377 462
378 462
379 462
380 462
384 461
383 461
382 461
381 461
387 460
386 460
385 460
387 459
388 458
389 457
390 456
390 455
390 454
390 453
390 452
391 451
390 450
390 449
390 448
389 447
388 446
387 445
386 444
385 443
384 442
383 441
382 441
381 441
380 441
379 441
378 440
377 440
376 440
375 440
374 440
373 440
372 440
371 440
370 440
369 440
368 440
367 440
366 441
365 441
364 441
363 441
362 441
361 441
360 441
359 441
358 441
357 441
356 441
355 441
354 441
353 441
352 442
351 442
350 443
349 443
348 444
347 444
346 445
345 445
344 445
343 446
342 446
341 447
340 447
339 447
338 448
337 448
336 448
335 449
334 449
333 449
332 449
331 450
330 451
329 451
328 452
327 453
326 453
325 454
324 455
323 455
322 456
321 457
320 458
319 459
318 460
317 460
316 461
315 461
314 461
313 462
312 463
311 464
310 465
309 466
308 467
307 468
306 469
305 470
304 471
303 472
304 473
304 474
304 475
303 476
303 477
304 478
304 479
304 480
304 481
305 482
306 483
307 483
308 483
309 483
310 483
311 484
312 484
313 484
314 484
315 484
316 484
317 484
318 484
319 485
320 485
321 485
322 485
323 486
324 485
325 485
326 484
327 484
328 483
329 483
330 482
331 481
332 481
333 480
334 480
335 479
336 479
337 478
338 478
339 477
340 477
341 476
342 475
343 475
344 474
345 473
346 473
347 473
};
\addplot [only marks, mark=square, mark size=0.05pt, color2]
table {%
280 480
281 480
282 480
283 479
284 479
285 479
286 478
287 478
288 478
289 477
290 477
291 477
292 477
293 476
294 476
295 475
296 475
297 474
298 474
299 473
300 472
301 472
302 471
303 471
304 470
305 469
306 468
307 467
308 466
309 465
310 464
311 463
312 462
313 461
314 460
314 459
314 458
314 457
315 456
315 455
315 454
315 453
314 452
313 451
312 450
311 449
310 448
309 448
308 448
307 447
306 447
305 447
304 447
303 447
302 447
301 446
300 446
299 447
298 447
297 447
296 447
295 448
294 448
293 448
292 448
291 449
290 449
289 449
288 449
287 450
286 451
285 451
284 452
283 452
282 452
281 453
280 453
279 454
278 454
277 455
276 455
275 455
274 456
273 456
272 457
271 458
270 458
269 459
268 459
267 460
266 460
265 461
264 461
263 461
262 462
261 462
260 463
259 464
258 465
257 466
256 466
255 467
254 467
253 468
251 469
252 469
250 470
249 471
249 472
248 473
248 474
248 475
247 476
248 477
248 478
248 479
249 480
249 481
250 482
250 483
249 484
248 485
249 486
249 487
250 487
252 486
251 487
253 486
255 485
254 486
256 485
257 485
258 485
259 486
260 486
261 486
262 486
263 486
264 485
265 484
266 484
267 484
268 484
269 483
270 483
271 483
272 483
273 483
274 483
275 482
276 482
277 481
278 481
279 481
280 480
};
\addplot [only marks, mark=square, mark size=0.05pt, red!62.5163570348212!black]
table {%
265 267
266 267
267 267
268 267
269 268
270 268
271 268
272 268
273 269
274 269
275 269
276 270
277 270
278 271
279 271
280 271
281 271
283 272
282 271
284 272
285 272
286 272
287 272
288 271
289 271
290 271
291 271
292 270
293 270
294 270
295 269
296 269
297 269
297 268
298 267
299 266
299 265
300 264
300 263
300 262
300 261
300 260
300 259
300 258
299 257
298 256
297 255
296 254
295 253
294 252
293 251
292 250
291 249
290 248
289 248
288 247
287 247
286 247
285 246
284 246
283 245
282 245
281 244
280 244
279 243
278 243
277 243
276 242
275 242
274 241
273 241
272 241
271 241
270 240
269 240
268 240
267 239
266 239
265 239
264 239
263 239
262 239
261 238
260 238
259 238
258 237
257 238
256 238
255 238
254 238
253 238
252 238
251 238
250 238
249 238
248 238
247 238
246 238
245 238
244 238
243 238
242 239
241 239
240 239
239 239
238 240
237 240
236 240
235 241
234 241
233 242
232 243
231 244
231 245
230 246
230 247
230 248
229 249
230 250
229 251
229 252
230 253
230 254
231 255
231 256
232 257
233 257
234 258
235 259
236 259
237 260
238 260
239 261
240 261
241 261
242 262
243 262
244 262
245 262
246 262
247 263
248 263
249 263
250 263
251 263
252 264
253 264
254 264
255 264
256 265
257 265
258 265
259 266
260 266
261 266
262 266
263 267
264 267
265 267
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!57.2689478957934!black]
table {%
224 366
225 367
226 368
227 368
228 369
229 370
230 370
231 371
232 372
233 372
234 372
235 373
236 373
237 374
238 374
239 375
240 375
241 376
242 377
243 377
244 378
245 378
246 378
247 378
248 379
249 379
250 379
251 379
252 379
253 378
254 378
255 377
256 377
257 376
258 376
258 375
258 374
258 373
259 372
259 371
259 370
259 369
259 368
259 367
260 366
260 365
260 364
259 363
259 362
258 361
258 360
257 359
256 358
256 357
255 356
254 355
252 354
253 354
251 353
250 352
248 351
249 351
247 350
246 349
245 348
244 347
243 346
242 345
242 344
241 344
240 343
239 343
238 342
237 342
236 341
235 340
234 340
233 339
232 338
231 337
230 337
229 336
228 335
227 334
226 333
225 333
224 332
223 331
222 330
221 329
220 328
219 328
218 327
217 326
216 325
215 324
214 323
213 322
212 321
211 320
210 320
209 319
208 318
207 318
206 317
205 317
204 316
203 316
202 315
201 315
200 315
199 314
198 314
197 314
196 314
195 314
194 315
193 315
192 315
191 316
190 316
189 317
188 318
188 319
188 320
187 321
187 322
187 323
187 324
187 325
187 326
187 327
187 328
187 329
187 330
188 331
189 332
189 333
190 334
190 335
191 336
191 337
192 338
193 339
194 340
195 341
196 342
197 343
198 344
199 345
200 346
201 347
202 348
203 349
203 350
204 350
205 351
205 352
206 353
207 353
208 354
209 355
210 356
211 356
212 357
213 358
214 358
215 359
216 359
217 360
218 361
219 362
220 363
221 363
222 364
223 365
224 366
};
\addplot [only marks, mark=square, mark size=0.05pt, color3]
table {%
145 358
146 357
147 356
148 355
149 355
150 354
151 353
151 352
152 351
152 350
153 349
153 348
154 347
154 346
155 345
156 344
156 343
157 342
157 341
157 340
158 339
158 338
159 337
159 336
159 335
159 334
159 333
159 332
159 331
159 330
160 329
160 328
160 327
160 326
160 325
160 324
160 323
160 322
160 321
160 320
161 319
161 318
161 317
161 316
161 315
161 314
161 313
161 312
161 311
161 310
161 309
161 308
161 307
161 306
161 305
161 304
161 303
161 302
161 301
161 300
160 299
159 298
158 297
157 296
156 295
155 295
154 294
153 294
152 294
151 294
150 294
149 294
148 294
147 295
146 296
145 296
144 297
143 298
142 299
142 300
141 301
141 302
140 303
140 304
139 305
139 306
138 307
138 308
137 309
137 310
137 311
136 312
136 313
136 314
135 315
135 316
135 317
135 318
135 319
134 320
134 321
134 322
134 323
133 324
133 325
132 326
132 327
132 328
131 329
131 330
130 331
130 332
129 333
129 334
129 335
128 336
128 337
128 338
127 339
127 340
127 341
127 342
127 343
126 344
126 345
126 346
126 347
126 348
126 349
126 350
126 351
126 352
126 353
126 354
126 355
127 356
127 357
127 358
128 359
129 360
129 361
130 362
131 362
132 363
133 363
134 363
135 364
136 364
137 364
138 364
139 363
140 363
141 362
142 361
143 360
144 359
145 358
};
\addplot [only marks, mark=square, mark size=0.05pt, red!37.483642965179!black]
table {%
376 341
377 342
378 342
379 343
380 343
381 343
382 343
383 344
384 343
385 342
386 342
387 341
388 341
389 340
390 339
391 339
392 338
393 337
394 337
394 336
394 335
394 334
394 333
394 332
394 331
394 330
394 329
394 328
394 327
394 326
393 324
394 325
394 323
393 322
393 321
392 320
392 319
391 318
391 317
390 316
390 315
390 314
389 313
389 312
389 311
388 310
388 309
388 308
387 307
387 306
387 305
387 304
386 303
386 302
386 301
386 300
385 299
385 298
385 297
385 296
385 295
385 294
385 293
384 292
384 291
384 290
384 289
384 288
384 287
384 286
384 285
384 284
383 283
383 282
383 281
383 280
383 279
382 278
382 277
381 276
381 275
380 274
379 273
378 272
377 271
376 271
375 270
374 270
373 270
372 270
371 270
370 269
369 270
368 270
367 270
366 270
365 271
364 271
363 271
362 272
362 273
361 274
360 275
360 276
359 277
359 278
359 279
359 280
359 281
359 282
359 283
359 284
359 285
359 286
359 287
359 288
360 290
359 289
360 291
360 292
360 293
360 294
360 295
360 296
360 297
360 298
360 299
360 300
360 301
360 302
360 303
360 304
361 305
361 306
361 307
361 308
361 309
362 310
362 311
362 312
363 313
363 314
363 315
363 316
364 317
364 318
365 319
365 320
366 321
366 322
366 323
367 324
367 325
367 326
368 327
368 328
368 329
368 330
369 331
370 332
371 333
371 334
372 335
372 336
373 337
374 338
374 339
375 340
376 341
};
\addplot [only marks, mark=square, mark size=0.05pt, color4]
table {%
174 347
175 347
176 347
177 346
178 346
179 346
180 345
181 344
182 343
182 342
183 341
183 340
184 339
184 338
184 337
184 336
184 335
184 334
185 333
185 332
185 331
185 330
186 329
186 328
186 327
186 326
186 325
186 324
186 323
186 322
186 321
187 320
187 319
187 318
188 317
189 316
189 315
189 314
189 313
189 312
189 311
189 310
189 309
190 308
190 307
190 306
189 305
189 304
189 303
189 302
190 301
189 300
189 299
189 298
188 297
188 296
188 295
188 294
188 293
188 292
188 291
188 290
188 289
188 288
188 287
188 286
188 285
188 284
188 283
187 282
187 281
187 280
187 279
186 278
186 277
185 276
185 275
185 274
185 273
184 272
184 271
183 270
182 269
182 268
181 267
180 266
179 266
178 265
177 264
176 264
175 264
174 264
173 263
172 263
171 263
170 264
169 264
168 264
167 265
166 265
165 266
164 267
163 268
162 269
162 270
161 271
161 272
161 273
160 274
160 275
160 276
159 277
160 279
159 278
160 280
160 281
160 282
160 283
160 284
160 285
160 286
161 288
160 287
161 289
161 290
161 291
162 293
161 292
162 294
162 295
162 296
162 297
162 298
162 299
162 300
162 301
162 302
162 303
162 304
162 305
162 306
162 307
162 308
162 309
162 310
162 311
162 312
162 313
162 314
162 315
162 316
162 317
162 318
162 319
161 321
162 320
161 322
161 323
161 324
161 325
161 326
161 327
161 328
160 330
161 329
160 331
160 332
160 333
160 334
160 335
160 336
161 337
161 338
162 339
162 340
162 341
163 342
163 343
164 344
165 345
166 346
167 346
168 346
169 347
170 347
171 347
172 348
173 347
174 347
};
\addplot [only marks, mark=square, mark size=0.05pt, color5]
table {%
249 449
249 448
249 447
249 446
250 453
250 452
250 451
250 450
251 455
251 454
252 456
253 457
254 458
255 459
256 459
257 460
258 460
259 461
260 461
261 461
262 461
263 460
264 460
265 460
266 459
267 459
268 458
269 458
270 457
271 456
272 456
273 455
273 454
273 453
274 452
274 451
274 450
274 449
275 448
275 447
274 445
275 446
274 444
274 443
274 442
274 441
273 440
273 439
273 438
272 437
272 436
272 435
271 434
271 433
271 432
271 431
270 430
270 429
270 428
270 427
269 426
269 425
269 424
269 423
268 422
268 421
267 420
266 419
266 418
265 417
265 416
264 415
263 414
262 413
262 412
261 411
260 410
260 409
259 408
258 407
258 406
257 405
257 404
256 403
256 402
255 401
255 400
254 399
254 398
254 397
253 396
252 395
252 394
251 393
251 392
250 391
250 390
249 389
249 388
248 386
248 387
247 384
247 385
246 383
245 381
245 382
244 379
244 380
243 378
242 378
241 377
240 376
239 376
238 375
237 375
236 374
235 374
234 373
233 373
232 373
231 373
230 373
229 374
228 374
227 375
226 375
225 376
224 377
223 378
223 379
223 380
223 381
223 382
222 383
222 384
222 385
222 386
223 388
222 387
223 389
224 391
223 390
224 392
223 393
223 394
223 395
224 396
224 397
224 398
225 399
225 400
225 401
226 402
226 403
226 404
226 405
227 406
228 407
229 408
230 409
230 410
231 411
232 412
233 413
234 414
235 415
236 416
236 417
237 418
237 419
238 420
239 421
240 422
240 423
241 424
241 425
241 426
242 427
242 428
242 429
243 430
244 431
244 432
245 433
245 434
246 435
246 436
246 437
247 438
247 439
247 440
247 441
247 442
248 443
248 444
248 445
249 449
};
\addplot [only marks, mark=square, mark size=0.05pt, color6]
table {%
228 316
229 316
230 316
231 316
232 316
233 316
234 316
235 316
236 315
237 315
238 315
239 315
240 315
241 315
242 315
243 315
244 315
245 315
246 315
247 315
248 315
249 315
250 315
251 315
252 315
253 315
254 315
255 315
256 315
257 315
258 315
259 314
260 314
261 314
262 314
263 313
264 312
265 312
266 311
266 310
267 309
268 308
268 307
267 306
267 305
267 304
267 303
267 302
267 301
267 300
267 299
266 298
265 298
264 297
263 296
263 295
262 294
261 293
260 293
259 293
258 292
257 292
256 292
255 292
254 291
253 291
252 291
251 291
250 291
249 291
248 291
247 290
246 290
245 290
244 290
243 290
242 290
241 290
240 290
239 290
238 290
237 290
236 290
235 290
234 290
233 290
232 290
231 290
230 290
229 289
228 289
227 289
226 289
225 289
224 289
223 289
222 288
221 288
220 288
219 288
218 287
217 287
216 287
215 287
214 286
213 286
211 285
212 286
210 285
209 285
207 284
208 285
205 283
206 284
204 283
202 282
203 283
200 281
201 282
199 282
198 282
197 282
196 282
195 283
194 283
193 283
192 283
191 284
190 285
189 286
189 287
189 288
189 289
189 290
189 291
189 292
189 293
189 294
189 295
189 296
189 297
190 298
190 299
190 300
191 301
192 302
193 303
194 304
195 305
196 305
197 306
198 307
199 307
200 308
201 309
202 309
203 309
204 310
205 310
206 311
207 312
208 312
209 312
210 313
211 313
212 314
213 314
214 314
215 315
216 315
217 315
218 315
219 316
220 316
221 316
222 316
223 316
224 317
225 317
226 317
227 317
228 316
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!81.4295300940484!black]
table {%
407 337
408 337
409 338
410 338
411 339
412 340
413 340
414 341
415 342
416 343
417 343
418 343
419 343
420 343
421 343
422 343
423 343
424 343
425 344
426 343
427 343
428 342
429 341
430 340
431 339
432 338
432 337
433 336
434 335
434 334
435 333
435 332
434 331
434 330
434 329
433 328
433 327
433 326
432 325
432 324
431 323
430 322
429 321
429 320
428 319
427 318
426 317
426 316
425 315
424 314
424 313
423 312
422 311
421 310
420 309
420 308
419 307
418 306
417 305
417 304
416 303
415 302
415 301
415 300
414 299
414 298
413 297
413 296
413 295
412 294
412 293
412 292
412 291
411 290
411 289
411 288
410 287
410 286
410 285
410 284
409 283
409 282
408 281
408 280
407 279
407 278
406 277
405 276
404 275
403 274
402 273
401 272
400 272
399 271
398 271
397 271
396 271
395 270
394 271
393 271
392 271
391 271
390 272
389 272
388 273
387 274
387 275
386 276
386 277
385 278
384 279
384 280
384 281
384 282
385 284
384 283
385 285
385 286
385 287
385 288
385 289
385 290
385 291
386 292
386 293
386 294
386 295
386 296
386 297
386 298
386 299
387 300
387 301
387 302
387 303
388 304
388 305
388 306
388 307
389 308
389 309
389 310
390 311
390 312
390 313
391 314
391 315
391 316
392 317
392 318
393 319
393 320
394 321
394 322
395 323
396 324
397 325
398 326
399 327
399 328
400 329
401 330
402 331
403 332
404 333
405 334
405 335
406 336
407 337
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!2.86958411551123!black]
table {%
237 289
238 289
239 289
240 289
241 289
242 289
243 289
244 289
245 289
246 289
247 289
248 290
249 290
250 290
251 290
252 290
253 290
255 291
254 290
256 291
257 291
259 292
258 291
260 292
262 293
261 292
263 292
264 292
265 292
266 292
267 292
268 292
269 291
270 291
271 291
272 290
273 289
274 288
274 287
275 286
275 285
276 284
276 283
277 282
276 281
276 280
276 279
275 278
275 277
274 276
273 275
272 274
271 273
270 272
269 271
268 271
267 270
266 269
265 269
264 268
263 268
262 267
261 267
260 267
259 267
258 266
257 266
256 266
255 265
254 265
253 265
252 265
251 264
250 264
249 264
248 264
247 264
246 263
245 263
244 263
243 263
242 263
241 262
240 262
239 263
238 263
237 263
236 263
235 263
234 263
233 263
232 263
231 263
230 262
229 262
228 262
227 262
226 262
225 262
224 262
223 262
222 262
221 262
220 262
219 262
218 262
217 262
216 262
215 262
214 262
213 262
212 262
211 262
210 263
209 263
208 263
207 263
206 263
205 264
204 264
203 265
202 265
201 266
200 267
200 268
199 269
199 270
198 271
198 272
198 273
198 274
198 275
198 276
199 277
199 278
200 279
200 280
201 281
202 281
203 282
204 282
205 282
206 283
207 283
208 284
209 284
210 284
211 284
212 285
213 285
214 285
215 286
216 286
217 286
218 286
219 287
220 287
221 287
222 287
223 288
224 288
225 288
226 288
227 288
228 288
229 288
230 289
231 289
232 289
233 289
234 289
235 289
236 289
237 289
};
\addplot [only marks, mark=square, mark size=0.05pt, red!66.4124120502421!black]
table {%
186 414
187 414
188 415
189 415
190 415
191 415
192 415
193 416
194 416
195 416
196 416
197 416
198 416
199 416
200 417
201 416
202 416
203 416
204 416
205 416
206 415
207 415
208 415
209 415
210 415
211 414
212 414
213 414
214 414
215 414
216 414
217 413
218 413
219 412
220 411
221 411
222 410
223 409
224 408
224 407
225 406
225 405
225 404
225 403
225 402
224 401
224 400
224 399
223 398
223 397
223 396
222 395
221 394
220 394
219 394
218 393
217 392
216 391
215 391
214 391
213 391
212 391
211 391
210 391
209 390
208 390
207 390
206 390
205 390
204 390
203 390
202 389
201 389
200 389
199 389
198 389
197 389
196 389
195 389
194 389
193 389
192 388
191 388
190 388
189 388
188 387
187 387
186 387
185 386
184 386
183 386
182 385
181 385
180 385
179 385
178 384
177 384
176 384
175 384
174 384
173 384
172 384
171 384
170 384
169 384
168 384
167 384
166 384
165 384
164 384
163 384
162 384
161 385
160 385
158 384
159 385
157 385
156 385
155 386
154 386
153 387
152 388
151 388
150 389
149 390
148 391
147 392
146 393
146 394
146 395
146 396
146 397
146 398
146 399
146 400
147 401
148 402
149 403
149 404
150 405
151 405
152 405
153 406
154 406
155 407
156 407
157 408
158 408
159 408
160 408
161 408
162 408
163 408
164 408
165 409
166 409
167 409
168 409
169 409
170 409
171 409
172 409
173 410
174 410
175 410
176 410
177 411
178 411
179 411
180 412
181 412
182 413
183 413
184 413
185 414
186 414
};
\addplot [only marks, mark=square, mark size=0.05pt, color7]
table {%
434 374
435 373
436 372
436 371
437 370
438 369
439 368
440 367
441 367
442 366
443 365
444 364
445 363
446 362
447 361
448 360
449 359
450 358
451 357
452 357
452 356
453 355
453 354
454 353
455 352
455 351
456 350
456 349
457 348
458 347
458 346
459 345
460 344
461 343
461 342
462 341
463 340
464 339
464 338
464 337
464 336
465 335
465 334
465 333
465 332
465 331
465 330
465 329
465 328
464 327
464 326
463 325
463 324
462 323
461 322
460 322
459 321
458 321
457 320
456 320
455 320
454 320
453 320
452 320
451 320
450 321
449 321
448 322
447 322
446 323
445 324
444 325
443 325
442 327
442 326
441 328
440 329
439 330
438 331
437 332
436 333
435 335
435 334
434 336
433 337
433 338
432 339
431 340
430 341
429 342
428 343
427 344
426 344
425 345
425 346
424 347
423 348
422 349
421 350
420 350
419 351
418 351
417 352
416 353
415 354
414 355
414 356
413 357
412 358
411 359
410 360
409 361
409 362
408 363
407 364
407 365
407 366
406 367
405 368
405 369
404 370
403 371
403 372
402 373
401 374
401 375
401 376
400 377
400 378
400 379
401 380
401 381
401 382
401 383
402 384
403 385
404 386
405 387
406 387
407 388
408 389
409 389
410 389
411 389
412 390
413 389
414 389
415 388
416 388
417 388
418 387
419 387
420 386
421 386
422 386
423 385
424 384
425 383
426 382
427 381
428 380
429 379
430 379
431 377
431 378
432 376
433 375
434 374
};
\addplot [only marks, mark=square, mark size=0.05pt, color8]
table {%
367 439
368 439
369 439
370 439
371 439
372 439
373 439
374 439
375 439
376 439
377 439
378 439
379 440
380 440
381 440
382 440
383 440
384 440
385 440
386 439
387 439
388 439
389 439
390 439
391 438
392 438
393 438
394 437
395 437
396 436
397 435
398 434
399 433
400 432
401 431
402 431
402 430
402 429
402 428
403 427
403 426
403 425
403 424
404 423
404 422
404 421
404 420
404 419
404 418
403 417
402 416
401 415
400 415
399 414
398 413
397 412
396 412
395 412
394 412
393 412
392 412
391 412
390 412
389 412
388 412
386 413
387 412
385 413
384 413
383 413
382 413
381 413
379 414
380 413
378 414
377 414
376 414
375 414
374 414
373 415
372 415
371 415
370 415
369 415
368 415
367 415
366 415
365 414
364 414
363 414
362 414
361 414
360 414
359 414
358 414
357 414
356 413
355 413
354 413
353 413
352 413
351 413
350 413
349 413
348 413
347 414
346 414
345 414
344 414
343 414
342 414
341 414
340 414
339 415
338 415
337 415
336 416
335 416
334 416
333 417
332 418
331 419
331 420
330 421
330 422
330 423
330 424
330 425
330 426
330 427
330 428
331 429
331 430
331 431
332 432
332 433
333 434
333 435
334 436
335 436
336 437
337 437
338 437
339 438
340 438
341 439
342 439
343 439
344 439
345 439
346 439
347 440
348 440
349 440
350 440
351 441
352 441
353 440
354 440
355 440
356 440
357 440
358 440
359 440
360 440
361 440
362 440
363 440
364 440
365 440
366 439
367 439
};
\addplot [only marks, mark=square, mark size=0.05pt, color9]
table {%
466 403
467 402
467 401
468 400
469 399
470 398
471 397
471 396
471 395
471 394
471 393
472 392
472 391
472 390
472 389
473 388
473 387
473 386
473 385
473 384
474 383
474 382
474 381
475 380
475 379
475 378
476 377
476 376
476 375
477 374
477 373
478 372
478 371
478 370
479 369
479 368
479 367
480 366
481 365
481 364
482 363
482 362
483 361
483 360
484 359
484 358
485 357
485 356
485 355
486 354
486 353
486 352
486 351
487 350
487 349
487 348
487 347
487 346
487 345
487 344
486 343
486 342
486 341
485 340
485 339
484 338
483 337
482 337
481 336
480 336
479 336
478 335
477 335
476 335
475 335
474 335
473 336
472 336
471 336
470 337
469 337
468 338
467 339
466 339
465 340
464 340
463 341
462 342
462 343
461 344
460 345
459 346
459 347
458 348
457 349
457 350
456 351
456 352
455 353
454 354
454 355
453 356
453 357
452 358
452 359
452 360
452 361
451 362
451 363
451 364
450 365
450 366
450 367
449 368
449 369
449 370
448 371
448 372
448 373
448 374
447 375
447 376
447 377
446 378
446 379
446 380
445 381
445 382
445 383
445 384
445 385
445 386
445 387
445 388
445 389
445 390
445 391
445 392
446 393
446 394
446 395
447 396
447 397
447 398
447 399
448 400
449 401
450 402
451 403
452 403
453 404
454 405
455 405
456 406
457 406
458 406
459 406
460 406
461 406
462 405
463 405
464 405
465 404
466 403
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!53.30818823822!black]
table {%
414 484
415 483
416 483
417 483
418 482
418 481
419 480
420 479
421 478
422 477
422 476
423 475
423 474
424 473
424 472
425 471
425 470
426 469
426 468
427 467
427 466
427 465
428 464
428 463
428 462
428 461
428 460
429 459
429 458
429 457
429 456
429 455
429 454
429 453
429 452
429 451
429 450
429 449
429 448
429 447
429 446
430 445
430 444
430 443
429 442
429 441
429 440
429 439
429 438
429 437
429 436
429 435
430 434
430 433
430 432
430 431
430 430
429 429
429 428
428 427
428 426
427 425
427 424
427 423
427 422
426 421
426 420
425 420
424 419
423 418
422 417
421 416
420 416
419 415
418 414
417 414
416 413
415 413
414 413
413 413
412 414
411 414
410 415
409 415
408 416
407 417
406 418
405 419
405 420
405 421
405 422
405 423
404 424
404 425
404 426
404 427
403 428
403 429
403 430
403 431
403 432
403 433
403 434
403 435
403 436
403 437
403 438
403 439
403 440
403 441
403 442
403 443
403 444
403 445
403 446
403 447
403 448
403 449
402 450
402 451
402 452
402 453
402 454
402 455
402 456
402 457
401 458
401 459
401 460
401 461
401 462
400 463
400 464
398 467
399 466
400 465
399 468
399 469
398 471
399 470
398 472
398 473
398 474
398 475
398 476
398 477
398 478
398 479
399 480
399 481
400 482
400 483
401 484
402 485
403 485
404 485
405 485
406 485
407 485
408 485
409 485
410 485
411 485
412 485
413 484
414 484
};
\addplot [only marks, mark=square, mark size=0.05pt, red!13.8452772672128!black]
table {%
385 412
386 412
387 411
388 411
389 411
390 411
391 411
392 411
393 411
394 411
395 411
396 411
397 411
398 411
399 411
400 410
401 410
402 410
403 409
404 408
405 408
406 407
406 406
407 405
408 404
408 403
408 402
408 401
408 400
408 399
409 398
409 397
409 396
409 395
409 394
409 393
409 392
408 391
408 390
407 389
406 388
405 388
404 387
403 386
402 385
401 385
400 385
399 385
398 385
397 385
396 385
395 384
394 384
393 385
392 385
391 385
390 385
389 385
388 385
387 385
386 386
385 386
384 386
383 386
382 387
381 387
380 387
379 387
378 388
377 388
376 388
375 389
374 389
373 389
372 389
371 390
370 391
369 392
368 392
367 393
366 394
365 395
364 395
363 396
362 397
361 398
361 399
361 400
360 401
360 402
360 403
359 404
359 405
359 406
359 407
359 408
360 409
360 410
361 411
362 412
362 413
363 413
364 413
365 413
366 413
367 414
368 414
369 414
370 414
371 414
372 414
373 413
374 413
375 413
376 413
377 413
378 413
379 413
380 412
381 412
382 412
383 412
384 412
385 412
};
\addplot [only marks, mark=square, mark size=0.05pt, red!92.8976705896303!black]
table {%
437 426
438 427
439 427
440 427
441 427
442 428
443 428
444 428
445 428
446 429
447 429
448 429
449 430
450 430
451 430
452 431
453 431
454 431
455 431
456 431
457 431
458 431
459 430
460 430
461 430
462 429
463 428
464 427
465 426
465 425
465 424
465 423
465 422
465 421
465 420
465 419
465 418
465 417
465 416
465 415
464 414
464 413
462 412
463 412
461 411
460 410
459 409
458 408
457 407
456 407
455 406
454 406
453 405
452 405
451 404
450 403
449 402
448 401
447 400
446 399
445 399
444 398
443 398
442 397
441 396
440 395
439 394
438 393
437 393
436 392
435 392
434 391
433 390
432 390
431 389
430 389
429 388
428 388
427 388
426 388
425 387
424 387
423 387
422 387
421 387
420 388
419 388
418 388
417 389
416 389
415 389
414 390
413 390
412 391
412 392
411 393
410 393
410 394
410 395
410 396
410 397
410 398
409 399
409 400
409 401
409 402
409 403
409 404
409 405
410 406
411 407
412 408
413 409
414 410
415 411
415 412
416 412
417 413
418 413
419 414
420 415
421 415
422 416
423 417
424 418
425 419
426 419
427 420
428 420
429 421
430 422
431 422
432 423
433 424
434 424
435 425
436 425
437 426
};
\addplot [only marks, mark=square, mark size=0.05pt, color10]
table {%
280 440
280 439
281 442
281 441
282 444
282 443
283 445
284 445
285 446
286 447
287 447
288 448
289 448
290 448
291 448
292 447
293 447
294 447
295 447
296 446
297 446
298 446
299 446
300 445
301 444
301 443
302 442
302 441
302 440
303 439
303 438
303 437
303 436
302 435
302 434
302 433
302 432
301 431
301 430
301 429
300 428
300 427
300 426
300 425
299 424
299 423
299 422
298 421
298 420
298 419
298 418
297 417
297 416
297 415
296 414
296 413
296 412
295 411
295 410
294 409
293 408
292 407
292 406
291 405
290 404
289 403
288 402
288 401
287 400
286 399
286 398
285 397
285 396
285 395
284 394
283 393
282 393
281 392
280 391
279 390
278 390
277 389
276 388
275 386
275 387
274 385
273 385
272 385
271 385
270 384
269 384
268 384
267 384
266 383
265 383
264 383
263 383
262 383
261 384
260 384
259 385
258 386
257 387
257 388
256 389
256 390
256 391
255 392
255 393
255 394
255 395
254 396
255 397
255 398
255 399
256 400
256 401
257 402
257 403
258 404
258 405
259 406
259 407
260 408
261 409
262 410
262 411
263 412
264 413
264 414
265 415
266 416
266 417
267 418
267 419
268 420
269 421
269 422
270 423
271 424
272 425
273 426
274 427
274 428
275 429
275 430
276 431
276 432
277 433
277 434
278 435
279 436
279 437
279 438
280 440
};
\addplot [only marks, mark=square, mark size=0.05pt, color11]
table {%
355 372
356 372
357 371
358 371
359 370
360 370
361 369
362 369
363 368
363 367
364 366
364 365
364 364
365 363
365 362
366 361
367 360
367 359
367 358
368 357
368 356
368 355
368 354
368 353
368 352
368 351
368 350
368 349
368 348
368 347
369 346
368 345
368 344
368 343
368 342
368 341
368 340
368 339
368 338
367 337
367 336
367 335
367 334
367 333
367 332
367 331
367 330
367 329
367 328
367 327
366 326
366 325
366 324
365 323
365 322
365 321
364 320
364 319
363 318
363 317
362 316
361 316
360 315
359 315
358 314
357 314
356 313
355 313
354 314
353 314
352 314
351 315
350 315
349 315
348 316
348 317
347 318
346 319
346 320
345 321
345 322
344 323
344 324
343 325
343 326
342 327
342 328
342 329
342 330
342 331
342 332
341 333
341 334
341 335
341 336
341 337
341 338
341 339
340 340
340 341
340 342
340 343
340 344
340 345
340 346
339 347
339 348
339 349
340 350
340 351
340 352
340 353
340 354
340 355
340 356
340 357
341 358
341 359
341 360
341 361
341 362
341 363
342 364
342 365
343 366
344 367
345 368
346 369
347 370
348 370
349 371
350 371
351 371
352 371
353 371
354 372
355 372
};
\addplot [only marks, mark=square, mark size=0.05pt, blue]
table {%
315 452
316 453
317 453
318 453
319 454
320 454
321 454
322 455
323 454
324 454
325 453
326 452
327 452
328 451
329 450
330 450
331 449
332 448
332 447
332 446
333 445
333 444
333 443
333 442
333 441
333 440
333 439
333 438
333 437
333 436
332 435
332 434
331 433
331 432
330 431
330 430
330 429
329 428
329 427
329 426
329 425
329 424
328 423
328 422
328 421
327 420
327 419
327 418
326 417
326 416
326 415
326 414
326 413
326 412
326 411
325 410
325 409
325 408
325 407
325 406
324 405
324 404
324 403
323 402
323 401
323 400
322 399
322 398
322 397
321 397
320 396
319 395
318 394
317 394
316 393
315 392
314 391
313 391
312 390
311 390
310 390
309 390
308 390
307 390
306 390
305 390
304 390
303 391
302 391
301 392
300 393
299 394
298 395
297 396
296 397
296 398
296 399
296 400
296 401
296 402
296 403
296 404
296 405
297 406
297 407
297 408
297 409
296 410
296 411
297 412
297 413
297 414
298 415
298 416
298 417
299 418
299 419
299 420
299 421
300 422
300 423
300 424
301 425
301 426
301 427
301 428
302 429
302 430
302 431
303 432
303 433
303 434
304 435
304 436
304 437
304 438
305 438
306 439
306 440
307 441
308 442
308 443
309 444
309 445
310 446
310 447
311 448
312 449
313 450
314 451
315 452
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!24.6943171415707!black]
table {%
452 464
453 465
454 465
455 466
456 466
457 467
458 467
459 467
460 468
461 468
462 467
463 467
464 467
465 467
466 467
467 466
468 466
469 465
470 464
471 464
472 463
472 462
473 461
473 460
474 459
474 458
474 457
474 456
474 455
475 454
474 453
473 452
473 451
472 450
472 449
471 448
471 447
470 446
470 445
469 444
468 443
468 442
467 441
466 441
465 440
464 440
463 439
462 439
461 438
460 437
459 437
458 436
457 435
456 434
455 433
454 432
453 432
452 432
451 431
450 431
449 431
448 430
447 430
446 430
445 429
444 429
443 429
442 429
441 428
440 428
439 428
438 428
437 428
436 429
435 429
434 430
433 431
432 431
431 431
431 432
431 433
431 434
430 435
430 436
430 437
430 438
430 439
430 440
430 441
430 442
431 443
431 444
431 445
432 446
433 447
434 448
435 449
436 450
437 451
438 452
439 453
440 454
441 455
442 456
443 457
443 458
444 458
445 459
446 460
447 461
448 462
449 463
450 463
451 464
452 464
};
\addplot [only marks, mark=square, mark size=0.05pt, red!41.414779526968!black]
table {%
332 311
333 312
334 312
335 313
336 313
337 313
338 314
339 314
340 314
341 314
342 314
343 315
344 315
345 315
346 315
347 315
348 315
349 314
350 314
351 314
352 313
353 313
354 313
355 312
356 312
356 311
357 310
358 309
359 308
360 307
360 306
359 305
359 304
359 303
359 302
359 301
359 300
359 299
358 298
359 298
357 297
356 296
355 295
354 294
352 293
353 293
351 292
350 291
349 290
348 289
347 288
346 288
345 287
344 286
343 285
342 284
341 283
340 283
339 282
338 281
337 280
336 279
335 278
334 277
333 276
332 275
331 275
330 274
329 274
328 273
327 272
326 272
325 271
324 271
323 271
322 270
321 270
320 270
319 269
318 269
317 269
316 268
315 269
314 270
313 270
312 270
311 270
310 271
309 272
308 273
307 274
306 275
306 276
306 277
306 278
306 279
306 280
306 281
306 282
306 283
306 284
306 285
306 286
306 287
306 288
307 289
308 290
309 291
310 292
310 293
311 294
312 295
313 296
314 297
315 298
316 299
317 300
318 301
319 302
320 303
321 304
322 304
323 305
324 306
325 307
326 307
327 308
328 309
329 309
330 310
331 310
332 311
};
\addplot [only marks, mark=square, mark size=0.05pt, color12]
table {%
279 382
280 382
281 381
282 381
282 380
283 379
283 378
284 377
284 376
285 375
285 374
285 373
286 372
286 371
287 370
288 369
288 368
289 367
289 366
290 365
290 364
291 363
291 362
292 361
292 360
293 359
294 358
294 357
295 356
296 355
296 354
297 353
298 352
298 351
299 350
299 349
299 348
299 347
299 346
298 345
298 344
297 343
297 342
296 342
295 341
294 340
293 340
292 339
291 339
290 339
289 339
288 339
287 340
286 340
285 340
284 340
283 340
282 340
281 341
280 341
279 342
278 343
277 343
276 344
275 345
274 346
273 346
272 347
271 348
271 349
270 350
269 351
268 352
267 353
266 354
265 355
265 356
264 357
264 358
263 359
263 360
263 361
262 362
261 363
261 364
261 365
261 366
260 367
260 368
260 369
260 370
260 371
260 372
259 373
259 374
259 375
259 376
259 377
260 378
261 379
261 380
262 381
262 382
263 382
264 382
265 382
266 382
267 383
268 383
269 383
270 383
271 384
272 384
273 384
274 384
275 385
276 384
277 383
278 383
279 382
};
\addplot [only marks, mark=square, mark size=0.05pt, color13]
table {%
390 376
391 375
392 374
393 373
394 373
395 372
396 371
397 370
398 369
399 368
400 368
401 367
402 366
403 365
404 364
405 363
406 363
407 363
408 362
408 361
409 360
410 359
411 358
412 357
412 356
413 355
414 354
415 353
416 352
416 351
416 350
416 349
416 348
416 347
416 346
415 345
415 344
415 343
414 342
413 341
412 341
411 340
410 340
409 339
408 338
407 338
406 337
405 337
404 337
403 337
402 337
401 337
400 337
399 337
398 337
397 338
396 338
395 338
394 338
393 338
392 339
391 340
390 340
389 341
388 342
387 342
386 343
385 343
384 344
383 345
382 346
381 347
380 348
379 349
378 350
377 350
376 351
375 352
374 353
373 354
372 355
371 355
370 356
369 356
369 357
368 358
368 359
368 360
367 361
366 362
366 363
365 364
365 365
365 366
364 367
364 368
363 369
363 370
364 371
364 372
364 373
364 374
365 375
366 376
367 377
368 378
369 379
370 379
371 380
372 381
373 382
374 382
375 382
376 382
377 382
378 381
379 381
380 381
381 381
382 381
383 380
384 380
385 380
386 379
387 378
388 378
389 377
390 376
};
\addplot [only marks, mark=square, mark size=0.05pt, color14]
table {%
341 400
342 400
343 400
344 400
345 400
346 399
347 399
348 399
349 399
350 399
351 399
352 399
353 399
354 399
355 398
356 398
357 398
358 397
359 397
360 397
361 397
362 396
363 395
364 394
365 394
366 393
367 392
368 391
369 390
370 390
371 389
372 388
372 387
372 386
372 385
372 384
372 383
372 382
371 381
370 380
369 380
368 379
367 378
366 377
365 376
364 375
363 375
362 375
361 375
360 375
359 374
358 374
357 373
356 373
355 373
354 373
353 372
352 372
351 372
350 372
349 372
348 371
347 371
346 371
345 371
344 371
343 371
342 371
341 371
340 370
339 370
338 370
337 370
336 370
335 369
334 369
333 369
332 369
331 369
330 369
329 369
328 369
327 369
326 370
325 370
323 369
324 370
322 369
321 370
320 370
319 371
318 371
317 372
316 373
315 374
314 375
313 376
312 377
312 378
311 379
311 380
310 381
310 382
311 383
311 384
311 385
312 386
312 387
312 388
312 389
313 390
314 390
315 391
316 392
317 392
318 393
319 394
320 395
321 396
322 396
323 397
324 397
325 397
326 397
327 397
328 398
329 398
330 398
331 398
332 398
333 399
334 399
335 399
336 399
337 399
338 399
339 400
340 400
341 400
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!77.7815619323841!black]
table {%
480 455
481 455
482 455
483 455
484 455
485 455
486 455
487 454
488 454
489 453
490 452
491 451
492 450
493 449
493 448
494 447
494 446
494 445
495 444
495 443
495 442
495 441
495 440
495 439
495 438
495 437
495 436
495 435
495 434
494 433
494 432
494 431
494 430
494 429
494 428
494 427
494 426
494 425
494 424
494 423
494 422
494 421
493 420
493 419
493 418
492 417
492 416
492 415
492 414
491 413
491 412
491 411
490 410
490 409
490 408
489 407
489 406
488 405
488 404
487 403
486 402
486 401
485 400
484 399
483 398
482 398
481 398
480 397
479 397
478 397
477 397
476 397
475 397
474 397
473 397
472 398
471 398
470 399
469 400
468 401
468 402
467 403
466 404
466 406
465 405
466 407
466 408
466 409
466 410
466 411
465 412
465 413
465 414
466 415
466 416
466 417
466 418
466 419
466 420
466 421
466 422
466 423
466 424
466 425
466 426
467 427
467 428
468 429
468 430
468 431
468 432
468 433
468 434
468 435
468 436
468 437
468 438
469 439
468 441
469 440
469 442
469 443
470 444
471 445
471 446
472 447
472 448
473 449
473 450
474 451
474 452
475 453
476 454
477 454
478 455
479 455
480 455
};
\addplot [only marks, mark=square, mark size=0.05pt, black]
table {%
287 308
288 307
289 306
289 305
290 304
291 303
292 302
293 301
294 300
295 299
296 298
297 297
298 296
299 295
300 295
301 294
302 293
302 292
302 291
303 290
304 289
305 288
305 287
305 286
305 285
305 284
305 283
305 282
305 281
305 280
305 279
305 278
305 277
305 276
305 275
304 274
303 273
302 272
301 272
300 271
299 271
298 270
297 270
296 270
295 270
294 271
293 271
292 271
291 272
290 272
289 272
288 272
287 273
286 273
286 274
285 275
284 276
283 277
282 278
281 279
280 280
279 281
278 282
277 283
277 284
277 285
276 286
275 287
275 288
274 289
273 290
272 291
271 292
271 293
271 294
271 295
270 296
270 297
269 298
268 299
268 300
268 301
268 302
268 303
268 304
268 305
268 306
269 307
269 308
270 309
271 310
272 310
273 311
274 311
275 311
276 311
277 311
278 311
279 311
280 311
281 311
282 311
283 310
284 310
285 310
286 309
287 308
};
\addplot [only marks, mark=square, mark size=0.05pt, color15]
table {%
201 483
202 482
203 481
204 480
205 479
205 478
206 477
207 476
208 475
208 474
209 473
210 472
210 471
211 470
212 469
213 468
213 467
214 466
215 466
215 465
216 464
216 463
217 462
217 461
218 460
218 459
219 458
219 457
220 456
220 455
220 454
221 453
221 452
221 451
222 450
222 449
221 448
221 447
220 446
220 445
220 444
219 443
218 442
217 441
217 440
216 440
215 440
214 440
213 440
212 440
211 440
210 440
209 440
208 440
207 440
206 441
205 441
204 441
203 441
202 442
201 443
200 444
199 445
198 446
197 446
196 447
195 448
194 448
193 449
192 450
191 450
190 451
190 452
189 453
188 454
187 455
186 456
185 457
184 458
184 459
184 460
184 461
183 462
182 463
181 464
180 465
180 466
180 467
180 468
180 469
180 470
180 471
180 472
180 473
180 474
180 475
180 476
180 477
180 478
180 479
180 480
181 481
182 482
183 483
184 484
185 484
186 485
187 485
188 486
189 486
190 486
191 486
192 486
193 486
194 486
195 486
196 486
197 485
198 485
199 484
200 484
201 483
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!84.9894058088223!black]
table {%
375 493
376 493
377 492
378 492
379 492
380 491
381 491
382 490
383 490
384 490
385 489
386 488
387 488
388 487
389 486
390 485
391 484
392 484
393 483
393 482
394 481
395 480
396 479
397 478
397 477
397 476
397 475
397 474
397 473
397 472
397 471
398 470
397 469
397 468
397 467
397 466
396 465
395 464
394 463
393 462
392 462
391 462
390 461
389 461
388 461
387 461
386 461
385 461
384 462
383 462
382 462
381 462
380 463
379 463
378 463
377 463
376 463
375 464
374 464
373 464
372 464
371 464
370 465
369 465
368 465
367 465
366 465
365 466
364 466
363 466
362 466
361 467
360 467
359 468
358 468
357 469
356 469
355 470
354 471
354 472
353 473
353 474
352 475
352 476
351 477
351 478
351 479
351 480
351 481
351 482
351 483
351 484
352 485
352 486
353 487
354 488
355 488
356 489
357 489
358 490
359 491
360 491
361 492
362 493
363 493
364 494
365 494
366 494
367 494
368 494
369 494
370 494
371 494
372 494
373 493
374 493
375 493
};
\addplot [only marks, mark=square, mark size=0.05pt, red!89.5816675182855!black]
table {%
176 458
177 458
178 458
179 458
180 458
181 458
182 457
183 457
184 457
185 456
186 455
187 454
188 453
188 452
189 451
190 450
191 449
191 448
191 447
191 446
191 445
191 444
191 443
191 442
191 441
191 440
191 439
191 438
191 437
191 436
191 435
191 434
190 433
190 432
190 431
190 430
189 429
189 428
189 427
188 426
188 425
187 424
187 423
186 422
186 421
185 420
184 419
184 418
183 417
182 416
182 415
181 414
180 413
179 412
178 412
177 412
176 411
175 411
174 411
173 411
172 410
171 410
170 410
169 410
168 410
167 410
166 410
166 411
165 412
164 412
163 413
162 413
161 414
161 415
161 416
160 417
160 418
160 419
160 420
160 421
159 422
159 423
159 424
159 425
159 426
158 427
158 428
158 429
158 430
159 431
159 432
159 433
160 434
160 435
161 436
161 437
162 438
162 439
163 440
163 441
164 442
164 443
165 444
165 445
166 446
166 447
166 448
167 449
168 450
169 451
170 452
171 453
172 454
173 455
174 456
175 457
176 458
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!6.02326464880922!black]
table {%
232 481
233 480
234 479
235 478
236 477
237 476
238 475
239 474
240 473
241 472
242 471
242 470
243 469
244 468
244 467
245 466
245 465
246 464
246 463
247 462
247 461
248 460
248 459
248 458
249 457
249 456
250 455
250 454
249 453
249 452
249 451
249 450
248 449
248 448
248 447
247 446
247 445
247 444
247 443
246 442
245 441
244 441
243 440
242 440
241 439
240 439
239 438
238 438
237 438
236 439
235 439
234 439
233 440
232 440
231 441
230 441
229 442
228 443
228 444
227 445
226 446
225 447
225 448
224 449
223 449
223 450
222 451
222 452
222 453
221 454
221 455
221 456
220 457
220 458
219 459
219 460
218 461
218 462
217 463
217 464
216 465
216 466
215 467
215 468
215 469
215 470
215 471
215 472
215 473
215 474
216 475
216 476
216 477
216 478
217 479
217 480
218 481
219 482
220 483
221 483
222 483
223 483
224 483
225 483
226 483
227 483
228 483
229 483
230 482
231 481
232 481
};
\addplot [only marks, mark=square, mark size=0.05pt, color16]
table {%
198 387
199 388
200 388
201 388
202 388
203 389
204 389
205 389
206 389
207 389
208 389
209 389
210 390
211 390
212 390
213 390
214 390
215 390
216 390
217 389
218 388
219 387
220 387
221 386
221 385
221 384
221 383
222 382
222 381
222 380
222 379
222 378
222 377
222 376
221 375
220 374
220 373
219 372
218 371
218 370
217 369
216 368
215 368
214 367
213 366
212 365
211 365
210 364
209 363
208 362
207 361
206 360
205 359
204 358
203 358
202 357
201 356
200 355
199 355
198 354
197 353
196 352
195 352
194 351
193 351
192 350
191 350
190 350
189 349
188 349
187 349
186 349
185 349
184 350
183 350
182 350
181 351
180 352
179 352
178 353
177 354
176 354
176 355
176 356
175 357
175 358
175 359
175 360
175 361
175 362
174 363
174 364
174 365
174 366
174 367
174 368
174 369
174 370
174 371
175 372
176 373
177 374
178 374
179 375
180 376
181 377
182 378
183 379
184 379
185 380
186 380
187 381
188 382
189 382
190 383
191 383
192 384
193 384
194 385
195 385
196 386
197 386
198 387
};
\addplot [only marks, mark=square, mark size=0.05pt, red!10.4183324817143!black]
table {%
294 230
295 231
296 232
297 232
298 232
299 232
300 232
301 232
302 232
303 232
304 232
305 232
306 232
307 232
308 232
309 232
310 232
311 231
312 230
313 229
314 228
314 227
314 226
315 225
315 224
315 223
315 222
315 221
315 220
314 219
314 218
314 217
313 216
313 215
312 214
311 213
310 212
310 211
309 210
308 209
308 208
307 207
306 206
305 205
304 204
304 203
303 202
302 202
301 201
300 200
299 199
298 198
297 197
296 196
295 195
294 194
293 194
292 193
291 193
290 193
289 192
288 192
287 192
286 192
285 192
284 192
283 192
282 192
281 192
280 192
279 193
278 193
277 194
276 195
275 195
274 196
274 197
273 198
272 199
272 200
273 201
273 202
273 203
273 204
273 205
273 206
274 207
274 208
274 209
274 210
274 211
274 212
274 213
275 214
275 215
276 216
277 217
278 218
279 219
280 220
281 221
282 221
283 222
284 223
285 224
286 225
287 226
288 227
289 227
290 228
291 229
292 229
293 230
294 230
};
\addplot [only marks, mark=square, mark size=0.05pt, color17]
table {%
319 268
320 269
321 269
322 269
323 270
324 270
325 270
326 271
327 271
328 272
329 273
330 273
331 273
332 274
333 274
334 275
335 274
336 274
337 274
338 274
339 274
340 274
341 273
342 273
343 272
344 271
344 270
345 269
346 268
346 267
347 266
347 265
346 264
346 263
346 262
346 261
345 260
345 259
344 258
344 257
344 256
343 255
343 254
343 253
342 252
342 251
341 251
340 250
339 249
338 248
337 248
336 247
335 246
334 245
333 244
332 243
331 243
330 242
329 241
328 240
327 240
326 239
325 239
324 238
323 238
322 237
321 237
320 236
319 236
318 236
317 235
316 235
315 235
314 234
313 234
312 234
311 233
310 233
309 233
308 233
307 233
306 233
305 233
304 233
303 233
302 233
301 233
300 233
299 233
298 233
297 233
296 233
295 234
294 234
293 235
292 236
291 237
290 238
290 239
290 240
290 241
290 242
290 243
290 244
290 245
290 246
290 247
291 248
292 249
293 250
294 251
295 252
296 253
297 254
298 255
299 256
300 257
301 258
302 258
303 259
304 259
305 260
306 261
307 261
308 262
309 263
310 263
311 264
312 264
313 265
314 265
315 266
316 267
317 268
318 268
319 268
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!28.4662754499475!black]
table {%
300 337
301 336
302 335
303 334
304 333
305 332
306 331
307 330
307 329
308 328
309 327
310 326
310 325
311 324
312 323
313 322
313 321
314 320
315 319
315 318
316 317
316 316
317 315
317 314
317 313
318 312
318 311
318 310
318 309
318 308
318 307
318 306
318 305
318 304
318 303
318 302
317 301
316 300
315 299
314 298
313 297
312 296
311 295
310 295
309 295
308 295
307 295
306 295
305 295
304 295
303 295
302 295
301 295
300 296
299 297
298 297
297 298
296 299
295 300
294 301
293 302
292 303
291 304
290 305
290 306
289 307
288 308
287 309
286 310
286 311
285 312
285 313
284 314
283 315
282 316
282 317
281 318
280 319
280 320
280 321
280 322
281 323
281 324
282 325
282 326
282 327
283 328
283 329
284 330
284 331
284 332
284 333
285 334
285 335
286 336
287 336
288 337
289 338
290 338
291 338
292 338
293 338
294 339
295 338
296 338
297 338
298 337
299 337
300 337
};
\addplot [only marks, mark=square, mark size=0.05pt, color15]
table {%
158 482
159 482
160 483
161 483
162 484
163 484
164 485
165 485
166 485
167 485
168 485
169 485
170 485
171 484
172 484
173 484
174 483
175 482
176 481
177 481
178 480
178 479
179 478
179 477
179 476
179 475
179 474
179 473
179 472
179 471
179 470
179 469
179 468
179 467
179 466
179 465
178 464
177 463
177 462
176 461
176 460
176 459
175 458
174 457
173 456
172 455
171 454
170 453
169 452
168 451
167 450
166 449
165 448
164 448
163 447
162 446
161 445
160 444
159 444
158 443
157 442
156 442
155 441
154 440
153 440
152 440
151 439
150 439
149 439
148 438
147 438
146 438
145 439
144 439
143 439
142 440
141 441
140 441
139 442
138 443
137 444
136 445
135 446
134 447
135 448
135 449
134 450
134 451
134 452
134 453
135 454
135 455
136 456
136 457
136 458
137 459
137 460
138 461
138 462
139 463
140 464
141 465
141 466
142 467
143 468
144 469
145 470
146 471
146 472
147 473
148 474
149 475
150 476
151 477
152 478
153 478
154 479
155 480
156 481
157 481
158 482
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!84.9894058088223!black]
table {%
356 540
357 540
358 540
359 540
360 540
361 540
362 540
363 540
364 540
365 539
366 539
367 538
368 537
369 536
370 535
370 534
370 533
371 532
371 531
371 530
371 529
372 528
372 527
372 526
372 525
372 524
371 523
371 522
371 521
371 520
370 519
370 518
370 517
370 516
369 515
369 514
369 513
368 512
368 511
368 510
368 509
368 508
367 507
367 506
367 505
366 504
366 503
366 502
365 501
365 500
364 499
364 498
364 497
364 496
363 495
363 494
362 494
361 493
360 492
359 492
358 491
357 491
356 490
355 489
354 489
353 488
352 487
351 487
350 487
349 487
348 487
347 488
346 488
345 488
344 489
343 489
342 490
341 491
340 492
340 493
339 494
338 495
338 496
338 497
338 498
338 499
338 500
338 501
338 502
339 503
339 504
339 505
339 506
340 507
340 508
340 509
340 510
341 511
341 512
341 513
342 514
342 515
342 516
342 517
342 518
343 519
343 520
344 521
344 522
344 523
345 524
345 525
345 526
346 527
346 528
347 529
347 530
347 531
348 532
349 533
349 534
350 535
350 536
351 537
352 538
353 538
354 539
355 539
356 540
};
\addplot [only marks, mark=square, mark size=0.05pt, red!89.5816675182855!black]
table {%
137 443
138 442
139 441
140 440
141 439
142 439
143 438
144 438
145 438
146 437
147 437
148 436
149 435
150 434
151 434
152 433
153 432
154 431
155 430
156 430
157 429
157 428
157 427
158 426
158 425
158 424
158 423
158 422
159 421
159 420
159 419
159 418
159 417
160 416
160 415
160 414
160 413
159 412
158 411
158 410
157 409
156 408
155 408
154 407
153 407
152 406
151 406
150 406
149 405
148 405
147 405
146 406
145 406
144 406
143 406
142 407
141 407
140 408
139 408
138 409
137 409
136 410
135 411
134 411
133 412
132 413
131 414
130 414
129 415
128 416
127 416
126 417
125 418
124 418
123 419
122 420
121 420
120 421
119 422
118 423
117 424
116 425
115 426
115 427
114 428
113 429
113 430
113 431
112 432
112 433
112 434
112 435
112 436
112 437
112 438
112 439
112 440
113 441
113 442
114 443
115 444
115 445
116 446
117 446
118 447
119 447
120 448
121 448
122 448
123 448
124 448
125 448
126 448
127 448
128 448
129 447
130 447
131 447
132 447
133 446
134 446
135 445
136 444
137 443
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!6.02326464880922!black]
table {%
217 439
218 440
219 439
220 439
222 440
221 438
223 440
222 438
223 439
224 440
225 440
226 440
227 441
228 441
229 441
230 440
231 440
232 439
233 439
234 438
235 438
236 438
237 437
238 437
239 436
239 435
240 434
240 433
240 432
241 431
241 430
241 429
241 428
241 427
240 426
240 425
240 424
239 423
239 422
238 421
237 420
236 419
236 418
235 418
234 418
233 418
232 418
231 417
230 417
229 417
228 416
227 416
226 416
225 416
224 416
223 415
222 415
221 415
220 415
219 415
218 414
217 414
216 415
215 415
214 415
213 415
212 415
211 415
210 416
209 416
208 416
207 416
206 416
205 417
204 417
203 417
202 417
201 417
200 418
199 419
198 420
197 420
196 421
195 422
194 422
193 423
193 424
192 425
192 426
191 427
190 428
190 429
191 430
191 431
191 432
191 433
192 434
192 435
192 436
193 436
194 437
195 437
196 438
197 438
198 439
199 439
200 439
201 440
202 440
203 440
204 440
205 440
206 440
207 439
208 439
209 439
210 439
211 439
212 439
213 439
214 439
215 439
216 439
217 439
};
\addplot [only marks, mark=square, mark size=0.05pt, color16]
table {%
153 386
154 385
155 385
156 384
157 384
158 383
159 382
160 381
161 380
162 380
163 379
164 378
165 378
166 377
167 376
168 375
169 375
170 374
171 373
172 372
173 371
173 370
173 369
173 368
173 367
173 366
173 365
173 364
173 363
174 362
174 361
174 360
174 359
174 358
174 357
174 356
175 355
175 354
174 353
173 352
173 351
172 350
172 349
171 348
170 348
169 348
168 347
167 347
166 347
165 347
164 348
163 348
162 348
161 349
160 349
159 349
158 350
157 350
156 351
155 351
154 352
153 352
152 353
151 354
150 355
149 356
148 357
147 357
146 358
145 359
144 360
143 361
142 362
141 363
140 364
139 364
139 365
138 366
138 367
137 368
136 369
134 370
135 370
134 371
133 372
132 373
132 374
131 375
131 376
130 377
130 378
130 379
130 380
130 381
130 382
130 383
130 384
131 385
131 386
132 387
132 388
133 389
133 390
134 391
135 391
136 392
137 392
138 393
139 393
140 393
141 393
142 393
143 393
144 393
145 393
146 392
147 391
148 390
149 389
150 388
151 387
152 386
153 386
};
\addplot [only marks, mark=square, mark size=0.05pt, red!10.4183324817143!black]
table {%
257 237
258 236
259 236
260 235
261 234
262 233
263 232
264 231
265 230
266 229
267 228
267 227
268 226
269 225
269 224
270 223
270 222
271 221
271 220
272 219
272 218
272 217
273 216
273 215
274 214
273 213
273 212
273 211
273 210
273 209
273 208
273 207
272 206
272 205
272 204
272 203
272 202
272 201
271 200
271 199
270 199
269 198
268 198
267 198
266 197
265 197
264 197
263 197
262 196
261 196
260 197
259 197
258 197
257 197
256 197
255 198
254 198
253 199
252 200
251 200
250 201
249 202
249 203
248 204
247 205
247 206
246 207
245 208
245 209
244 210
244 211
243 212
243 213
242 214
242 215
241 216
241 217
240 218
240 219
240 220
240 221
239 222
239 223
239 224
239 225
239 226
239 227
239 228
239 229
239 230
239 231
240 232
240 233
241 234
242 235
243 236
244 237
245 237
246 237
247 237
248 237
249 237
250 237
251 237
252 237
253 237
254 237
255 237
256 237
257 237
};
\addplot [only marks, mark=square, mark size=0.05pt, color17]
table {%
359 267
360 267
361 266
362 266
363 265
364 264
365 263
366 262
367 261
367 260
368 259
368 258
368 257
369 256
369 255
370 254
370 253
371 252
371 251
371 250
371 249
372 248
372 247
372 246
373 245
373 244
373 243
373 242
373 241
373 240
374 239
374 238
374 237
374 236
374 235
374 234
374 233
374 232
374 231
374 230
373 229
373 228
372 227
372 226
371 225
370 224
369 223
368 222
367 222
366 222
365 221
364 221
363 221
362 221
361 221
360 222
359 222
358 222
357 223
356 223
355 224
354 224
353 225
352 226
351 227
351 228
350 229
349 230
349 231
348 232
348 233
347 234
346 235
346 236
345 237
345 238
345 239
345 240
344 241
344 242
344 243
344 244
343 245
343 246
343 247
343 248
343 249
343 250
343 251
343 252
344 253
344 254
344 255
345 256
345 257
345 258
346 259
346 260
347 261
347 262
347 263
347 264
348 265
349 265
350 266
351 267
352 267
353 267
354 267
355 267
356 267
357 267
358 267
359 267
};
\addplot [only marks, mark=square, mark size=0.05pt, blue!28.4662754499475!black]
table {%
254 347
255 347
256 347
257 347
258 348
259 348
260 348
261 348
262 348
263 348
264 347
265 347
266 347
267 347
268 347
269 347
270 347
271 347
272 346
273 345
274 345
275 344
276 343
277 342
278 342
279 341
280 340
281 340
282 339
282 338
283 337
283 336
284 335
284 334
283 333
283 332
283 331
282 330
282 329
282 328
281 327
281 326
281 325
280 324
280 323
279 322
279 321
279 320
278 320
277 320
276 320
275 320
274 320
273 320
272 320
271 319
270 319
269 319
268 319
267 319
266 319
265 319
264 319
263 319
262 320
261 320
260 320
259 320
258 320
257 320
256 320
255 320
254 320
253 319
252 319
251 319
250 319
249 319
248 319
247 318
246 318
245 318
244 318
243 317
242 316
241 316
240 316
239 316
238 316
237 316
236 316
235 317
234 317
233 317
232 317
231 317
230 317
229 317
228 317
227 318
226 318
225 318
224 319
223 320
223 321
222 322
222 323
222 324
222 325
222 326
222 327
222 328
222 329
223 330
224 331
225 332
226 332
227 333
228 334
229 335
230 336
231 336
232 337
233 338
234 338
235 339
236 340
237 340
238 341
239 342
240 342
241 343
242 343
243 343
244 344
245 344
246 344
247 345
248 345
249 345
250 346
251 346
252 346
253 347
254 347
};
\end{axis}

\end{tikzpicture}


==> images/resglut15min31.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.997509025150764,0.991600114776672}
\definecolor{color1}{rgb}{1,0.918733141953057,0.777815619323835}
\definecolor{color2}{rgb}{0.559504110912517,0.760978787760968,1}
\definecolor{color3}{rgb}{1,0.999844253436999,1}
\definecolor{color4}{rgb}{0.272017239452022,0.458701832218087,1}
\definecolor{color5}{rgb}{1,0.737608463740622,0.533081882382205}
\definecolor{color6}{rgb}{0.8022282863964,0.932096685902439,1}
\definecolor{color7}{rgb}{0.0184728669932638,0.0881324915636064,1}
\definecolor{color8}{rgb}{1,0.105698571419593,0.0286958411551039}
\definecolor{color9}{rgb}{1,0.938343963523227,0.814295300940474}
\definecolor{color10}{rgb}{0.519853252239868,0.725576823678981,1}
\definecolor{color11}{rgb}{1,0.474312658778553,0.284662754499475}
\definecolor{color12}{rgb}{0.234522428826675,0.411031729397624,1}
\definecolor{color13}{rgb}{1,0.772310192024386,0.572689478957923}
\definecolor{color14}{rgb}{0.765477571173333,0.911621038276543,1}
\definecolor{color15}{rgb}{0,0.0352914639058537,1}
\definecolor{color16}{rgb}{1,0.158177430844293,0.0602326464880835}
\definecolor{color17}{rgb}{0.480146747760135,0.68814117224587,1}
\definecolor{color18}{rgb}{1,0.52023944861088,0.322985896873057}
\definecolor{color19}{rgb}{0.981527133006734,0.996108761095289,1}
\definecolor{color20}{rgb}{0.197771713603602,0.362209563829682,1}
\definecolor{color21}{rgb}{1,0.804847246055321,0.612093337391676}
\definecolor{color22}{rgb}{0.72798276054798,0.88859024815703,1}

\begin{axis}[
tick align=outside,
tick pos=left,
hide axis,
axis equal image,
width=0.38\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=349.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=349.5, ymin=399.5, ymax=-0.5] {images/resglut15min31-000.png};
\addplot [only marks, mark=square, mark size=0.05pt,red]
table {%
184 247
185 247
186 247
187 247
188 246
189 246
190 245
191 244
192 243
192 242
192 241
192 240
192 239
192 238
192 237
192 236
192 235
192 234
191 232
192 233
191 231
191 230
191 229
191 228
191 227
190 226
190 225
190 224
190 223
190 222
189 221
189 220
189 219
189 218
189 217
189 216
189 215
189 214
188 213
188 212
188 211
188 210
188 209
187 208
187 207
187 206
187 205
186 204
185 204
184 203
183 202
182 202
181 202
180 202
179 203
178 204
177 205
177 206
176 207
176 208
176 209
176 210
176 211
176 212
176 213
176 214
176 215
176 216
176 217
176 218
176 219
176 220
177 221
177 222
177 223
177 224
178 225
178 226
178 227
178 228
178 229
178 230
178 231
178 232
179 233
179 234
179 235
179 236
179 237
179 238
179 239
179 240
179 241
180 242
180 243
180 244
181 245
182 246
183 246
184 247
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!91.8052434985608!black]
table {%
236 179
237 179
238 179
239 179
240 180
241 180
242 180
243 180
244 180
245 180
246 180
247 180
248 180
249 180
250 179
251 179
252 179
253 179
254 179
255 178
256 178
257 177
258 176
259 175
259 174
260 173
260 172
260 171
259 170
259 169
258 168
257 168
256 167
255 167
254 167
253 166
252 166
251 166
250 166
249 166
248 166
247 166
246 166
245 166
244 166
243 166
242 166
241 166
240 166
239 166
238 166
237 166
236 166
235 166
234 166
233 166
232 166
231 166
230 166
229 166
228 167
227 167
226 167
225 167
224 167
223 167
222 167
221 167
220 167
219 167
218 168
217 168
216 168
215 168
214 168
213 169
212 170
211 171
211 172
210 173
210 174
211 175
211 176
212 177
213 178
214 178
215 178
216 178
217 179
218 179
221 179
219 180
222 179
220 180
223 180
224 180
225 180
226 180
227 180
228 180
229 180
230 180
231 179
232 179
233 179
234 179
235 179
236 179
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!12.6912222908516!black]
table {%
201 166
202 167
203 167
204 167
205 167
206 167
207 167
208 167
209 167
210 167
212 168
211 167
213 168
214 167
215 167
216 167
217 167
218 167
219 166
220 166
221 166
222 166
223 166
224 165
225 164
226 163
227 163
227 162
227 161
227 160
227 159
227 158
227 157
226 157
225 156
224 156
223 155
222 155
221 155
220 154
219 154
218 154
217 154
216 154
215 154
214 154
213 154
212 154
211 154
210 154
209 154
207 155
208 154
206 155
205 155
204 155
203 155
202 155
201 156
200 156
199 156
198 155
197 155
196 155
195 155
193 154
194 155
192 154
191 154
190 154
189 154
188 154
187 154
186 154
185 154
184 154
183 154
182 154
179 153
178 153
181 154
180 154
177 154
176 154
175 155
174 156
173 157
172 158
172 159
173 160
173 161
173 162
174 163
175 163
176 164
177 164
178 164
179 164
180 165
181 165
182 165
183 165
184 166
185 166
187 166
186 167
188 167
189 167
190 167
191 167
192 167
193 167
194 167
195 167
196 167
197 167
198 166
199 166
200 166
201 166
};
\addplot [only marks, mark=square, mark size=0.05pt,color0]
table {%
211 129
212 129
213 129
214 129
215 129
216 129
217 128
218 128
219 128
220 128
221 128
222 128
223 127
224 127
225 127
226 126
227 126
228 125
229 125
230 124
231 124
232 123
233 123
234 122
235 122
236 121
236 120
237 119
237 118
237 117
236 116
236 115
235 114
234 114
233 113
232 113
231 113
230 113
229 113
228 113
227 113
225 114
226 113
224 114
223 114
222 114
221 114
219 115
220 114
218 115
217 115
216 115
215 115
214 116
213 116
212 116
211 116
210 116
209 116
208 116
207 116
206 116
205 116
204 116
203 116
202 116
201 116
200 116
199 117
198 117
197 117
196 117
195 117
194 117
193 117
192 117
191 118
190 118
189 118
188 119
187 119
186 120
185 121
185 122
185 123
184 124
184 125
184 126
185 127
186 128
187 128
188 128
189 129
190 129
191 129
192 129
193 129
194 129
195 129
196 129
197 129
198 129
199 129
200 129
202 129
201 130
203 129
204 130
205 130
206 130
207 130
208 130
209 129
210 129
211 129
};
\addplot [only marks, mark=square, mark size=0.05pt,red!82.6264414658775!black]
table {%
198 261
199 262
200 262
201 262
202 261
203 260
204 259
204 258
204 257
205 256
205 255
205 254
205 253
206 252
206 251
206 250
206 249
206 248
206 247
206 246
206 245
205 243
206 244
205 242
205 241
206 240
206 239
205 238
205 237
205 236
205 235
205 234
205 233
205 232
205 231
205 230
204 229
204 228
204 227
204 226
204 225
204 224
204 223
204 222
204 221
203 220
203 219
203 218
203 217
203 216
202 215
202 214
201 213
201 212
201 211
200 210
200 209
200 208
200 207
199 206
198 205
198 204
197 203
196 201
196 202
195 200
194 199
193 199
192 199
191 199
190 199
189 200
188 201
188 202
188 203
188 205
188 206
189 209
187 204
188 207
189 210
188 208
189 211
190 214
189 212
190 215
189 213
190 216
190 217
190 218
190 219
190 220
191 222
190 221
191 223
191 224
191 225
191 226
192 227
192 228
192 229
192 230
192 231
192 232
193 233
193 234
193 235
193 236
193 237
193 238
193 239
193 240
193 241
193 242
193 243
193 244
193 245
193 246
193 247
193 252
193 253
194 248
194 249
194 250
194 251
194 254
194 255
194 256
194 257
194 258
195 259
195 260
196 261
197 261
198 261
};
\addplot [only marks, mark=square, mark size=0.05pt,color1]
table {%
113 193
114 194
115 194
116 194
117 195
118 195
119 195
120 195
121 196
122 196
124 197
123 196
125 197
126 197
127 197
128 197
129 197
130 197
131 197
132 197
133 197
134 197
135 196
136 196
136 195
137 194
137 193
136 192
136 191
135 190
135 189
133 188
134 188
132 187
131 187
130 187
129 186
128 186
127 186
126 186
125 186
124 186
123 185
122 185
121 185
120 184
119 184
118 183
117 183
116 183
115 182
114 182
113 182
112 181
111 181
110 180
109 180
108 179
107 179
106 179
105 178
104 178
103 178
101 177
102 178
100 177
99 177
98 177
97 177
96 177
95 177
94 177
93 177
92 177
91 178
90 179
89 180
88 181
88 182
88 183
88 184
89 185
90 186
92 187
91 187
93 188
94 188
95 188
96 189
97 189
98 189
99 189
100 189
101 189
102 189
103 190
104 190
105 190
106 190
107 191
108 191
109 191
110 192
111 193
112 193
113 193
};
\addplot [only marks, mark=square, mark size=0.05pt,color2]
table {%
177 153
178 152
179 151
180 150
181 150
182 149
183 148
184 148
185 148
186 147
187 147
189 146
188 146
191 145
190 145
192 144
194 143
193 143
196 142
195 142
198 141
197 141
199 140
200 139
201 138
202 137
202 136
202 135
202 134
202 133
201 132
201 131
200 130
199 130
198 130
197 130
196 130
195 130
194 130
193 130
192 130
191 130
190 130
189 131
188 132
187 132
186 133
185 133
184 134
183 134
182 135
181 135
180 136
179 137
178 138
177 138
176 139
175 140
174 140
173 141
172 142
171 142
170 142
169 143
168 143
167 144
166 145
165 145
164 146
163 147
162 148
161 149
159 150
160 150
158 151
157 152
156 153
155 154
154 155
153 156
152 157
152 158
151 159
152 160
152 161
152 162
153 163
154 164
155 164
156 164
157 164
158 164
159 164
160 164
161 163
162 163
163 162
164 162
165 161
166 160
167 160
168 159
169 159
170 158
171 158
172 157
173 156
174 155
175 154
176 153
177 153
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!88.4512112577136!black]
table {%
186 305
187 305
187 304
188 303
188 302
189 301
189 300
189 299
189 298
189 297
189 296
190 295
190 294
190 293
190 292
190 291
190 290
190 289
190 288
190 287
190 286
190 285
190 284
190 283
190 282
190 281
190 280
190 279
190 278
191 277
191 276
191 275
191 274
191 273
191 272
191 271
192 269
191 270
192 268
192 267
192 266
192 265
194 260
193 262
192 264
194 259
193 261
192 263
193 258
193 257
193 256
193 255
193 254
192 253
191 252
190 252
189 251
188 251
187 251
186 252
185 252
184 253
183 254
182 255
182 256
182 257
182 258
181 259
181 260
181 261
181 262
181 263
181 264
181 265
181 266
180 267
180 268
180 269
180 270
180 271
180 272
179 273
179 274
179 275
179 276
179 277
179 278
179 279
178 280
178 281
178 282
178 283
178 284
177 285
177 286
177 287
177 288
177 289
177 290
177 291
177 292
177 293
177 294
177 295
177 296
177 297
177 298
177 299
178 300
178 301
178 302
179 303
179 304
180 305
181 306
182 306
183 306
184 306
185 306
186 305
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!9.30020563849031!black]
table {%
159 195
160 194
161 194
162 193
163 193
164 192
165 192
166 192
167 191
168 191
169 190
170 190
171 189
172 189
173 189
174 188
176 187
175 187
177 186
178 185
179 184
179 183
179 182
179 181
179 180
178 179
178 178
177 178
176 178
175 177
174 177
173 177
172 177
170 178
171 177
169 178
168 178
167 178
166 179
165 179
164 179
163 180
162 180
161 180
160 181
159 181
158 182
157 182
156 183
155 183
154 183
153 184
152 184
151 185
150 185
149 186
148 186
147 186
146 187
145 187
144 188
142 189
143 189
141 190
141 191
139 192
140 192
138 193
138 194
137 195
137 196
137 197
138 198
138 199
139 200
140 201
141 201
142 201
143 201
144 201
145 201
146 201
147 201
148 200
149 199
150 199
151 198
152 198
153 198
154 197
155 197
156 196
157 196
158 195
159 195
};
\addplot [only marks, mark=square, mark size=0.05pt,red!58.5852204730314!black]
table {%
89 206
90 206
91 205
92 205
93 205
94 206
95 206
96 206
97 206
98 206
99 206
100 206
101 206
102 206
103 206
104 206
105 206
106 206
107 206
108 206
109 206
112 206
110 205
111 205
113 205
114 205
115 204
116 204
117 203
117 202
117 201
118 200
118 199
117 198
117 197
116 196
116 195
115 195
114 195
113 194
112 194
111 194
110 194
109 194
108 194
107 194
106 194
105 194
104 194
103 194
102 194
101 194
100 194
99 194
98 194
97 194
96 194
94 195
95 194
93 195
92 195
91 194
90 194
89 194
88 194
87 194
86 194
85 194
84 193
83 193
82 193
81 193
80 193
79 193
78 193
77 193
76 193
75 193
72 192
74 193
71 192
73 193
70 192
69 193
68 193
67 193
66 193
65 193
64 193
63 194
62 194
61 195
61 196
60 197
60 198
60 199
60 200
60 201
61 202
62 202
63 203
64 203
65 203
66 204
67 204
68 204
69 204
70 204
71 205
72 205
73 205
74 205
75 205
76 205
77 206
78 206
79 206
80 206
81 206
82 206
83 206
84 206
85 206
86 206
87 206
88 206
89 206
};
\addplot [only marks, mark=square, mark size=0.05pt,color3]
table {%
173 268
174 269
175 269
176 268
177 268
178 268
179 267
180 266
180 265
180 264
180 263
180 262
180 261
180 260
180 259
180 258
181 257
180 255
181 256
180 254
180 253
179 251
180 252
179 250
179 249
179 248
179 247
179 246
179 245
179 244
179 243
178 242
178 241
178 240
178 239
178 238
178 237
178 236
178 235
178 234
177 233
177 232
177 231
177 230
177 229
177 228
177 227
177 226
177 225
176 224
176 223
176 222
176 221
175 220
174 219
173 218
172 218
171 218
170 218
169 218
168 218
167 219
166 220
165 221
165 222
165 223
165 224
165 225
165 226
165 227
165 228
165 229
165 230
165 231
165 232
165 233
165 234
165 235
165 236
165 237
165 238
165 239
166 240
166 241
166 242
166 243
166 244
166 245
167 246
167 247
167 248
167 249
167 250
167 251
167 252
167 253
167 254
167 255
168 256
168 257
168 258
168 259
168 260
168 261
169 262
169 263
169 264
169 265
170 266
170 267
171 267
172 268
173 268
};
\addplot [only marks, mark=square, mark size=0.05pt,color4]
table {%
135 216
136 216
137 216
138 216
139 216
140 216
141 216
142 216
143 216
144 216
145 216
146 215
147 215
148 215
149 214
150 214
151 214
152 214
153 214
154 213
155 212
156 211
157 210
157 209
157 208
157 207
156 206
156 205
155 204
154 203
153 203
152 203
151 202
150 202
149 202
148 202
147 202
146 202
145 202
144 202
143 202
142 202
141 202
140 202
139 203
138 203
137 203
136 203
135 203
134 203
133 203
132 203
131 203
130 203
129 203
128 203
127 203
126 203
125 203
124 203
123 203
122 204
121 204
120 204
119 204
118 204
117 204
116 205
115 205
114 206
113 206
113 207
112 208
112 209
111 210
111 211
112 212
112 213
113 214
114 214
115 215
116 215
117 215
118 215
119 215
120 215
121 216
122 216
124 215
123 216
125 215
126 215
127 215
128 215
129 216
130 216
131 216
132 216
133 216
134 216
135 216
};
\addplot [only marks, mark=square, mark size=0.05pt,red!7.10232941036857!black]
table {%
245 258
246 257
247 256
247 255
248 254
249 253
250 252
251 251
252 250
253 250
253 249
254 248
255 247
256 246
257 245
258 244
258 243
259 242
259 241
260 240
260 239
260 238
260 237
260 236
259 235
258 234
257 233
256 233
255 233
254 233
253 233
252 233
251 234
250 235
249 236
248 236
247 237
246 239
246 238
245 240
244 240
243 241
242 242
241 243
240 244
239 245
238 246
238 247
237 248
236 249
236 250
235 251
234 252
233 253
233 254
232 255
231 256
231 257
230 258
230 259
230 260
230 261
230 262
231 263
231 264
232 265
233 265
234 266
235 266
236 266
237 265
238 265
239 265
240 264
241 263
242 261
242 262
243 260
244 259
245 258
};
\addplot [only marks, mark=square, mark size=0.05pt,red!86.1547227327871!black]
table {%
177 136
177 135
178 134
179 133
179 132
180 131
181 130
181 129
182 128
182 127
183 126
183 125
183 124
184 123
184 122
184 121
185 120
186 119
186 118
186 117
187 116
187 115
187 114
187 113
187 112
187 111
187 110
186 109
185 108
184 108
183 107
182 107
181 108
180 109
179 109
178 110
177 111
176 112
176 113
175 114
175 115
174 116
173 117
173 118
173 119
172 120
172 121
172 122
171 123
171 124
170 125
170 126
170 127
169 128
169 129
168 130
168 131
167 132
167 133
167 134
166 135
166 136
166 137
166 138
166 139
166 140
167 141
168 142
169 142
170 141
171 141
172 141
173 140
174 139
175 138
175 139
176 137
177 136
};
\addplot [only marks, mark=square, mark size=0.05pt,color5]
table {%
225 246
226 246
227 246
228 246
229 246
230 246
231 246
232 245
233 245
234 245
235 245
236 245
237 245
238 245
239 244
240 243
241 242
242 241
242 240
242 239
242 238
242 237
241 236
240 235
239 234
238 234
237 234
235 234
236 233
234 234
233 234
232 234
231 234
230 234
229 234
228 234
227 234
226 235
225 235
224 235
223 235
222 235
221 235
220 235
219 235
218 235
217 235
216 235
215 235
214 236
213 236
212 236
211 237
210 237
209 238
208 238
207 239
207 240
206 241
206 242
207 243
207 244
207 245
208 246
209 246
210 247
211 247
212 248
213 248
214 248
215 248
216 248
217 248
218 247
219 247
220 247
221 248
222 247
223 247
224 247
225 246
};
\addplot [only marks, mark=square, mark size=0.05pt,color6]
table {%
153 256
154 257
155 258
156 259
157 260
158 261
159 261
160 262
161 262
162 262
163 263
164 262
165 262
166 261
167 260
167 259
167 258
167 257
167 256
166 255
166 254
166 253
165 252
164 251
163 250
162 249
161 248
160 247
159 246
158 245
157 244
156 243
155 242
154 241
153 240
152 239
151 239
150 238
149 237
148 236
147 235
146 235
145 234
144 235
143 235
142 235
141 235
140 235
139 236
139 237
139 238
138 239
138 240
138 241
138 242
138 243
139 244
140 245
141 246
143 247
142 247
144 248
145 249
146 250
147 251
148 252
149 253
150 254
151 255
152 256
153 256
};
\addplot [only marks, mark=square, mark size=0.05pt,color7]
table {%
136 157
137 156
138 155
139 154
140 153
141 152
141 151
142 150
143 149
144 148
145 147
145 146
146 145
147 144
148 143
148 142
149 141
150 140
151 139
151 138
151 137
151 136
151 135
151 134
151 133
150 132
149 132
148 131
147 131
146 132
145 132
144 132
143 133
142 134
141 135
140 136
140 135
139 137
138 138
137 139
136 140
135 141
134 142
133 143
133 144
132 145
131 146
130 147
129 148
128 149
127 150
126 151
125 152
124 153
123 154
122 155
121 156
120 157
120 158
119 159
119 160
118 161
118 162
118 163
118 164
119 165
120 166
121 166
122 167
123 166
124 166
125 166
126 165
127 165
128 164
129 163
130 162
131 162
132 161
133 160
133 161
134 159
135 158
136 157
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!32.2985896873057!black]
table {%
200 206
201 207
202 208
203 208
204 209
205 210
206 211
207 212
208 212
209 212
210 212
211 212
212 211
213 210
213 209
214 208
214 207
214 206
214 205
214 204
213 203
213 202
212 201
211 200
210 199
212 200
209 198
208 197
208 196
208 195
207 194
206 193
206 192
205 191
204 190
204 189
203 188
202 187
202 186
201 185
200 184
200 183
199 182
198 181
197 179
197 180
196 178
195 176
195 177
194 176
193 175
192 175
191 174
190 174
189 174
188 173
187 174
186 175
185 176
185 177
185 178
185 179
186 180
186 181
186 182
186 183
187 184
188 185
188 186
189 187
189 188
189 189
190 190
191 191
192 192
192 193
193 194
193 195
194 196
194 197
195 198
195 199
196 200
197 201
197 202
198 203
199 204
199 205
200 206
};
\addplot [only marks, mark=square, mark size=0.05pt,red!33.5875879497576!black]
table {%
164 176
165 176
166 177
167 177
168 177
169 177
170 177
171 176
172 176
173 176
176 177
174 176
177 177
175 176
178 177
179 177
180 177
181 177
182 176
183 176
184 176
185 175
186 174
187 173
187 172
187 171
187 170
186 169
186 168
185 167
184 167
183 166
182 166
181 166
180 166
179 165
178 165
177 165
176 165
175 164
174 164
173 164
172 164
171 164
170 164
169 164
168 164
167 164
166 164
165 164
164 164
163 164
162 164
161 164
160 165
159 165
158 165
157 165
156 165
155 165
154 165
153 165
152 165
151 166
150 166
149 166
148 166
147 166
146 166
145 166
144 166
143 167
142 168
141 169
140 170
140 171
141 172
141 173
141 174
141 175
142 176
143 177
144 177
145 178
146 178
147 178
148 178
149 178
150 178
151 178
152 178
153 178
154 178
156 177
155 178
157 177
158 177
159 177
160 177
161 177
162 177
163 176
164 176
};
\addplot [only marks, mark=square, mark size=0.05pt,color8]
table {%
250 234
251 233
251 232
252 231
252 230
252 229
253 228
253 227
253 226
254 225
254 224
254 223
254 222
255 221
255 220
255 219
255 218
255 217
256 216
256 215
256 214
256 213
257 212
257 211
257 210
258 209
258 208
259 207
259 206
259 205
260 203
259 204
260 202
260 201
259 200
259 199
259 198
258 197
257 196
256 196
255 196
254 196
253 196
252 196
251 196
250 196
249 197
249 198
248 199
247 200
247 201
246 202
246 203
245 204
245 205
245 206
244 207
244 208
244 209
244 210
244 211
243 212
243 213
243 214
243 215
242 216
242 217
242 218
242 219
241 220
241 221
241 222
241 223
240 224
240 225
240 226
240 227
240 228
239 230
240 229
240 231
240 232
240 233
240 234
241 235
242 236
243 236
244 236
245 236
246 237
247 236
248 235
249 235
250 234
};
\addplot [only marks, mark=square, mark size=0.05pt,color9]
table {%
185 104
186 103
187 102
188 101
189 100
190 99
191 98
192 97
193 96
194 95
195 94
196 93
197 92
198 91
199 90
200 89
200 88
200 87
200 86
200 85
200 84
200 83
199 82
198 81
197 80
196 80
195 80
194 80
193 81
192 81
191 81
190 82
189 83
188 83
187 84
186 85
185 86
184 87
183 88
182 89
181 90
180 91
179 92
178 93
177 94
176 95
175 96
174 97
173 98
172 99
172 100
171 101
169 102
170 102
169 103
169 104
169 105
169 106
169 107
169 108
170 109
171 110
172 110
173 110
174 110
175 111
176 110
177 110
178 109
179 108
180 107
181 107
182 106
183 106
184 105
185 104
};
\addplot [only marks, mark=square, mark size=0.05pt,color10]
table {%
212 270
213 270
214 269
215 268
216 267
217 267
218 266
219 265
220 264
221 264
222 263
224 262
223 262
225 261
226 260
229 259
228 259
227 259
229 258
230 257
230 256
231 255
232 254
232 253
233 252
232 251
231 250
231 249
230 248
229 247
228 247
227 247
226 247
225 247
224 248
223 248
222 248
221 249
220 250
219 250
218 251
217 252
216 252
215 253
214 254
213 254
212 255
211 256
210 257
209 258
208 259
207 259
206 260
205 260
204 260
203 261
202 262
201 263
200 264
199 265
198 266
196 267
197 267
195 268
193 269
194 269
192 270
192 271
192 272
192 273
192 274
192 275
192 276
192 277
193 277
194 278
195 278
196 278
197 278
198 278
199 278
200 278
201 277
202 277
203 277
204 276
205 275
206 275
207 274
208 273
209 272
210 272
211 271
212 270
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!84.9894058088223!black]
table {%
127 232
128 232
129 233
130 233
131 234
132 234
133 234
134 235
135 235
136 235
137 235
138 235
139 235
140 234
141 233
141 232
142 231
142 230
142 229
142 228
141 227
140 226
139 225
138 225
137 224
136 223
135 223
134 222
133 222
132 222
131 221
130 221
129 220
128 220
127 220
126 219
125 219
124 218
123 218
122 217
121 217
120 216
119 216
118 216
117 216
116 216
115 216
114 217
113 218
112 219
112 220
111 221
111 222
112 223
112 224
113 225
114 226
115 227
116 227
117 227
118 228
119 229
120 229
121 230
122 230
123 231
124 231
125 231
126 232
127 232
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!6.02326464880922!black]
table {%
154 123
155 122
156 121
156 120
157 119
158 119
159 118
160 117
161 116
161 115
162 114
163 113
165 112
164 112
166 111
166 110
166 109
167 108
168 107
168 106
168 105
168 104
168 103
168 102
167 102
166 101
165 100
164 100
163 100
162 101
161 101
160 102
159 102
158 103
157 104
156 104
155 105
154 107
154 106
153 108
152 109
151 110
150 110
149 111
149 112
148 113
147 114
146 115
145 116
144 117
143 118
142 119
141 120
140 121
139 122
139 123
139 124
139 125
139 126
138 127
138 128
139 129
140 130
141 131
142 131
143 131
144 131
145 131
146 131
147 130
148 130
149 129
150 128
151 127
152 126
153 124
153 125
154 123
};
\addplot [only marks, mark=square, mark size=0.05pt,red!62.5163570348212!black]
table {%
222 230
223 230
224 230
225 231
226 231
227 231
228 232
229 233
230 233
231 233
232 233
233 233
234 233
235 233
236 232
237 231
238 230
239 229
239 228
239 227
239 226
238 225
237 224
236 223
235 222
234 222
233 221
232 221
231 220
230 220
229 219
228 219
227 219
226 218
225 218
224 218
223 217
222 217
221 216
220 216
219 215
218 215
217 215
216 214
215 214
214 214
213 213
212 213
211 213
210 213
209 213
208 213
207 213
206 214
205 215
204 216
204 217
204 218
204 219
204 220
205 221
206 222
205 222
207 223
208 224
209 224
210 225
211 225
212 226
213 227
214 227
215 228
216 228
217 228
218 229
219 229
220 229
221 229
222 230
};
\addplot [only marks, mark=square, mark size=0.05pt,color11]
table {%
126 184
127 185
128 185
129 185
130 186
131 186
132 186
133 187
134 187
135 188
136 188
137 188
138 188
139 188
140 188
141 188
142 188
143 188
144 187
145 186
146 186
146 185
146 184
146 183
146 182
146 181
145 180
145 179
143 178
144 178
142 177
138 176
139 176
140 176
141 176
137 175
136 175
135 174
134 174
133 174
132 173
131 173
130 172
129 172
128 172
127 171
126 170
125 170
124 170
123 169
122 168
121 167
120 167
119 166
118 165
117 165
116 165
115 164
114 164
112 163
113 164
111 163
109 162
110 163
108 162
107 163
106 163
105 164
105 165
104 166
104 167
104 168
105 169
105 170
106 171
107 172
108 173
110 174
109 174
111 175
112 176
113 177
114 177
115 178
116 178
117 179
118 179
119 180
120 181
121 181
122 181
123 182
124 183
125 183
126 184
};
\addplot [only marks, mark=square, mark size=0.05pt,color12]
table {%
237 162
238 161
238 160
239 159
240 158
240 157
241 156
241 155
242 154
242 153
242 152
243 151
243 150
244 149
244 148
245 147
245 146
245 145
246 144
246 143
247 142
247 141
247 140
247 139
247 138
246 137
246 136
246 135
245 134
244 134
243 133
242 133
241 133
240 134
239 135
238 135
237 136
236 137
235 138
235 139
234 140
234 141
233 142
233 143
232 144
232 145
231 146
231 147
231 148
230 149
230 150
230 151
229 152
229 153
229 154
229 155
228 156
228 157
228 158
228 159
228 160
228 161
228 162
228 163
229 164
229 165
230 165
231 165
232 165
233 165
234 165
235 164
236 163
237 162
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!57.2689478957934!black]
table {%
207 154
208 153
209 153
210 153
211 153
212 153
213 153
214 153
215 153
216 153
217 153
218 153
219 153
220 153
221 152
222 151
222 150
223 149
223 148
223 147
222 146
222 145
221 144
220 144
219 143
218 143
217 143
216 142
215 142
214 142
213 142
212 142
211 142
210 142
209 142
208 142
207 142
206 142
205 142
204 142
203 142
202 142
201 142
200 142
199 142
198 142
197 142
196 143
195 143
194 144
193 144
192 145
191 146
190 146
190 147
190 148
190 149
190 150
190 151
191 152
191 153
192 153
193 153
194 154
195 154
196 154
197 154
198 154
199 154
200 154
201 154
202 154
203 154
204 154
205 154
206 154
207 154
};
\addplot [only marks, mark=square, mark size=0.05pt,red!10.4183324817143!black]
table {%
89 176
90 176
91 177
92 176
93 176
94 176
95 176
96 176
97 176
98 176
99 176
100 175
101 174
102 174
103 173
103 172
104 171
104 170
104 169
103 168
103 167
102 166
101 165
100 165
99 164
98 164
97 164
96 163
95 164
94 164
93 164
92 164
91 164
90 164
89 164
88 164
87 164
86 164
85 164
84 164
83 164
82 164
81 164
80 165
79 165
78 165
77 166
76 166
76 167
75 168
74 169
74 170
74 171
74 172
75 173
75 174
76 175
77 176
78 176
79 176
80 177
81 177
82 177
83 177
84 177
85 177
86 177
87 176
88 176
89 176
};
\addplot [only marks, mark=square, mark size=0.05pt,red!89.5816675182855!black]
table {%
157 278
158 278
159 279
160 280
161 281
162 281
163 282
164 283
165 283
166 284
167 284
168 284
169 284
170 284
171 284
172 283
173 282
173 281
174 280
174 279
173 278
173 277
172 276
171 275
170 274
170 273
168 272
169 272
167 271
166 270
165 269
164 268
163 268
162 267
161 266
160 266
159 265
158 264
157 263
156 262
155 262
154 261
153 260
152 259
151 258
150 257
149 256
148 256
147 255
146 255
145 255
144 254
143 255
142 255
141 255
140 256
140 257
139 258
139 259
139 260
139 261
139 262
140 263
141 264
142 265
143 266
144 267
145 268
146 269
147 270
148 271
149 272
150 272
151 273
152 274
153 275
154 275
155 276
156 277
157 278
};
\addplot [only marks, mark=square, mark size=0.05pt,color13]
table {%
163 141
163 140
164 139
165 139
165 138
165 137
165 136
165 135
166 134
166 133
166 132
167 131
167 130
168 129
168 128
169 127
169 126
169 125
170 124
170 123
171 122
171 121
171 120
172 119
172 118
172 117
172 116
171 115
171 114
170 113
169 113
168 112
167 112
166 112
165 113
164 113
163 114
162 115
162 116
161 117
160 118
160 119
160 120
159 121
159 122
158 123
158 124
157 125
157 126
156 127
156 128
155 129
155 130
154 131
154 132
153 133
152 134
152 135
152 136
152 137
152 138
152 139
152 140
152 141
153 142
154 143
155 144
156 144
157 144
158 144
159 144
160 143
161 143
162 142
163 141
};
\addplot [only marks, mark=square, mark size=0.05pt,color14]
table {%
230 139
231 138
232 138
233 137
234 137
235 137
236 136
237 135
238 134
239 133
240 133
241 132
242 131
243 130
244 129
244 128
244 127
244 126
244 125
244 124
243 123
243 122
242 122
241 122
240 121
239 121
238 122
237 122
236 122
235 123
234 123
233 124
232 124
231 125
230 125
229 126
228 126
227 127
226 127
225 128
224 128
223 128
222 129
221 130
220 130
219 131
218 131
217 132
215 133
216 133
215 134
214 135
214 136
214 137
214 138
214 139
215 140
215 141
216 141
217 142
218 142
219 142
220 142
221 143
222 143
223 142
224 142
225 141
226 141
227 141
228 140
229 140
230 139
};
\addplot [only marks, mark=square, mark size=0.05pt,color15]
table {%
252 144
253 144
254 143
255 143
256 142
257 141
258 140
258 139
258 138
258 137
258 136
258 135
258 134
258 133
258 132
258 131
258 130
258 129
258 128
258 127
258 126
258 125
257 124
257 123
257 122
257 121
257 120
257 119
257 118
257 117
257 116
256 115
256 114
256 113
256 112
255 111
255 110
254 109
253 108
252 107
251 107
250 106
249 106
248 107
247 107
246 108
245 109
244 110
244 111
244 112
244 113
244 114
244 115
244 116
244 117
244 118
244 119
244 120
244 121
244 122
244 123
245 124
245 125
245 126
245 127
245 128
245 129
246 130
246 131
246 132
246 133
246 134
247 135
247 136
247 137
248 138
248 139
248 140
248 141
249 142
250 143
251 143
252 144
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!28.4662754499475!black]
table {%
69 192
70 191
71 191
72 191
73 191
74 190
75 190
76 190
77 190
78 190
79 189
80 189
81 189
82 189
83 189
84 188
85 188
86 187
86 186
87 185
87 184
87 183
87 182
87 181
86 180
85 179
84 178
83 178
82 178
81 178
80 178
79 177
77 178
78 177
76 178
75 178
74 178
73 179
72 179
71 179
70 179
69 179
68 180
67 180
66 180
65 181
64 181
63 181
62 181
61 182
60 182
59 182
58 183
57 183
56 183
55 183
54 184
53 184
52 185
51 186
50 187
50 188
50 189
50 190
50 191
51 192
52 193
53 193
54 193
55 194
56 194
58 193
57 194
59 193
60 193
61 194
62 193
63 193
64 192
65 192
66 192
67 192
68 192
69 192
};
\addplot [only marks, mark=square, mark size=0.05pt,red!37.483642965179!black]
table {%
122 262
123 263
124 263
125 264
126 264
127 265
128 265
129 266
130 266
131 266
132 266
133 266
134 266
135 266
136 265
137 264
138 263
138 262
138 261
138 260
138 259
137 258
138 258
136 257
135 256
134 255
133 254
132 254
131 253
130 253
129 252
128 251
127 251
126 250
125 249
124 249
123 248
122 248
121 247
120 246
119 246
118 245
117 245
116 245
115 244
114 244
113 243
112 243
111 243
110 243
109 243
108 243
107 243
106 244
105 245
105 246
104 247
104 248
104 249
104 250
105 251
105 252
107 253
106 253
108 254
109 255
110 255
111 256
112 256
113 257
114 257
115 258
116 259
117 259
118 260
119 260
120 261
121 262
122 262
};
\addplot [only marks, mark=square, mark size=0.05pt,color16]
table {%
145 164
145 163
146 162
147 161
148 160
149 159
150 159
151 158
151 157
152 156
153 155
154 154
155 153
156 152
157 151
157 150
157 149
157 148
156 147
156 146
156 145
155 145
154 144
153 143
152 143
151 144
150 144
149 144
148 144
147 145
146 147
146 146
145 148
144 149
143 150
142 151
142 152
141 153
140 154
139 155
138 156
137 157
136 158
135 159
134 160
134 161
133 162
133 163
133 164
132 165
132 166
132 167
133 168
133 169
134 169
135 170
136 170
137 170
138 170
139 170
140 169
141 168
142 167
143 166
144 165
145 164
};
\addplot [only marks, mark=square, mark size=0.05pt,color17]
table {%
231 195
232 195
233 195
234 195
235 195
236 195
237 196
238 195
239 195
240 195
241 195
242 194
243 193
243 192
243 191
243 190
243 189
243 188
243 187
243 186
242 185
241 184
240 184
239 183
238 183
237 183
236 183
235 182
234 182
233 182
232 182
231 182
230 181
229 181
228 181
227 181
226 181
225 181
224 181
223 181
222 181
221 181
220 181
219 181
218 182
217 183
216 184
217 185
217 186
217 187
218 188
218 189
219 189
220 190
221 191
222 191
223 192
224 192
225 193
226 193
227 193
228 194
229 194
230 194
231 195
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!81.4295300940484!black]
table {%
161 100
162 100
163 99
164 99
165 99
166 98
167 98
168 98
169 97
170 97
171 97
172 97
173 97
174 96
175 95
176 94
177 93
178 92
179 91
178 90
178 89
178 88
178 87
177 86
176 85
175 85
174 84
173 84
172 84
171 84
170 84
169 85
168 85
167 85
166 85
165 86
164 86
163 86
162 86
161 86
160 87
159 87
158 87
157 88
156 88
155 89
154 89
153 90
152 90
151 91
150 91
149 92
148 93
147 93
146 94
145 95
144 96
144 97
143 98
143 99
143 100
143 101
143 102
144 103
145 104
146 104
147 105
149 105
148 106
150 105
151 105
152 105
153 105
154 104
155 104
156 103
157 103
158 102
159 101
160 101
161 100
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!2.86958411551123!black]
table {%
127 250
128 250
129 251
130 252
131 252
132 253
133 253
134 254
135 254
136 253
137 253
138 253
139 252
139 251
140 250
140 249
140 248
140 247
140 246
139 245
138 244
136 243
137 243
135 242
134 242
133 241
132 240
131 239
130 238
129 237
128 237
127 236
126 235
125 235
124 234
123 233
122 232
121 232
120 231
119 231
118 231
117 232
116 232
115 232
115 233
114 234
114 235
113 236
113 237
113 238
114 239
114 240
115 241
116 242
117 243
118 244
119 245
120 245
121 246
122 247
123 247
124 248
125 248
126 249
127 250
};
\addplot [only marks, mark=square, mark size=0.05pt,red!66.4124120502421!black]
table {%
108 161
109 160
110 159
111 158
112 158
113 157
114 156
115 155
116 155
117 154
118 153
118 152
119 151
120 150
120 149
120 148
119 147
118 146
117 145
117 144
116 143
115 142
115 141
114 141
113 141
112 142
111 142
110 142
109 143
108 143
107 144
106 145
105 146
104 146
103 147
102 148
101 149
100 150
99 151
98 152
97 153
96 154
96 155
95 156
95 157
95 158
95 159
95 160
96 161
96 162
97 163
98 163
99 163
100 164
101 164
102 164
103 163
104 163
105 163
106 162
107 162
108 161
};
\addplot [only marks, mark=square, mark size=0.05pt,color18]
table {%
206 191
207 193
207 192
208 194
209 195
210 195
211 195
212 195
213 195
214 194
215 194
216 193
216 192
216 191
217 190
217 189
217 188
216 187
216 186
216 185
215 184
214 183
213 182
213 181
212 180
212 179
212 178
211 177
210 176
210 175
209 174
208 173
207 172
206 171
205 170
204 169
203 168
202 168
201 167
200 167
199 167
198 167
197 168
196 168
196 169
195 170
195 171
195 172
195 173
195 174
195 175
196 176
196 177
197 178
198 179
199 180
199 181
200 182
201 183
201 184
202 185
203 186
203 187
204 188
205 189
205 190
206 191
};
\addplot [only marks, mark=square, mark size=0.05pt,color19]
table {%
177 204
178 203
179 202
180 201
181 200
182 199
183 198
183 197
184 196
185 195
185 194
186 193
186 192
187 191
187 190
188 189
188 188
188 187
187 186
187 185
186 184
185 183
184 183
183 183
182 183
181 183
180 184
180 183
179 185
178 186
177 187
176 188
175 188
174 189
174 190
173 191
172 192
171 193
170 194
169 195
168 196
167 197
166 198
165 199
165 200
164 201
164 202
164 203
164 204
164 205
164 206
165 207
166 208
167 208
168 209
169 209
170 209
171 209
172 209
173 208
174 207
175 207
176 205
176 206
177 204
};
\addplot [only marks, mark=square, mark size=0.05pt,color20]
table {%
260 194
261 194
262 194
263 194
264 194
265 194
266 193
267 193
268 193
269 193
270 193
271 192
272 192
273 191
274 190
275 189
275 188
276 187
276 186
276 185
275 184
275 183
274 182
273 182
272 181
271 181
270 180
269 180
268 180
267 180
266 180
265 180
264 180
263 180
262 180
261 181
260 181
259 181
258 181
257 181
256 181
255 182
254 182
253 182
252 182
251 182
250 182
249 183
248 183
247 183
246 184
245 185
244 186
244 187
244 188
244 189
244 190
244 191
244 192
244 193
245 194
246 194
247 195
248 195
250 195
249 196
251 195
252 195
253 195
254 195
255 195
256 195
257 195
258 195
259 194
260 194
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!53.30818823822!black]
table {%
133 125
134 125
135 124
136 123
137 122
138 122
139 121
140 120
141 119
142 118
143 117
144 116
145 115
146 114
147 113
148 112
148 111
148 110
148 109
148 108
148 107
147 106
146 105
145 105
144 104
143 103
142 104
141 104
140 104
139 104
138 105
137 106
136 106
135 107
134 108
133 109
132 110
131 111
130 112
129 113
128 113
127 114
126 115
125 116
124 117
123 118
122 119
121 120
120 121
119 122
118 123
118 124
117 125
117 126
117 127
117 128
117 129
118 130
119 131
120 131
121 132
122 132
123 132
124 132
125 131
126 131
127 130
128 129
129 129
130 128
131 127
132 126
132 127
133 125
};
\addplot [only marks, mark=square, mark size=0.05pt,red!13.8452772672128!black]
table {%
102 233
103 233
104 234
105 235
106 236
107 236
108 237
109 237
110 237
111 237
112 237
112 236
113 235
113 234
114 233
114 232
115 231
114 230
114 229
114 228
114 227
113 226
112 225
111 224
111 223
110 222
109 222
108 221
107 220
107 219
106 218
105 217
104 216
103 215
102 214
101 213
100 212
99 211
98 211
97 210
96 210
95 210
94 210
93 210
92 210
91 210
90 211
89 211
89 212
88 213
88 214
88 215
88 216
88 217
89 218
89 219
90 220
91 221
92 222
93 223
94 224
95 225
96 226
97 227
98 228
99 229
99 230
100 231
101 232
102 233
};
\addplot [only marks, mark=square, mark size=0.05pt,red!92.8976705896303!black]
table {%
128 145
129 144
130 144
131 143
132 143
133 142
134 141
135 140
136 139
137 138
138 137
139 136
139 135
139 134
139 133
139 132
139 131
139 130
138 129
137 128
136 128
135 128
134 128
133 128
132 128
131 128
130 129
129 130
128 130
127 131
126 132
125 132
124 133
123 133
122 133
121 134
120 135
119 136
118 137
117 138
116 139
116 140
116 141
116 142
117 143
118 144
119 145
119 146
120 147
121 148
121 149
122 148
123 148
124 148
125 147
126 146
127 146
128 145
};
\addplot [only marks, mark=square, mark size=0.05pt,color21]
table {%
225 214
226 215
227 215
228 216
229 216
230 216
231 216
232 216
233 216
234 216
235 215
235 214
236 213
236 212
236 211
236 210
236 209
236 208
235 207
235 206
234 205
233 204
232 203
231 203
230 202
229 201
228 200
227 199
226 198
225 197
224 197
223 196
222 195
221 194
220 194
219 194
218 194
217 194
216 194
215 195
214 195
213 196
213 197
213 198
213 199
213 200
213 201
214 202
214 203
215 204
215 205
216 206
217 207
218 208
219 209
220 210
221 211
222 212
223 213
224 213
225 214
};
\addplot [only marks, mark=square, mark size=0.05pt,color22]
table {%
156 231
157 230
158 229
158 228
159 227
160 226
161 225
162 224
163 223
164 222
164 221
165 220
166 219
167 218
167 217
167 216
168 215
168 214
168 213
168 212
168 211
168 210
167 209
166 209
165 208
164 207
163 207
162 207
161 208
160 208
159 209
158 210
158 209
157 211
156 212
155 213
154 214
153 215
152 216
152 217
151 218
150 219
149 219
148 220
147 221
146 222
145 223
145 224
144 225
144 226
143 227
143 228
143 229
143 230
143 231
144 232
145 233
146 234
147 234
148 234
149 234
150 234
151 234
152 234
153 233
154 233
155 232
156 231
};
\end{axis}

\end{tikzpicture}


==> images/resglut15min32.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.997509025150764,0.991600114776672}
\definecolor{color1}{rgb}{1,0.918733141953057,0.777815619323835}
\definecolor{color2}{rgb}{1,0.999844253436999,1}
\definecolor{color3}{rgb}{0.272017239452022,0.458701832218087,1}
\definecolor{color4}{rgb}{1,0.737608463740622,0.533081882382205}
\definecolor{color5}{rgb}{0.8022282863964,0.932096685902439,1}
\definecolor{color6}{rgb}{0.0184728669932638,0.0881324915636064,1}
\definecolor{color7}{rgb}{1,0.105698571419593,0.0286958411551039}
\definecolor{color8}{rgb}{1,0.938343963523227,0.814295300940474}
\definecolor{color9}{rgb}{1,0.474312658778553,0.284662754499475}
\definecolor{color10}{rgb}{0.234522428826675,0.411031729397624,1}
\definecolor{color11}{rgb}{1,0.772310192024386,0.572689478957923}
\definecolor{color12}{rgb}{0.765477571173333,0.911621038276543,1}
\definecolor{color13}{rgb}{0,0.0352914639058537,1}
\definecolor{color14}{rgb}{1,0.158177430844293,0.0602326464880835}
\definecolor{color15}{rgb}{0.480146747760135,0.68814117224587,1}
\definecolor{color16}{rgb}{1,0.52023944861088,0.322985896873057}
\definecolor{color17}{rgb}{0.981527133006734,0.996108761095289,1}
\definecolor{color18}{rgb}{0.197771713603602,0.362209563829682,1}
\definecolor{color19}{rgb}{1,0.804847246055321,0.612093337391676}
\definecolor{color20}{rgb}{0.72798276054798,0.88859024815703,1}
\definecolor{color21}{rgb}{0.519853252239868,0.725576823678981,1}
\definecolor{color22}{rgb}{0.559504110912517,0.760978787760968,1}

\begin{axis}[
tick align=outside,
tick pos=left,
hide axis,
axis equal image,
width=0.38\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=349.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=399.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=349.5, ymin=399.5, ymax=-0.5] {images/resglut15min32-000.png};
\addplot [only marks, mark=square, mark size=0.05pt,only marks, mark=square, mark size=0.05pt,red]
table {%
184 248
185 248
186 248
187 248
188 248
189 247
190 246
191 245
192 244
192 243
192 242
192 241
192 240
192 239
192 238
192 237
192 236
192 235
192 234
192 233
192 232
191 231
191 230
191 229
191 228
191 227
191 226
190 225
190 224
190 223
190 222
190 221
189 220
189 219
189 218
189 217
189 216
189 215
188 214
188 213
188 212
188 211
188 210
188 209
188 208
187 207
187 206
187 205
187 204
186 203
186 202
185 202
184 201
183 201
182 200
181 201
180 201
179 202
178 203
177 204
176 205
176 206
176 207
176 208
175 209
175 210
175 211
175 212
176 214
175 213
176 215
176 216
175 217
176 218
176 219
177 220
177 221
177 222
177 223
178 224
178 225
178 226
178 227
178 228
178 229
178 230
178 231
178 232
178 233
178 234
178 235
179 236
179 237
179 238
179 239
179 240
179 241
179 242
179 243
180 244
181 245
181 246
182 247
183 247
184 248
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!91.8052434985608!black]
table {%
238 179
239 179
240 179
241 180
242 180
243 180
244 180
245 180
246 180
248 181
247 180
249 180
250 180
251 180
252 180
253 180
254 180
255 180
256 179
257 179
258 179
259 179
260 179
261 179
262 178
263 178
264 178
264 177
265 176
265 175
266 174
266 173
266 172
265 171
265 170
264 169
263 169
262 168
261 168
260 168
259 167
258 167
257 167
256 167
255 167
254 167
253 167
252 167
251 167
250 167
249 167
248 167
247 166
246 166
245 166
244 166
243 166
242 166
241 166
240 166
239 166
238 166
237 166
236 165
235 166
234 166
233 166
232 166
231 167
230 167
229 167
228 167
226 166
227 167
225 166
224 166
223 166
222 166
221 166
220 166
219 166
218 166
217 166
216 166
215 166
214 166
213 166
212 167
211 167
211 168
210 169
210 170
209 171
210 172
210 173
211 174
211 175
212 176
213 176
214 176
215 177
216 177
217 177
218 178
219 178
220 178
221 178
222 178
223 178
224 178
225 178
226 179
227 179
228 179
229 179
230 179
231 179
232 179
233 179
234 179
235 179
236 179
237 179
238 179
};
\addplot [only marks, mark=square, mark size=0.05pt,color0]
table {%
214 124
215 123
216 123
217 122
218 122
219 122
220 122
221 122
222 122
223 121
224 121
225 120
226 120
227 119
228 119
229 118
230 118
231 117
232 117
234 116
233 116
236 115
235 115
238 114
237 114
239 113
240 112
241 111
242 110
242 109
242 108
241 107
241 106
240 105
239 104
238 104
237 104
236 103
234 104
235 103
233 104
231 105
232 104
230 105
229 105
227 106
228 105
226 106
224 107
225 106
223 107
222 108
221 108
220 108
219 109
218 109
217 110
216 110
215 111
214 111
213 112
212 112
211 112
210 112
209 112
208 112
207 112
206 113
205 113
204 113
203 113
202 114
201 114
200 114
199 115
198 115
197 115
196 116
195 116
194 116
191 117
192 117
193 117
189 118
190 118
188 119
187 120
187 121
186 122
186 123
185 124
185 125
185 126
186 127
187 128
188 128
189 129
190 129
191 129
193 128
192 129
194 128
195 128
196 128
198 127
197 128
199 127
200 127
201 127
202 127
203 127
204 127
205 126
206 126
207 126
208 126
209 126
210 125
211 125
212 125
213 124
214 124
};
\addplot [only marks, mark=square, mark size=0.05pt,red!82.6264414658775!black]
table {%
198 264
199 264
200 264
201 264
202 264
203 263
204 262
204 261
204 260
205 259
205 258
206 257
206 256
206 255
206 254
206 253
206 252
206 251
206 250
206 249
206 248
206 247
206 246
206 245
206 244
206 243
206 242
206 241
206 240
206 239
205 238
205 237
205 236
205 235
205 234
205 233
205 232
204 231
204 230
204 229
205 228
205 227
204 226
204 225
204 224
204 223
204 222
204 221
203 220
203 219
203 218
203 217
202 216
202 215
202 214
201 213
201 212
201 211
201 210
201 209
200 208
200 207
199 206
199 205
198 204
198 203
197 202
196 200
196 201
195 199
194 199
193 198
192 198
191 198
190 198
189 199
188 200
188 201
188 204
187 202
188 205
189 208
187 203
188 206
189 209
188 207
189 210
189 211
190 214
189 212
190 215
189 213
190 216
190 217
190 218
190 219
191 221
190 220
191 222
191 223
191 224
191 225
192 226
192 227
192 228
192 229
192 230
193 231
193 232
193 233
193 234
193 235
193 236
193 237
193 238
193 239
193 240
193 241
193 242
193 243
193 244
194 245
194 246
194 247
194 248
194 249
194 250
194 251
194 252
194 253
194 254
194 255
194 256
194 257
194 258
194 259
194 260
195 261
195 262
196 263
197 263
198 264
};
\addplot [only marks, mark=square, mark size=0.05pt,color1]
table {%
111 195
112 196
113 196
114 196
115 196
116 197
117 197
118 198
119 198
120 199
121 200
122 200
123 200
124 200
126 201
125 200
127 201
128 201
130 202
129 201
131 202
132 202
133 202
134 202
135 202
136 202
137 201
138 200
138 199
139 198
139 197
139 196
138 195
138 194
138 193
136 192
137 192
134 191
135 191
131 190
132 190
133 190
130 189
129 189
128 189
127 188
126 188
125 188
124 188
123 187
122 187
121 187
120 186
119 186
118 185
117 185
116 185
115 185
114 184
113 184
112 184
111 184
110 183
109 183
108 182
107 182
106 181
105 181
104 181
103 180
102 180
100 179
101 180
99 179
98 179
97 179
95 178
96 179
94 178
93 178
92 178
91 178
90 178
89 178
88 178
87 178
86 179
85 180
84 180
84 181
83 182
83 183
83 184
83 185
83 186
84 187
85 188
87 189
86 189
88 190
89 190
90 190
91 190
92 191
93 191
94 191
95 191
96 192
97 192
98 192
99 192
100 192
101 192
102 193
103 193
104 193
105 193
106 193
107 193
108 193
109 194
110 194
111 195
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!9.30020563849031!black]
table {%
158 200
159 199
160 198
161 198
162 197
163 196
164 195
165 195
166 194
167 193
168 193
169 192
171 191
170 191
172 190
174 189
173 189
175 188
176 187
178 186
177 186
179 185
180 184
180 183
180 182
180 181
180 180
180 179
180 178
179 177
178 177
177 177
176 177
175 177
174 177
173 177
172 177
171 177
170 178
169 179
168 179
167 179
166 180
165 180
164 181
163 181
162 182
161 182
160 183
159 183
158 184
157 185
156 186
155 187
154 188
153 188
152 189
151 189
150 190
149 191
148 192
147 192
145 193
146 193
145 194
144 195
143 196
141 197
142 197
140 198
139 199
139 200
138 201
137 202
136 203
136 204
136 205
136 206
136 207
137 208
137 209
138 210
139 210
140 210
141 210
142 210
143 210
144 210
145 210
146 209
147 209
148 208
149 208
150 207
151 206
152 205
153 204
154 203
155 202
156 202
157 201
158 200
};
\addplot [only marks, mark=square, mark size=0.05pt,color2]
table {%
173 274
174 274
175 274
176 274
177 273
178 273
179 272
179 271
179 270
180 269
180 268
180 267
180 266
180 265
180 264
180 263
180 262
180 261
180 260
180 259
180 258
180 257
180 256
179 254
180 255
179 253
179 252
179 251
179 250
178 249
178 248
178 247
178 246
178 245
179 244
178 243
178 242
178 241
178 240
178 239
178 238
178 237
178 236
177 235
177 234
177 233
177 232
177 231
177 230
177 229
177 228
177 227
177 226
177 225
177 224
176 223
176 222
176 221
176 220
175 219
175 218
174 217
173 217
172 216
171 216
170 216
169 216
168 217
167 217
167 218
166 219
166 220
165 221
165 222
165 223
165 224
165 225
165 226
165 227
165 228
165 229
165 230
165 231
165 232
165 233
165 234
165 235
165 236
165 237
165 238
165 239
165 240
165 241
165 242
165 243
165 244
165 245
165 246
165 247
166 248
166 249
166 250
166 251
166 252
166 253
166 254
166 255
167 256
167 257
167 258
167 259
167 262
167 263
168 260
168 261
168 264
168 265
168 266
168 267
168 268
169 269
169 270
169 271
170 272
170 273
171 273
172 274
173 274
};
\addplot [only marks, mark=square, mark size=0.05pt,color3]
table {%
126 223
127 223
128 223
129 223
130 223
131 223
132 223
133 223
134 223
136 224
135 223
137 224
138 224
139 224
140 224
141 224
142 224
143 224
144 224
145 224
146 223
147 223
148 223
149 223
150 222
150 221
151 220
151 219
151 218
151 217
152 216
151 215
150 214
149 213
148 212
147 212
146 212
145 211
144 211
143 211
142 211
141 211
140 211
139 211
138 211
136 211
137 210
135 211
134 211
133 210
132 210
131 210
130 210
129 210
128 210
127 210
126 210
125 210
124 210
123 210
122 210
121 210
120 209
119 209
118 209
117 209
116 209
115 209
114 209
113 209
112 209
111 209
110 209
109 209
108 209
107 209
106 210
105 210
104 210
103 211
102 212
101 212
101 213
100 214
100 215
100 216
100 217
101 218
101 219
102 220
103 220
104 221
105 221
106 221
107 221
108 222
109 222
110 222
111 222
112 222
113 222
114 222
115 222
116 222
117 222
118 222
119 222
120 222
121 222
122 222
123 222
124 222
125 222
126 223
};
\addplot [only marks, mark=square, mark size=0.05pt,red!7.10232941036857!black]
table {%
251 259
252 258
253 258
254 257
255 257
256 257
257 256
258 256
259 256
260 255
261 255
262 254
263 254
264 253
265 252
267 251
266 251
268 250
269 249
270 248
270 247
271 246
271 245
271 244
271 243
271 242
270 241
269 240
268 239
267 239
266 239
265 239
264 239
263 239
262 239
261 239
260 240
259 240
258 241
257 242
256 242
255 243
254 243
253 244
252 244
251 245
250 246
249 246
248 246
247 246
246 247
245 248
244 248
243 248
242 249
241 250
240 251
239 251
238 252
236 253
237 253
235 254
234 255
233 256
232 257
231 258
230 259
230 260
229 261
229 262
230 263
230 264
230 265
231 266
232 267
233 267
234 267
235 267
236 267
237 267
238 267
239 266
240 266
241 265
242 265
243 264
244 263
245 262
246 262
247 261
248 261
249 260
250 259
251 259
};
\addplot [only marks, mark=square, mark size=0.05pt,red!86.1547227327871!black]
table {%
179 133
179 132
180 131
181 130
181 129
182 128
183 127
184 126
184 125
184 124
185 123
185 122
186 121
186 120
187 119
188 118
188 117
188 116
189 115
189 114
190 113
191 112
191 111
192 110
192 109
192 108
192 107
192 106
191 105
191 104
190 103
189 103
188 103
187 102
186 102
185 103
184 104
183 104
182 105
181 106
180 107
179 110
179 109
179 108
178 111
177 112
177 113
176 114
176 115
175 116
175 117
174 118
174 119
173 120
172 121
172 122
171 123
171 124
170 125
170 126
169 127
169 128
168 129
168 130
168 131
167 132
167 133
166 134
166 135
166 136
166 137
166 138
166 139
166 140
167 141
168 141
169 141
170 140
171 140
172 140
173 139
174 138
174 139
175 137
176 136
177 135
178 134
179 133
};
\addplot [only marks, mark=square, mark size=0.05pt,color4]
table {%
227 246
228 245
229 245
230 246
231 246
232 246
233 246
234 247
235 246
237 247
236 246
238 247
239 247
240 247
242 248
241 247
243 247
244 247
245 247
246 246
247 245
247 244
248 243
248 242
248 241
248 240
247 239
247 238
246 237
245 237
244 236
243 236
242 236
241 236
240 235
239 235
238 235
237 235
236 234
235 234
234 234
233 234
232 234
231 234
230 234
229 234
228 234
227 234
226 234
225 233
224 233
223 233
222 233
221 233
219 232
220 233
218 232
217 232
216 232
215 232
214 232
213 232
212 232
211 233
210 233
209 233
208 234
207 235
206 235
206 236
206 237
206 238
207 239
207 240
207 241
208 242
209 243
210 243
211 244
212 244
213 244
214 244
215 245
216 245
217 245
218 245
219 245
220 245
221 245
222 245
223 245
224 245
225 246
226 246
227 246
};
\addplot [only marks, mark=square, mark size=0.05pt,color5]
table {%
150 258
151 259
152 260
153 260
154 261
155 262
156 262
157 263
158 264
159 264
160 264
161 264
162 264
163 264
164 264
165 264
166 263
166 262
167 261
167 260
166 259
166 258
166 257
166 256
165 255
164 254
163 253
162 252
161 251
160 250
159 250
158 249
157 248
156 247
155 247
154 246
153 245
152 245
151 244
151 243
150 243
149 242
148 242
147 241
146 240
145 240
144 239
143 239
142 238
141 237
140 237
139 237
138 237
137 237
136 237
135 237
134 237
133 237
133 238
133 239
132 240
132 241
132 242
132 243
132 244
133 245
134 246
135 247
136 248
138 249
137 249
139 250
140 251
141 252
142 253
143 254
144 254
145 255
146 256
147 256
148 257
149 258
150 258
};
\addplot [only marks, mark=square, mark size=0.05pt,color6]
table {%
134 153
135 153
136 152
137 151
138 150
139 149
140 148
141 147
142 146
143 145
144 144
146 143
145 143
147 142
148 141
148 140
149 139
151 138
150 138
151 137
152 136
152 135
152 134
153 133
153 132
153 131
153 130
153 129
152 128
151 128
150 127
149 127
148 128
147 128
146 129
145 129
144 130
143 131
142 132
143 130
141 133
140 133
139 134
138 135
137 136
136 137
135 138
134 139
133 140
132 141
131 142
130 143
129 144
128 145
127 145
126 146
125 147
123 148
124 148
121 149
122 149
121 150
120 151
119 152
117 153
118 153
116 154
115 155
115 156
114 157
113 158
113 159
112 160
112 161
112 162
112 163
113 164
114 164
115 165
116 165
117 165
118 165
119 164
120 164
121 163
122 163
123 162
124 162
125 162
126 161
127 160
128 159
129 158
130 157
131 156
132 155
133 154
134 153
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!32.2985896873057!black]
table {%
202 209
203 210
204 211
205 213
205 212
206 214
207 215
208 216
209 217
210 218
211 218
212 218
213 218
214 218
215 218
216 217
216 216
217 215
217 214
218 213
218 212
218 211
218 210
217 209
216 208
216 207
215 206
215 205
214 204
213 203
212 202
211 201
211 200
211 199
210 198
209 197
209 196
208 195
207 194
207 193
206 192
205 191
205 190
204 189
204 188
203 187
202 186
202 185
201 184
200 182
200 183
199 181
198 179
198 180
197 178
196 177
195 176
194 175
193 175
192 174
191 174
190 173
189 174
188 175
187 176
186 177
186 178
187 180
186 179
188 182
187 181
188 183
188 184
189 185
189 186
190 187
190 188
191 189
191 190
192 191
192 192
193 193
194 194
194 195
195 196
195 197
195 198
196 199
197 200
197 201
198 202
199 203
199 204
200 205
200 206
201 207
201 208
202 209
};
\addplot [only marks, mark=square, mark size=0.05pt,color7]
table {%
255 242
256 241
257 241
258 240
259 239
259 238
259 237
260 236
260 235
260 234
260 233
261 232
261 231
261 230
261 229
261 228
261 227
261 226
261 225
261 224
261 223
261 222
261 221
261 220
261 219
261 218
261 217
261 216
261 215
261 214
261 213
262 212
262 211
262 210
262 209
263 207
262 208
263 206
263 205
263 204
263 203
264 201
263 202
263 200
263 199
263 198
263 197
262 196
262 195
261 194
260 194
259 194
258 194
257 194
256 194
255 194
254 194
253 195
252 196
252 197
251 198
251 199
250 200
250 201
250 202
250 203
249 204
249 205
249 206
249 207
249 208
248 209
248 210
248 211
248 212
248 213
248 214
249 215
249 216
249 217
249 218
249 219
248 220
248 221
248 222
248 223
248 224
247 225
248 226
248 227
248 228
247 230
248 229
247 231
247 232
247 233
247 234
247 236
247 237
248 235
248 238
248 239
249 240
249 241
249 242
250 242
251 242
252 243
253 243
254 242
255 242
};
\addplot [only marks, mark=square, mark size=0.05pt,color8]
table {%
187 101
187 100
188 99
189 98
190 98
191 97
192 96
193 95
194 94
195 93
196 92
197 91
198 90
199 89
200 88
201 87
202 86
203 85
204 84
205 83
205 82
205 81
205 80
205 79
205 78
205 77
204 76
203 75
202 74
201 74
200 74
199 74
198 74
197 75
196 75
195 76
194 77
193 77
192 78
191 79
190 80
189 81
188 82
187 83
186 84
185 85
184 86
183 86
182 87
182 88
181 89
180 90
179 91
178 92
177 93
175 94
176 94
175 95
174 96
173 97
171 98
172 98
171 99
170 100
170 101
170 102
169 103
169 104
169 105
169 106
170 106
171 107
172 108
173 109
174 108
175 108
176 108
177 108
178 108
179 107
180 106
181 105
182 104
183 103
184 103
185 102
186 101
187 101
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!84.9894058088223!black]
table {%
125 236
126 236
127 236
128 236
129 236
130 236
131 236
132 236
133 236
134 236
135 236
136 236
137 236
138 235
139 235
140 235
141 235
142 234
143 233
144 232
144 231
144 230
144 229
143 228
143 227
142 226
141 225
140 225
139 225
138 225
137 225
136 225
135 224
134 224
133 224
132 224
131 224
130 224
129 224
128 224
127 224
126 224
125 223
124 223
123 223
122 223
121 223
120 223
119 223
118 223
117 223
116 223
115 223
114 223
113 223
112 223
111 223
110 223
109 223
109 224
108 225
107 225
106 226
106 227
106 228
106 229
106 230
106 231
107 232
107 233
108 233
109 233
110 234
111 234
112 234
113 235
114 235
115 235
116 235
117 235
118 235
119 235
120 235
121 235
122 235
123 236
124 236
125 236
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!6.02326464880922!black]
table {%
154 120
155 119
155 118
156 117
157 116
158 115
159 114
160 113
161 112
162 111
163 110
163 109
164 108
165 107
166 106
167 105
168 104
168 103
169 102
169 101
169 100
170 99
170 98
170 97
169 96
169 95
168 95
167 95
166 95
165 95
164 95
163 95
162 95
161 96
160 96
159 97
158 98
157 99
156 100
155 101
154 102
153 103
152 104
151 105
150 106
150 107
149 108
148 109
147 110
147 111
146 112
145 113
144 114
143 115
142 116
141 117
140 118
139 119
139 120
138 121
138 122
138 123
137 124
137 125
137 126
138 127
139 128
140 129
141 129
142 129
143 129
144 129
145 128
146 128
147 127
148 126
149 126
150 124
150 125
151 123
152 122
153 121
154 120
};
\addplot [only marks, mark=square, mark size=0.05pt,red!62.5163570348212!black]
table {%
226 233
227 233
228 233
229 233
230 233
231 233
232 233
233 233
234 233
235 233
237 234
236 233
238 234
239 234
240 234
241 233
242 233
243 233
244 232
245 232
246 231
246 230
247 229
247 228
247 227
247 226
246 225
246 224
245 224
244 223
243 223
242 222
241 222
240 222
239 222
238 222
237 221
236 221
235 221
234 221
233 221
232 221
231 221
230 221
229 221
228 221
227 221
226 220
225 220
224 220
223 220
222 220
221 220
220 219
219 219
218 219
216 218
217 219
215 219
214 219
213 219
212 219
209 218
211 219
210 219
208 219
207 220
206 221
205 221
205 222
205 223
205 224
205 225
205 226
206 227
207 228
208 229
209 229
210 229
211 230
212 230
213 231
214 231
215 231
216 231
217 231
218 231
219 231
220 232
221 232
222 232
223 232
224 232
225 232
226 233
};
\addplot [only marks, mark=square, mark size=0.05pt,color9]
table {%
125 185
126 187
126 186
127 187
128 188
129 188
130 188
131 189
132 189
133 189
134 190
135 190
136 191
137 191
138 192
139 192
140 192
141 192
142 192
143 192
144 192
145 192
146 192
147 191
148 191
149 190
150 189
150 188
150 187
150 186
149 185
149 184
148 183
147 182
145 181
146 181
144 180
140 179
141 179
142 179
143 179
137 178
138 178
139 178
136 177
135 177
133 177
132 177
134 176
131 176
130 176
129 175
128 175
127 174
126 173
125 172
124 171
123 171
122 170
121 169
120 169
119 168
118 168
117 167
116 166
115 166
114 165
113 165
112 164
111 163
110 163
108 162
109 163
107 162
105 161
106 162
104 161
103 161
102 162
101 162
100 163
100 164
100 165
100 166
100 167
101 168
101 169
102 170
103 171
104 172
103 172
105 173
106 174
107 175
108 176
110 177
109 177
111 178
112 179
113 179
114 180
115 181
116 181
117 181
118 182
119 182
120 183
121 183
122 183
123 184
124 184
125 185
};
\addplot [only marks, mark=square, mark size=0.05pt,color10]
table {%
242 165
242 164
243 163
244 162
245 161
245 160
245 159
246 158
246 157
246 156
246 155
247 154
247 153
247 152
247 151
248 150
248 149
248 148
248 147
248 146
248 145
248 144
248 143
249 142
249 141
249 140
249 139
249 138
249 137
249 136
249 135
249 134
249 133
249 132
249 131
249 130
248 129
248 128
248 127
247 126
246 125
245 125
244 125
243 125
242 125
241 126
240 127
239 128
238 129
238 130
238 131
237 132
237 133
237 134
237 135
236 136
236 137
236 138
236 139
236 140
236 141
236 142
236 143
236 144
235 145
235 146
235 147
235 148
235 149
235 150
235 151
235 152
235 153
235 154
235 155
235 156
235 157
235 158
234 161
235 159
235 160
235 162
235 163
236 164
237 165
238 165
239 165
240 165
241 165
242 165
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!57.2689478957934!black]
table {%
211 151
212 151
213 151
214 151
215 151
216 151
217 151
218 151
219 151
220 151
221 151
222 151
223 151
224 151
225 150
226 150
227 150
228 149
229 148
229 147
230 146
230 145
229 144
229 143
229 142
228 141
227 141
226 140
225 140
224 140
223 140
222 140
221 139
220 139
219 139
217 140
218 139
216 140
215 139
214 139
213 139
212 139
211 140
210 140
209 140
208 140
207 140
206 140
205 140
204 140
203 140
202 141
201 141
200 141
199 142
198 142
197 142
196 143
195 143
194 144
193 144
192 145
191 146
191 147
191 148
191 149
191 150
192 151
192 152
193 152
194 152
195 152
196 153
197 153
198 153
199 153
201 152
200 153
202 152
203 152
204 152
205 153
206 152
207 152
208 152
209 152
210 152
211 151
};
\addplot [only marks, mark=square, mark size=0.05pt,red!10.4183324817143!black]
table {%
85 175
86 175
87 176
88 177
89 177
90 177
91 177
92 177
93 177
94 177
96 178
95 177
97 178
98 178
99 178
100 177
101 176
102 175
102 174
102 173
102 172
102 171
101 170
100 169
100 168
99 167
98 167
97 167
96 166
95 165
94 165
93 165
92 164
91 164
90 164
89 163
88 163
87 163
86 163
85 162
84 162
83 162
82 162
81 161
80 161
79 161
78 160
77 160
76 160
75 160
74 160
73 160
72 161
71 161
70 162
69 163
69 164
68 165
68 166
68 167
68 168
69 169
69 170
70 171
71 171
72 172
73 172
74 173
75 173
76 173
77 173
78 173
79 174
80 174
81 174
82 175
83 175
84 175
85 175
};
\addplot [only marks, mark=square, mark size=0.05pt,red!89.5816675182855!black]
table {%
156 278
157 279
158 279
159 280
160 281
161 282
162 282
163 283
164 284
165 284
166 285
167 285
168 286
169 286
170 286
171 286
172 286
173 286
174 285
175 284
175 283
175 282
175 281
175 280
175 279
174 278
173 277
172 276
171 275
170 274
171 274
168 273
169 273
167 272
166 271
165 270
164 270
163 269
162 268
161 268
160 267
159 266
159 265
158 265
157 264
156 264
155 263
154 262
153 261
152 261
151 260
150 259
149 259
148 258
147 257
146 257
145 256
144 255
143 255
142 254
141 253
140 254
139 254
138 254
137 254
137 255
136 256
135 257
135 258
135 259
135 260
135 261
136 262
137 263
138 264
138 265
140 266
139 266
141 267
142 268
143 269
145 270
144 270
146 271
147 272
148 273
149 273
150 274
151 275
152 275
153 276
154 277
155 277
156 278
};
\addplot [only marks, mark=square, mark size=0.05pt,color11]
table {%
163 141
164 140
165 139
165 138
165 137
165 136
165 135
165 134
166 133
166 132
167 131
167 130
167 129
168 128
168 127
169 126
169 125
169 124
170 123
170 122
170 121
171 120
171 119
171 118
172 117
173 115
172 116
173 114
173 113
173 112
173 111
172 110
172 109
171 108
170 108
169 107
168 107
167 106
166 107
165 108
164 110
164 109
163 111
162 112
161 113
161 114
161 115
161 116
160 117
160 118
159 119
159 120
158 121
158 122
157 123
157 124
157 125
156 126
156 127
155 128
155 129
154 130
154 131
154 132
154 133
154 134
153 135
152 137
153 136
152 138
152 139
153 140
153 141
153 142
153 143
154 144
155 144
156 145
157 144
158 144
159 144
160 144
161 143
162 142
163 141
};
\addplot [only marks, mark=square, mark size=0.05pt,color12]
table {%
228 134
229 133
230 133
231 132
232 131
233 131
234 130
235 129
236 129
237 129
238 128
239 127
240 126
241 125
243 124
242 124
243 123
243 122
244 121
245 120
245 119
244 118
244 117
244 116
243 115
242 115
241 115
240 114
239 114
238 115
237 115
236 116
235 116
234 117
233 117
232 118
231 118
230 119
229 119
228 120
227 120
226 121
225 121
224 122
223 122
222 123
221 123
220 124
219 125
218 125
217 126
216 126
214 127
215 127
213 128
212 129
211 130
211 131
210 132
210 133
210 134
210 135
211 136
212 137
212 138
213 138
214 138
215 138
216 138
217 138
218 138
219 138
220 138
221 137
222 137
223 136
224 136
225 135
226 135
227 134
228 134
};
\addplot [only marks, mark=square, mark size=0.05pt,color13]
table {%
254 144
255 145
256 145
257 146
258 146
259 146
260 146
261 145
262 144
263 143
263 142
264 141
264 140
264 139
264 138
264 137
263 135
264 136
263 134
263 133
263 132
262 131
262 130
262 129
261 128
261 127
261 126
261 125
260 124
260 123
260 122
260 121
259 120
259 119
259 118
258 117
258 116
258 115
257 114
257 113
257 112
256 111
256 110
256 109
255 108
255 107
254 106
253 105
252 104
251 103
250 103
249 103
248 103
247 103
246 104
245 104
244 105
244 106
243 107
243 108
243 109
244 111
243 110
244 112
244 113
244 114
244 115
245 116
245 117
245 118
246 119
246 120
247 121
247 122
247 123
248 124
247 125
248 126
249 127
249 128
249 129
250 130
250 131
250 132
250 133
250 134
250 135
250 136
251 137
251 138
252 139
252 140
252 141
253 142
253 143
254 144
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!28.4662754499475!black]
table {%
63 191
64 190
65 190
66 190
67 189
68 189
69 189
70 189
71 189
72 188
73 188
74 188
75 187
76 187
77 187
78 186
79 186
80 185
82 184
81 184
82 183
82 182
83 181
83 180
83 179
82 178
82 177
82 176
81 176
80 175
79 175
78 174
77 174
76 174
75 174
73 175
74 174
72 175
71 175
70 175
69 176
68 176
67 176
66 177
65 177
64 177
63 178
62 178
61 178
60 179
59 179
58 180
57 180
56 180
55 181
54 181
53 182
52 182
51 182
50 183
49 183
48 183
47 184
46 184
45 184
44 185
43 186
42 187
41 188
41 189
41 190
41 191
42 192
42 193
43 194
44 194
45 195
46 195
47 195
49 194
48 195
50 194
51 194
52 194
54 193
53 194
55 193
56 192
57 192
58 192
59 191
60 191
61 191
62 191
63 191
};
\addplot [only marks, mark=square, mark size=0.05pt,red!37.483642965179!black]
table {%
118 266
119 267
120 267
121 268
122 268
123 269
124 269
125 270
126 270
127 271
128 271
129 271
130 272
131 272
132 272
133 272
134 271
135 271
136 270
136 269
137 268
137 267
138 266
137 265
137 264
136 263
135 262
133 261
134 261
131 260
132 260
129 259
130 259
128 258
127 257
126 257
125 256
124 256
123 255
122 255
121 254
120 254
119 253
118 252
117 252
116 251
115 251
114 250
113 250
112 249
111 248
110 248
109 248
108 247
107 247
106 246
105 246
104 246
103 246
102 246
101 247
100 247
99 248
98 249
98 250
98 251
98 252
98 253
98 254
99 255
100 256
99 256
101 257
103 258
102 258
104 259
105 259
106 260
107 260
108 261
109 261
110 262
111 262
112 263
113 263
114 264
115 264
116 265
117 266
118 266
};
\addplot [only marks, mark=square, mark size=0.05pt,color14]
table {%
140 163
141 162
142 162
143 161
144 160
145 159
146 158
147 158
148 157
149 156
150 155
151 154
152 153
153 152
154 151
155 150
155 149
155 148
155 147
155 146
155 145
154 145
153 144
152 143
151 143
150 143
149 143
148 143
147 143
146 144
145 144
144 145
143 146
142 147
141 148
140 149
139 150
138 151
137 152
136 153
135 154
134 155
133 155
132 156
131 157
130 158
129 159
128 160
127 161
126 162
125 163
125 164
125 165
124 166
124 167
125 168
125 169
126 170
127 170
128 171
129 171
130 170
131 170
132 170
133 169
134 168
135 167
136 166
137 166
138 165
139 164
140 163
};
\addplot [only marks, mark=square, mark size=0.05pt,color15]
table {%
232 196
233 196
234 197
235 197
236 197
237 197
238 198
239 198
240 198
241 197
242 197
243 196
244 196
244 195
245 194
246 193
246 192
246 191
245 190
245 189
244 188
244 187
244 186
243 186
242 186
241 185
240 184
239 184
238 184
237 183
236 183
235 183
234 182
233 182
232 182
231 182
230 181
229 181
228 180
227 180
226 180
225 179
224 179
223 179
222 179
221 179
220 179
219 179
218 180
217 181
217 182
217 183
217 184
217 185
218 186
218 187
219 188
220 189
220 190
221 190
222 191
223 191
224 192
225 193
226 193
227 194
228 194
229 195
230 195
231 196
232 196
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!81.4295300940484!black]
table {%
160 95
161 95
162 94
163 94
164 94
165 94
166 94
167 94
168 94
169 94
170 94
171 93
172 93
173 93
174 93
175 93
176 93
177 92
178 91
179 90
180 89
181 88
181 87
182 86
181 85
181 84
180 83
179 82
178 81
177 81
176 81
175 81
174 81
173 81
172 81
171 81
170 81
169 81
168 81
167 81
166 81
165 81
164 81
163 81
162 81
161 81
160 81
159 82
158 82
157 82
156 82
155 82
154 83
153 83
152 83
151 84
150 84
149 84
148 85
147 85
146 85
145 86
144 86
143 87
142 87
141 88
140 89
139 90
138 91
138 92
138 93
138 94
138 95
138 96
139 97
139 98
140 99
141 99
142 99
143 99
144 99
145 99
146 99
147 99
149 98
148 99
150 98
151 98
152 97
153 97
154 97
155 96
156 96
157 95
158 95
159 95
160 95
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!2.86958411551123!black]
table {%
120 253
121 253
122 254
123 254
124 255
125 255
126 256
127 256
128 257
129 257
130 257
131 257
132 257
133 256
134 256
135 256
135 255
136 254
136 253
136 252
136 251
136 250
136 249
135 248
134 247
133 246
132 245
131 245
130 245
129 244
128 243
127 243
126 242
125 242
124 241
123 240
122 240
121 239
120 239
119 239
118 238
117 238
116 237
115 236
114 236
113 236
112 235
111 235
110 235
109 234
108 234
107 234
106 234
105 235
104 235
103 236
103 237
103 238
103 239
103 240
103 241
103 242
104 243
105 244
106 245
105 245
107 246
108 246
109 247
110 247
111 247
112 248
113 248
114 249
115 250
116 250
117 251
118 251
119 252
120 253
};
\addplot [only marks, mark=square, mark size=0.05pt,red!66.4124120502421!black]
table {%
102 161
103 160
104 160
105 159
106 158
107 158
108 157
109 157
110 156
111 156
112 155
113 154
114 153
115 152
115 151
115 150
116 149
116 148
116 147
115 146
114 145
114 144
113 143
112 143
111 142
110 142
109 142
108 142
107 143
106 143
105 143
104 144
103 145
102 145
101 146
100 146
99 147
98 147
97 148
96 149
95 149
94 150
93 150
92 151
91 152
90 152
89 153
88 154
88 155
87 156
87 157
87 158
87 159
87 160
88 161
88 162
89 162
90 163
91 163
92 163
93 164
94 164
95 164
96 163
97 163
98 163
99 163
100 162
101 161
102 161
};
\addplot [only marks, mark=square, mark size=0.05pt,color16]
table {%
208 194
208 193
209 195
210 197
210 196
211 198
212 198
213 199
214 199
215 199
216 199
217 198
218 197
219 196
219 195
220 194
220 193
219 192
219 191
219 190
219 189
218 188
217 187
217 186
216 185
216 184
216 183
215 182
214 181
213 180
212 179
212 178
212 177
211 176
210 175
210 174
209 173
209 172
208 171
207 171
206 170
205 169
204 167
204 168
203 167
202 166
201 165
200 165
199 166
198 166
197 166
196 167
195 168
195 169
195 170
195 171
195 172
195 173
195 174
196 175
196 176
197 177
198 178
199 179
199 180
200 181
201 182
201 183
202 184
203 185
204 186
204 187
205 188
205 189
206 190
207 191
207 192
208 194
};
\addplot [only marks, mark=square, mark size=0.05pt,color17]
table {%
175 205
176 204
177 203
177 202
178 201
179 201
180 200
181 199
182 199
183 198
184 197
186 196
185 196
187 195
187 194
188 193
189 192
189 191
190 190
190 189
189 188
189 187
188 186
188 185
187 184
186 184
185 184
184 184
183 184
182 184
181 184
180 185
179 186
178 187
177 187
176 188
175 189
174 190
173 190
172 191
171 192
170 193
169 193
168 194
167 195
166 195
165 196
163 197
164 197
162 198
162 199
161 200
161 201
160 202
160 203
160 204
161 205
161 206
162 207
163 207
164 208
165 209
166 209
167 209
168 209
169 208
170 208
171 207
172 206
173 206
174 205
175 205
};
\addplot [only marks, mark=square, mark size=0.05pt,color18]
table {%
263 192
264 192
265 192
266 192
267 192
268 192
269 192
270 192
271 191
272 191
273 191
274 190
275 190
276 190
277 189
278 188
279 188
279 187
280 186
280 185
280 184
280 183
280 182
279 181
278 180
277 179
276 179
275 179
274 178
273 178
272 178
271 178
270 178
269 178
268 178
267 179
266 179
265 179
264 179
263 179
262 179
261 180
260 180
259 180
258 180
257 180
256 181
255 181
254 181
253 181
252 181
251 181
250 181
249 181
248 182
247 183
246 184
246 185
245 186
245 187
245 188
246 189
246 190
247 191
247 192
248 192
249 193
250 193
251 194
252 194
254 193
253 194
255 193
256 193
257 193
258 193
259 193
260 193
261 193
262 193
263 192
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!53.30818823822!black]
table {%
132 124
132 123
133 122
134 121
135 121
136 120
137 119
138 119
139 118
140 117
141 116
142 115
143 114
144 113
145 112
146 111
146 110
147 109
148 108
149 107
149 106
150 105
149 104
149 103
148 102
148 101
147 100
146 100
145 100
144 100
143 100
142 100
141 100
140 100
139 101
138 101
137 102
136 103
135 104
134 105
133 106
132 107
131 107
130 108
129 109
128 110
127 111
126 112
125 113
124 114
123 114
122 115
121 116
120 117
119 118
118 119
117 120
116 121
115 122
115 123
114 124
114 125
113 126
113 127
113 128
113 129
113 130
114 131
115 132
116 132
117 132
118 133
119 133
120 132
121 132
122 131
123 130
124 130
125 129
126 128
127 127
128 126
129 126
130 125
131 124
132 124
};
\addplot [only marks, mark=square, mark size=0.05pt,red!13.8452772672128!black]
table {%
95 246
96 246
97 245
98 245
99 245
100 244
101 243
102 242
102 241
102 240
102 239
102 238
102 237
102 236
102 235
102 234
101 233
101 232
101 231
101 230
101 229
101 228
101 227
101 226
101 225
100 224
100 223
100 222
100 221
100 220
100 219
100 218
99 217
99 216
99 215
99 214
98 213
97 212
97 211
96 210
96 209
95 208
94 208
93 207
92 207
91 207
90 208
89 208
88 209
87 210
87 211
86 212
86 213
86 214
86 215
86 216
86 217
87 219
86 218
87 220
87 221
87 222
87 223
87 224
87 225
88 226
88 227
88 228
88 229
88 230
88 231
88 232
88 233
89 234
89 235
89 236
89 237
89 238
89 239
90 240
90 241
90 242
91 243
91 244
92 244
93 245
94 245
95 246
};
\addplot [only marks, mark=square, mark size=0.05pt,red!92.8976705896303!black]
table {%
127 144
128 144
129 143
130 142
131 141
132 140
133 139
134 138
135 137
136 136
137 135
138 134
138 133
138 132
138 131
138 130
139 129
138 128
137 127
136 126
135 126
134 125
133 125
132 125
131 125
130 126
129 127
128 128
127 128
126 129
125 130
124 131
123 131
122 132
121 133
120 133
119 134
118 135
117 136
116 137
115 138
115 139
114 140
114 141
114 142
114 143
115 144
115 145
116 146
117 147
118 148
119 148
120 148
121 148
122 148
123 147
124 147
125 146
126 145
127 144
};
\addplot [only marks, mark=square, mark size=0.05pt,color19]
table {%
230 218
231 218
232 219
233 220
234 220
235 220
236 220
237 220
238 221
239 221
240 221
241 221
242 221
243 220
243 219
244 218
244 217
244 216
244 215
244 214
244 213
243 212
242 211
241 210
240 209
239 208
238 207
237 207
236 206
235 205
234 205
233 204
232 203
231 202
230 202
229 201
228 200
227 200
226 199
225 198
224 198
223 198
222 197
221 197
220 197
219 197
218 198
217 199
216 200
216 201
216 202
215 203
215 204
216 205
216 206
217 207
217 208
218 209
219 210
220 211
221 212
222 213
223 213
224 214
225 215
226 215
227 216
228 217
229 217
230 218
};
\addplot [only marks, mark=square, mark size=0.05pt,color20]
table {%
157 240
158 239
158 238
159 237
159 236
160 235
160 234
160 233
161 232
161 231
161 230
162 229
162 228
162 227
163 226
164 225
164 224
164 223
164 222
164 221
165 220
165 219
166 218
166 217
166 216
166 215
166 214
166 213
166 212
166 211
166 210
165 210
164 209
163 208
162 208
161 207
160 207
159 208
158 208
157 208
156 209
155 210
155 211
154 212
154 213
154 214
153 215
153 216
152 217
152 218
152 219
152 220
151 221
151 222
150 223
150 224
150 225
149 226
149 227
149 228
148 229
148 230
147 231
147 232
147 233
146 234
146 235
146 236
147 237
147 238
147 239
147 240
148 241
149 241
150 242
151 242
152 242
153 242
154 242
155 242
156 241
157 240
};
\addplot [only marks, mark=square, mark size=0.05pt,red!58.5852204730314!black]
table {%
106 209
107 208
108 208
109 208
110 208
111 208
112 208
113 208
114 208
115 208
116 208
117 208
118 208
119 207
120 206
121 205
121 204
121 203
121 202
121 201
120 200
119 199
118 199
117 198
116 198
115 197
114 197
113 197
112 197
111 196
110 197
109 197
108 197
107 197
106 197
105 196
104 196
103 196
102 196
101 196
100 196
99 196
98 196
97 196
96 196
95 196
94 196
93 197
92 198
91 198
91 199
91 200
91 201
91 202
90 203
90 204
91 205
92 206
93 206
94 207
95 207
96 208
97 208
98 208
99 208
100 208
101 208
102 208
103 208
104 209
105 209
106 209
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!12.6912222908516!black]
table {%
187 166
188 166
189 166
190 166
191 166
192 166
193 166
194 166
195 166
196 166
197 165
198 165
199 165
200 164
201 163
202 162
202 161
202 160
202 159
202 158
201 157
201 156
200 155
199 154
198 154
197 154
196 154
195 153
194 153
193 153
192 153
191 153
190 153
189 153
188 153
187 153
186 153
185 153
184 153
183 153
182 153
181 153
180 153
179 153
178 153
177 153
176 153
175 154
174 155
173 155
172 156
171 157
171 158
171 159
171 160
172 161
172 162
173 163
174 163
175 163
176 163
177 164
178 164
179 164
180 164
181 164
182 164
183 165
184 165
185 165
186 165
187 166
};
\addplot [only marks, mark=square, mark size=0.05pt,color21]
table {%
224 263
225 262
226 262
227 261
228 260
229 260
229 259
230 258
231 257
232 256
233 255
234 254
235 253
234 252
234 251
234 250
234 249
233 248
233 247
232 247
231 247
230 247
229 246
228 246
227 247
226 247
225 247
224 248
223 249
222 249
221 250
220 250
219 251
218 251
217 252
216 253
215 253
214 254
213 255
212 256
212 257
211 258
211 259
211 260
211 261
212 262
213 263
214 264
215 265
216 265
217 266
218 266
219 266
220 265
221 265
222 264
223 264
224 263
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!88.4512112577136!black]
table {%
184 314
185 314
186 313
187 312
188 311
188 310
188 309
189 308
189 307
189 306
189 305
189 304
189 303
189 302
189 301
189 300
190 299
190 298
190 297
190 296
190 295
190 294
190 293
190 292
191 291
191 290
191 289
191 288
191 287
190 286
191 284
190 285
190 283
189 282
189 281
188 280
187 280
186 280
185 279
184 279
183 279
182 279
181 280
180 281
179 282
179 283
178 284
178 285
178 286
178 287
178 288
177 289
177 290
177 291
177 292
177 293
177 294
177 295
177 296
177 297
177 298
176 299
176 300
176 301
176 302
176 303
176 304
176 305
177 306
177 307
177 308
177 309
178 310
178 311
179 312
179 313
180 313
181 314
182 314
183 314
184 314
};
\addplot [only marks, mark=square, mark size=0.05pt,color22]
table {%
165 160
166 159
167 158
168 158
169 157
170 157
171 156
172 155
173 154
174 153
175 153
177 152
176 152
178 151
179 150
180 149
180 148
180 147
181 146
180 145
179 144
179 143
178 142
177 141
176 141
175 140
174 140
173 140
172 141
171 141
170 141
169 142
168 142
167 142
166 143
165 144
164 145
163 146
162 146
161 147
160 148
159 149
158 149
157 150
156 150
155 151
154 152
153 153
152 154
151 155
150 156
149 157
148 158
149 159
149 160
149 161
149 162
149 163
150 164
151 164
152 164
153 164
154 164
155 164
156 164
157 164
158 163
159 163
160 162
161 162
162 161
163 161
164 160
165 160
};
\addplot [only marks, mark=square, mark size=0.05pt,red!33.5875879497576!black]
table {%
175 176
176 176
177 176
178 176
179 176
180 177
181 177
182 176
183 176
185 177
184 176
186 176
187 175
188 174
189 173
190 172
190 171
190 170
189 169
188 168
188 167
187 167
186 166
185 166
184 166
183 166
182 165
181 165
180 165
179 165
178 165
177 165
176 164
175 164
174 164
173 164
172 163
171 164
170 164
169 164
168 163
167 163
166 164
165 164
164 164
163 164
162 165
161 166
160 167
160 168
160 169
161 170
161 171
161 172
161 173
161 174
162 175
163 175
164 176
165 176
166 176
167 176
168 176
169 176
170 176
171 176
172 176
173 176
174 176
175 176
};
\addplot [only marks, mark=square, mark size=0.05pt,red!58.5852204730314!black]
table {%
72 206
73 206
74 206
75 206
76 207
77 207
78 207
79 207
80 207
81 207
82 207
83 207
84 207
85 206
86 206
87 205
88 205
89 204
89 203
90 202
90 201
90 200
90 199
90 198
89 197
89 196
88 195
87 195
86 194
85 194
84 194
83 194
82 194
81 194
80 193
79 193
78 193
77 193
76 193
75 193
74 193
73 193
72 193
71 193
70 193
69 193
68 193
67 193
66 193
65 192
64 192
63 192
62 192
61 192
60 192
59 192
58 193
57 193
56 193
55 194
54 194
54 195
53 196
53 197
52 198
52 199
53 200
53 201
54 202
55 202
56 203
57 203
58 203
59 203
60 204
61 204
62 204
63 204
64 204
65 205
66 205
67 205
68 205
69 205
70 206
71 206
72 206
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!12.6912222908516!black]
table {%
219 165
220 165
221 165
222 165
223 165
224 164
225 164
226 163
227 163
228 163
229 163
230 162
231 162
232 162
233 161
234 160
234 159
234 158
234 157
234 156
234 155
234 154
233 153
232 153
231 152
230 152
229 152
228 151
227 151
226 151
225 151
224 152
223 152
222 152
221 152
220 152
219 152
218 152
217 152
216 152
215 152
214 152
213 152
212 152
211 152
210 153
209 153
208 153
207 153
206 153
205 154
204 155
203 156
203 157
203 158
203 159
203 160
203 161
203 162
204 163
205 164
206 165
207 165
208 165
209 165
210 165
211 166
212 166
213 165
214 165
215 165
216 165
217 165
218 165
219 165
};
\addplot [only marks, mark=square, mark size=0.05pt,color21]
table {%
203 281
204 280
205 279
206 279
207 278
208 277
209 276
210 275
211 275
212 274
213 273
214 272
215 271
216 270
216 269
217 268
217 267
216 266
215 266
214 265
213 264
212 263
211 263
210 262
209 262
208 262
207 262
206 263
205 263
204 263
203 264
202 265
201 266
200 267
199 268
198 269
197 270
196 271
195 271
194 272
193 273
192 273
192 274
191 275
191 276
190 277
189 278
189 279
189 280
190 281
190 282
191 283
192 284
193 284
194 284
195 284
196 284
197 284
198 283
199 283
200 283
201 282
202 282
203 281
};
\addplot [only marks, mark=square, mark size=0.05pt,blue!88.4512112577136!black]
table {%
187 279
188 278
189 277
190 276
190 275
191 274
191 273
192 272
192 271
192 270
192 269
192 268
193 267
193 266
193 265
193 264
193 263
194 262
194 261
193 260
193 259
193 258
193 257
193 256
193 255
193 254
193 253
193 252
193 251
192 250
191 250
190 249
189 248
188 249
187 249
186 249
185 249
184 250
184 251
183 252
183 253
182 254
182 255
181 256
181 257
181 258
181 259
181 260
181 261
181 262
181 263
181 264
181 265
181 266
181 267
181 268
181 269
180 270
180 271
179 273
180 272
180 274
180 275
180 276
181 277
181 278
182 278
183 278
184 278
185 278
186 279
187 279
};
\addplot [only marks, mark=square, mark size=0.05pt,color22]
table {%
193 143
194 143
195 142
196 142
197 141
198 141
199 141
200 140
201 140
202 140
203 139
204 138
205 137
206 137
206 136
207 135
207 134
207 133
207 132
207 131
206 130
205 129
204 128
203 128
202 128
201 128
200 128
199 128
198 128
197 129
196 129
195 129
194 129
193 129
192 130
191 130
190 130
189 131
188 131
187 132
186 132
185 132
184 133
183 133
182 134
181 135
180 136
179 137
179 138
179 139
178 140
178 141
179 142
180 143
180 144
181 145
182 146
183 146
184 146
185 146
186 146
187 146
188 146
189 145
190 145
191 145
192 144
193 143
};
\addplot [only marks, mark=square, mark size=0.05pt,red!33.5875879497576!black]
table {%
148 178
149 178
150 178
151 178
152 178
153 178
154 178
155 178
156 178
157 177
158 177
159 176
160 176
161 175
160 174
160 173
160 172
160 171
160 170
159 169
159 168
159 167
158 167
157 166
156 165
155 165
154 165
153 165
152 165
151 165
150 165
149 165
148 165
147 166
146 166
145 166
144 166
143 166
142 166
141 166
140 166
139 166
138 166
137 167
136 167
135 168
134 169
133 170
133 171
133 172
134 173
134 174
134 175
135 176
136 176
137 177
138 177
139 177
140 178
141 178
142 178
143 178
144 178
145 178
146 178
147 178
148 178
};
\end{axis}

\end{tikzpicture}

